The Great Observatories All-Sky LIRG Survey: Herschel Image Atlas and Aperture Photometry

Far-infrared (FIR) images and photometry are presented for 201 Luminous and Ultraluminous Infrared Galaxies [LIRGs: log$(L_{\rm IR}/L_\odot) = 11.00 - 11.99$, ULIRGs: log$(L_{\rm IR}/L_\odot) = 12.00 - 12.99$], in the Great Observatories All-Sky LIRG Survey (GOALS) based on observations with the $Herschel$ $Space$ $Observatory$ Photodetector Array Camera and Spectrometer (PACS) and the Spectral and Photometric Imaging Receiver (SPIRE) instruments. The image atlas displays each GOALS target in the three PACS bands (70, 100, and 160 $\mu$m) and the three SPIRE bands (250, 350, and 500 $\mu$m), optimized to reveal structures at both high and low surface brightness levels, with images scaled to simplify comparison of structures in the same physical areas of $\sim$$100\times100$ kpc$^2$. Flux densities of companion galaxies in merging systems are provided where possible, depending on their angular separation and the spatial resolution in each passband, along with integrated system fluxes (sum of components). This dataset constitutes the imaging and photometric component of the GOALS Herschel OT1 observing program, and is complementary to atlases presented for the Hubble Space Telescope (Evans et al. 2017, in prep.), Spitzer Space Telescope (Mazzarella et al. 2017, in prep.), and Chandra X-ray Observatory (Iwasawa et al. 2011, 2017, in prep.). Collectively these data will enable a wide range of detailed studies of AGN and starburst activity within the most luminous infrared galaxies in the local Universe.

==> (inline-0) <==
\begin{deluxetable}{cllcrrclcc}
\tablecaption{Basic GOALS Data\label{tbl:BasicGoalsData}} 
%\tiny(5pt);\scriptsize(7pt);\footnotesize(8pt);\small(9pt);\normalsize(10pt)
\tabletypesize{\footnotesize} %aastex5
\singlespace
\tablenum{1}
\tablewidth{0pt}
\tablewidth{7.5in}

\tablehead{
\colhead{\#} & \colhead{IRAS Name} & \colhead{Optical Name} & \colhead{Right Ascension} & \colhead{Declination} & \colhead{$D_A$} & \colhead{Map Size} & \colhead{Redshift} & \colhead{Velocity} & \colhead{$L_{\rm IR}$} \\
\colhead{---} & \colhead{---} & \colhead{---} & \colhead{$\mathrm{HH:MM:SS}$} & \colhead{$\mathrm{DD:MM:SS}$} & \colhead{Mpc} & \colhead{kpc} & \colhead{---} & \colhead{km s$^{-1}$} & \colhead{log$\left(\frac{L}{L_\odot}\right)$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\startdata
%ascending RA order
1 & F00073+2538 & NGC 23 & $00:09:53.36$ & $+25:55:27.7$ & $63.3$ & $100$ & $0.01523$ & $4566$ & $11.12$ \\
2 & F00085-1223 & NGC 34, Mrk 938 & $00:11:06.56$ & $-12:06:28.2$ & $81.5$ & $100$ & $0.01962$ & $5881$ & $11.49$ \\
3 & F00163-1039 & Arp 256, MCG-02-01-051/2 & $00:18:50.37$ & $-10:22:05.3$ & $111.4$ & $150$ & $0.02722$ & $8159$ & $11.48$ \\
4 & F00344-3349 & ESO 350-IG 038, Haro 11 & $00:36:52.49$ & $-33:33:17.2$ & $85.4$ & $100$ & $0.0206$ & $6175$ & $11.28$ \\
5 & F00402-2349 & NGC 232 & $00:42:49.32$ & $-23:33:04.3$ & $91.3$ & $150$ & $0.02217$ & $6647$ & $11.44$ \\
6 & F00506+7248 & MCG+12-02-001 & $00:54:03.88$ & $+73:05:05.9$ & $67.7$ & $100$ & $0.0157$ & $4706$ & $11.50$ \\
7 & F00548+4331 & NGC 317B & $00:57:39.72$ & $+43:47:47.7$ & $74.1$ & $100$ & $0.01811$ & $5429$ & $11.19$ \\
8 & F01053-1746 & IC 1623, Arp 236 & $01:07:47.54$ & $-17:30:25.6$ & $82.2$ & $100$ & $0.02007$ & $6016$ & $11.71$ \\
9 & F01076-1707 & MCG-03-04-014 & $01:10:08.93$ & $-16:51:09.9$ & $134.8$ & $100$ & $0.03349$ & $10040$ & $11.65$ \\
10 & F01159-4443 & ESO 244-G012 & $01:18:08.27$ & $-44:27:51.9$ & $87.7$ & $100$ & $0.02104$ & $6307$ & $11.38$ \\
11 & F01173+1405 & CGCG 436-030 & $01:20:02.63$ & $+14:21:42.3$ & $82.2$ & $100$ & $0.03123$ & $9362$ & $11.69$ \\
12 & F01325-3623 & ESO 353-G020 & $01:34:51.26$ & $-36:08:14.4$ & $82.2$ & $100$ & $0.016$ & $4797$ & $11.06$ \\
13 & F01341-3735 & RR 032, ESO 297-G011/012 & $01:36:23.76$ & $-37:19:51.9$ & $72$ & $100$ & $0.01732$ & $5191$ & $11.16$ \\
14 & F01364-1042 &  & $01:38:52.79$ & $-10:27:12.1$ & $191.1$ & $150$ & $0.04825$ & $14464$ & $11.85$ \\
15 & F01417+1651 & III Zw 035 & $01:44:30.56$ & $+17:06:09.0$ & $112.6$ & $100$ & $0.02794$ & $8375$ & $11.64$ \\
16 & F01484+2220 & NGC 695 & $01:51:14.34$ & $+22:34:56.0$ & $130.4$ & $100$ & $0.03247$ & $9735$ & $11.68$ \\
17 & F01519+3640 & UGC 01385 & $01:54:57.78$ & $+36:55:07.9$ & $76.9$ & $100$ & $0.01875$ & $5621$ & $11.05$ \\
18 & F02071-1023 & NGC 838 & $02:09:31.84$ & $-10:09:30.7$ & $53.3$ & $130$ & $0.01285$ & $3851$ & $11.05$ \\
19 & F02070+3857 & NGC 828 & $02:10:09.53$ & $+39:11:24.7$ & $73.6$ & $100$ & $0.01793$ & $5374$ & $11.36$ \\
20 & F02114+0456 & IC 214 & $02:14:00.77$ & $+05:10:13.8$ & $122.4$ & $175$ & $0.03022$ & $9061$ & $11.43$ \\
21 & F02152+1418 & NGC 877 & $02:17:56.46$ & $+14:31:58.2$ & $52.9$ & $75$ & $0.01305$ & $3913$ & $11.10$ \\
22 & F02203+3158 & MCG+05-06-036 & $02:23:20.47$ & $+32:11:33.6$ & $135.7$ & $100$ & $0.03371$ & $10106$ & $11.64$ \\
23 & F02208+4744 & UGC 01845 & $02:24:07.97$ & $+47:58:11.9$ & $65$ & $100$ & $0.01561$ & $4679$ & $11.12$ \\
24 & F02281-0309 & NGC 958 & $02:30:42.84$ & $-02:56:20.5$ & $77.6$ & $100$ & $0.01914$ & $5738$ & $11.20$ \\
25 & F02345+2053 & NGC 992 & $02:37:25.46$ & $+21:06:02.8$ & $56.4$ & $50$ & $0.01381$ & $4141$ & $11.07$ \\
26 & F02401-0013 & NGC 1068 & $02:42:40.72$ & $-00:00:47.9$ & $15.8$ & $50$ & $0.00379$ & $1137$ & $11.40$ \\
27 & F02435+1253 & UGC 02238 & $02:46:17.46$ & $+13:05:44.6$ & $88.5$ & $100$ & $0.02188$ & $6560$ & $11.33$ \\
28 & F02437+2122 &  & $02:46:39.13$ & $+21:35:10.4$ & $94.4$ & $50$ & $0.02331$ & $6987$ & $11.16$ \\
28 & F02437+2123\tablenotemark{a} & 2MASX J02464505+2133234 & $02:46:45.05$ & $+21:33:23.5$ & $94.4$ & $50$ & $0.02331$ & $6987$ & $11.16$ \\
29 & F02512+1446 & UGC 02369 & $02:54:01.79$ & $+14:58:26.0$ & $127.7$ & $100$ & $0.03188$ & $9558$ & $11.67$ \\
30 & F03117+4151 & UGC 02608 & $03:15:01.47$ & $+42:02:08.6$ & $95.5$ & $100$ & $0.02334$ & $6998$ & $11.41$ \\
30 & F03117+4151\tablenotemark{a} & UGC 02612 & $03:15:14.58$ & $+41:58:50.0$ & $95.5$ & $100$ & $0.02334$ & $6998$ & $11.41$ \\
31 & F03164+4119 & NGC 1275 & $03:19:48.18$ & $+41:30:42.0$ & $72.4$ & $100$ & $0.01756$ & $5264$ & $11.26$ \\
32 & F03217+4022 &  & $03:25:05.37$ & $+40:33:32.2$ & $95.5$ & $100$ & $0.02337$ & $7007$ & $11.33$ \\
33 & F03316-3618 & NGC 1365 & $03:33:36.40$ & $-36:08:25.9$ & $17.7$ & $65$ & $0.00546$ & $1636$ & $11.00$ \\
34 & F03359+1523 &  & $03:38:47.07$ & $+15:32:54.1$ & $141.8$ & $100$ & $0.0354$ & $10613$ & $11.55$ \\
35 & F03514+1546 & CGCG 465-012 & $03:54:15.95$ & $+15:55:43.4$ & $90.1$ & $75$ & $0.02222$ & $6662$ & $11.20$ \\
35 & F03514+1546\tablenotemark{a} & CGCG 465-011 & $03:54:07.67$ & $+15:59:24.3$ & $90.1$ & $75$ & $0.02222$ & $6662$ & $11.20$ \\
36 & 03582+6012 &  & $04:02:32.47$ & $+60:20:40.0$ & $123.5$ & $100$ & $0.03001$ & $8997$ & $11.43$ \\
37 & F04097+0525 & UGC 02982 & $04:12:22.68$ & $+05:32:49.1$ & $72.3$ & $100$ & $0.0177$ & $5305$ & $11.20$ \\
38 & F04118-3207 & ESO 420-G013 & $04:13:49.70$ & $-32:00:25.3$ & $49.8$ & $50$ & $0.01191$ & $3570$ & $11.07$ \\
39 & F04191-1855 & ESO 550-IG 025 & $04:21:20.04$ & $-18:48:48.4$ & $130$ & $100$ & $0.03209$ & $9621$ & $11.51$ \\
40 & F04210-4042 & NGC 1572 & $04:22:42.81$ & $-40:36:03.1$ & $85.1$ & $100$ & $0.02038$ & $6111$ & $11.30$ \\
41 & 04271+3849 &  & $04:30:33.09$ & $+38:55:47.8$ & $77.8$ & $100$ & $0.01881$ & $5640$ & $11.11$ \\
42 & F04315-0840 & NGC 1614 & $04:33:59.95$ & $-08:34:46.6$ & $65.7$ & $100$ & $0.01594$ & $4778$ & $11.65$ \\
43 & F04326+1904 & UGC 03094 & $04:35:33.81$ & $+19:10:18.0$ & $100.9$ & $100$ & $0.02471$ & $7408$ & $11.41$ \\
44 & F04454-4838 & ESO 203-IG001 & $04:46:49.55$ & $-48:33:30.6$ & $212$ & $100$ & $0.05291$ & $15862$ & $11.86$ \\
45 & F04502-3304 & MCG-05-12-006 & $04:52:04.96$ & $-32:59:26.0$ & $78.3$ & $100$ & $0.01875$ & $5622$ & $11.17$ \\
46 & F05053-0805 & NGC 1797 & $05:07:44.84$ & $-08:01:08.7$ & $61.6$ & $100$ & $0.01481$ & $4441$ & $11.04$ \\
46 & F05053-0805\tablenotemark{a} & NGC 1799 & $05:07:44.59$ & $-07:58:09.0$ & $61.6$ & $80$ & $0.01481$ & $4441$ & $11.04$ \\
47 & F05054+1718 & CGCG 468-002 & $05:08:20.46$ & $+17:21:57.8$ & $75.1$ & $100$ & $0.01819$ & $5454$ & $11.22$ \\
48 & 05083+2441 &  & $05:11:27.46$ & $+24:45:41.1$ & $94.8$ & $100$ & $0.02307$ & $6915$ & $11.26$ \\
49 & F05081+7936 & VII Zw 031 & $05:16:46.39$ & $+79:40:12.9$ & $216.2$ & $200$ & $0.05367$ & $16090$ & $11.99$ \\
50 & 05129+5128 &  & $05:16:55.96$ & $+51:31:56.9$ & $113.7$ & $100$ & $0.02743$ & $8224$ & $11.42$ \\
51 & F05189-2524 &  & $05:21:01.45$ & $-25:21:46.2$ & $172$ & $100$ & $0.04256$ & $12760$ & $12.16$ \\
52 & F05187-1017 &  & $05:21:06.53$ & $-10:14:46.2$ & $115.4$ & $100$ & $0.02827$ & $8474$ & $11.30$ \\
53 & 05368+4940 & MCG+08-11-002 & $05:40:43.70$ & $+49:41:41.6$ & $80.6$ & $100$ & $0.01916$ & $5743$ & $11.46$ \\
54 & F05365+6921 & NGC 1961 & $05:42:04.55$ & $+69:22:42.8$ & $57.5$ & $100$ & $0.01312$ & $3934$ & $11.06$ \\
55 & F05414+5840 & UGC 03351 & $05:45:48.03$ & $+58:42:03.6$ & $63.9$ & $100$ & $0.01486$ & $4455$ & $11.28$ \\
56 & 05442+1732 &  & $05:47:08.49$ & $+17:33:29.1$ & $77.4$ & $100$ & $0.01862$ & $5582$ & $11.30$ \\
57 & F06076-2139 &  & $06:09:45.84$ & $-21:40:28.3$ & $153.3$ & $100$ & $0.03745$ & $11226$ & $11.65$ \\
58 & F06052+8027 & UGC 03410 & $06:14:13.75$ & $+80:27:47.1$ & $56.9$ & $100$ & $0.01308$ & $3921$ & $11.10$ \\
59 & F06107+7822 & NGC 2146 & $06:18:37.82$ & $+78:21:24.0$ & $17.4$ & $50$ & $0.00298$ & $893$ & $11.12$ \\
60 & F06259-4708 & ESO 255-IG007 & $06:27:22.39$ & $-47:10:49.4$ & $160.3$ & $100$ & $0.03879$ & $11629$ & $11.90$ \\
61 & F06295-1735 & ESO 557-G002 & $06:31:46.45$ & $-17:38:00.7$ & $89.5$ & $100$ & $0.0213$ & $6385$ & $11.25$ \\
62 & F06538+4628 & UGC 03608 & $06:57:34.41$ & $+46:24:10.6$ & $90.4$ & $100$ & $0.02135$ & $6401$ & $11.34$ \\
63 & F06592-6313 &  & $06:59:40.26$ & $-63:17:52.4$ & $99.4$ & $100$ & $0.02296$ & $6882$ & $11.24$ \\
64 & F07027-6011 & AM 0702-601 & $07:03:26.33$ & $-60:16:02.7$ & $132.6$ & $150$ & $0.03132$ & $9390$ & $11.64$ \\
65 & 07063+2043 & NGC 2342 & $07:09:15.04$ & $+20:37:10.7$ & $75$ & $110$ & $0.0176$ & $5276$ & $11.31$ \\
66 & F07160-6215 & NGC 2369 & $07:16:37.73$ & $-62:20:36.4$ & $46.6$ & $70$ & $0.01081$ & $3240$ & $11.16$ \\
67 & 07251-0248 &  & $07:27:37.62$ & $-02:54:54.8$ & $338.2$ & $200$ & $0.08756$ & $26249$ & $12.39$ \\
68 & F07256+3355 & NGC 2388 & $07:28:46.38$ & $+33:50:22.9$ & $59.7$ & $220$ & $0.01379$ & $4134$ & $11.28$ \\
69 & F07329+1149 & MCG+02-20-003 & $07:35:43.44$ & $+11:42:34.8$ & $72$ & $100$ & $0.01625$ & $4873$ & $11.13$ \\
69 & F07329+1149\tablenotemark{a} & NGC 2416 & $07:35:41.53$ & $+11:36:42.1$ & $72$ & $100$ & $0.01625$ & $4873$ & $11.13$ \\
70 & 08355-4944 &  & $08:37:01.87$ & $-49:54:30.0$ & $112.1$ & $100$ & $0.0259$ & $7764$ & $11.62$ \\
71 & F08339+6517 &  & $08:38:23.18$ & $+65:07:15.2$ & $83.1$ & $100$ & $0.01911$ & $5730$ & $11.11$ \\
72 & F08354+2555 & NGC 2623 & $08:38:24.11$ & $+25:45:16.5$ & $81.1$ & $100$ & $0.01851$ & $5549$ & $11.60$ \\
73 & 08424-3130 & ESO 432-IG006 & $08:44:28.07$ & $-31:41:40.5$ & $72.1$ & $100$ & $0.01616$ & $4846$ & $11.08$ \\
74 & F08520-6850 & ESO 060-IG016 & $08:52:31.28$ & $-69:01:57.0$ & $191.8$ & $100$ & $0.04632$ & $13885$ & $11.82$ \\
75 & F08572+3915 &  & $09:00:25.35$ & $+39:03:54.0$ & $235.7$ & $200$ & $0.05835$ & $17493$ & $12.16$ \\
76 & 09022-3615 &  & $09:04:12.69$ & $-36:27:01.5$ & $241.4$ & $200$ & $0.05964$ & $17880$ & $12.31$ \\
77 & F09111-1007 &  & $09:13:37.69$ & $-10:19:24.6$ & $221.4$ & $200$ & $0.05414$ & $16231$ & $12.06$ \\
78 & F09126+4432 & UGC 04881 & $09:15:55.10$ & $+44:19:54.0$ & $164.7$ & $150$ & $0.03953$ & $11851$ & $11.74$ \\
79 & F09320+6134 & UGC 05101 & $09:35:51.59$ & $+61:21:11.9$ & $163.8$ & $100$ & $0.03937$ & $11802$ & $12.01$ \\
80 & F09333+4841 & MCG+08-18-013 & $09:36:34.02$ & $+48:28:18.8$ & $109.8$ & $150$ & $0.02594$ & $7777$ & $11.34$ \\
81 & F09437+0317 & Arp 303, IC 0563/4 & $09:46:20.70$ & $+03:03:30.4$ & $89.3$ & $150$ & $0.02$ & $5996$ & $11.23$ \\
82 & F10015-0614 & NGC 3110 & $10:03:59.57$ & $-06:29:08.5$ & $75.2$ & $95$ & $0.01686$ & $5054$ & $11.37$ \\
83 & F10038-3338 & ESO 374-IG 032 & $10:06:04.65$ & $-33:53:06.1$ & $145.9$ & $130$ & $0.0341$ & $10223$ & $11.78$ \\
84 & F10173+0828 &  & $10:20:00.24$ & $+08:13:32.8$ & $203.5$ & $200$ & $0.04909$ & $14716$ & $11.86$ \\
85 & F10196+2149 & NGC 3221 & $10:22:19.98$ & $+21:34:10.6$ & $63.9$ & $80$ & $0.01371$ & $4110$ & $11.09$ \\
86 & F10257-4339 & NGC 3256 & $10:27:51.30$ & $-43:54:14.0$ & $38.2$ & $50$ & $0.00935$ & $2804$ & $11.64$ \\
87 & F10409-4556 & ESO 264-G036 & $10:43:07.51$ & $-46:12:44.1$ & $95.9$ & $100$ & $0.02101$ & $6299$ & $11.32$ \\
88 & F10567-4310 & ESO 264-G057 & $10:59:01.70$ & $-43:26:25.2$ & $80.5$ & $100$ & $0.0172$ & $5156$ & $11.14$ \\
89 & F10565+2448 &  & $10:59:18.15$ & $+24:32:34.2$ & $147.6$ & $100$ & $0.0431$ & $12921$ & $12.08$ \\
90 & F11011+4107 & MCG+07-23-019 & $11:03:53.98$ & $+40:51:00.4$ & $147.6$ & $100$ & $0.03452$ & $10350$ & $11.62$ \\
91 & F11186-0242 & CGCG 011-076 & $11:21:10.26$ & $-02:59:20.8$ & $110.5$ & $100$ & $0.0249$ & $7464$ & $11.43$ \\
92 & F11231+1456 & IC 2810 & $11:25:47.31$ & $+14:40:21.2$ & $146$ & $200$ & $0.034$ & $10192$ & $11.64$ \\
93 & F11255-4120 & ESO 319-G022 & $11:27:54.18$ & $-41:36:51.7$ & $77.4$ & $100$ & $0.01635$ & $4902$ & $11.12$ \\
94 & F11257+5850 & NGC 3690, Arp 299 & $11:28:32.35$ & $+58:33:43.3$ & $49.7$ & $100$ & $0.01032$ & $3093$ & $11.93$ \\
95 & F11506-3851 & ESO 320-G030 & $11:53:11.73$ & $-39:07:49.0$ & $40.3$ & $50$ & $0.01078$ & $3232$ & $11.17$ \\
96 & F12043-3140 & ESO 440-IG058 & $12:06:51.78$ & $-31:56:52.8$ & $107$ & $100$ & $0.0232$ & $6956$ & $11.43$ \\
97 & F12112+0305 &  & $12:13:46.02$ & $+02:48:42.2$ & $295.1$ & $200$ & $0.07332$ & $21980$ & $12.36$ \\
98 & F12116+5448 & NGC 4194 & $12:14:09.71$ & $+54:31:35.5$ & $42.3$ & $50$ & $0.00834$ & $2501$ & $11.10$ \\
99 & F12115-4656 & ESO 267-G030 & $12:14:12.81$ & $-47:13:42.5$ & $93$ & $100$ & $0.01849$ & $5543$ & $11.25$ \\
99 & F12115-4656\tablenotemark{a} & ESO 267-G029 & $12:13:52.28$ & $-47:16:25.4$ & $93$ & $100$ & $0.01849$ & $5543$ & $11.25$ \\
100 & 12116-5615 &  & $12:14:22.08$ & $-56:32:32.7$ & $121.3$ & $100$ & $0.0271$ & $8125$ & $11.65$ \\
101 & F12224-0624 &  & $12:25:03.90$ & $-06:40:52.1$ & $118.7$ & $100$ & $0.02636$ & $7902$ & $11.36$ \\
102 & F12243-0036 & NGC 4418 & $12:26:59.74$ & $-00:53:32.1$ & $36.3$ & $60$ & $0.00727$ & $2179$ & $11.19$ \\
103 & F12540+5708 & UGC 08058, Mrk 231 & $12:56:14.25$ & $+56:52:24.8$ & $176.8$ & $150$ & $0.04217$ & $12642$ & $12.57$ \\
104 & F12590+2934 & NGC 4922 & $13:01:24.89$ & $+29:18:39.6$ & $105.9$ & $100$ & $0.02359$ & $7071$ & $11.38$ \\
105 & F12592+0436 & CGCG 043-099 & $13:01:50.28$ & $+04:20:00.8$ & $162.6$ & $150$ & $0.03748$ & $11237$ & $11.68$ \\
106 & F12596-1529 & MCG-02-33-098 & $13:02:20.02$ & $-15:46:01.8$ & $76.3$ & $100$ & $0.01592$ & $4773$ & $11.17$ \\
107 & F13001-2339 & ESO 507-G070 & $13:02:52.42$ & $-23:55:17.8$ & $101.5$ & $100$ & $0.0217$ & $6506$ & $11.56$ \\
108 & 13052-5711 &  & $13:08:18.73$ & $-57:27:30.3$ & $101.6$ & $100$ & $0.02123$ & $6364$ & $11.40$ \\
109 & F13126+2453 & IC 0860 & $13:15:03.49$ & $+24:37:07.6$ & $55.6$ & $100$ & $0.01116$ & $3347$ & $11.14$ \\
110 & 13120-5453 &  & $13:15:06.37$ & $-55:09:22.5$ & $135.5$ & $120$ & $0.03076$ & $9222$ & $12.32$ \\
111 & F13136+6223 & VV 250a & $13:15:32.82$ & $+62:07:37.4$ & $133.1$ & $150$ & $0.03107$ & $9313$ & $11.81$ \\
112 & F13182+3424 & UGC 08387 & $13:20:35.37$ & $+34:08:22.2$ & $105$ & $100$ & $0.0233$ & $6985$ & $11.73$ \\
113 & F13188+0036 & NGC 5104 & $13:21:23.09$ & $+00:20:33.2$ & $87.5$ & $100$ & $0.01861$ & $5578$ & $11.27$ \\
114 & F13197-1627 & MCG-03-34-064 & $13:22:21.73$ & $-16:43:06.2$ & $79.5$ & $100$ & $0.01654$ & $4959$ & $11.28$ \\
115 & F13229-2934 & NGC 5135 & $13:25:44.02$ & $-29:50:00.4$ & $59.3$ & $100$ & $0.01369$ & $4105$ & $11.30$ \\
116 & 13242-5713 & ESO 173-G015 & $13:27:23.79$ & $-57:29:21.8$ & $33.3$ & $50$ & $0.00973$ & $2918$ & $11.38$ \\
117 & F13301-2356 & IC 4280 & $13:32:53.40$ & $-24:12:25.5$ & $79.8$ & $100$ & $0.01631$ & $4889$ & $11.15$ \\
118 & F13362+4831 & NGC 5256 & $13:38:17.52$ & $+48:16:37.2$ & $122.1$ & $100$ & $0.02782$ & $8341$ & $11.56$ \\
119 & F13373+0105 & Arp 240, NGC 5257/8 & $13:39:55.34$ & $+00:50:09.5$ & $103.8$ & $150$ & $0.02261$ & $6778$ & $11.62$ \\
120 & F13428+5608 & UGC 08696, Mrk 273 & $13:44:42.12$ & $+55:53:13.1$ & $160.6$ & $100$ & $0.03778$ & $11326$ & $12.21$ \\
121 & F13470+3530 & UGC 08739 & $13:49:13.94$ & $+35:15:26.2$ & $78.7$ & $90$ & $0.01679$ & $5032$ & $11.15$ \\
122 & F13478-4848 & ESO 221-IG010 & $13:50:56.92$ & $-49:03:18.8$ & $61.6$ & $100$ & $0.01034$ & $3099$ & $11.22$ \\
123 & F13497+0220 & NGC 5331 & $13:52:16.32$ & $+02:06:18.0$ & $145.2$ & $100$ & $0.03304$ & $9906$ & $11.66$ \\
124 & F13564+3741 & Arp 84, NGC 5394/5 & $13:58:35.80$ & $+37:26:20.5$ & $57.3$ & $100$ & $0.01161$ & $3482$ & $11.08$ \\
125 & F14179+4927 & CGCG 247-020 & $14:19:43.27$ & $+49:14:11.9$ & $114.1$ & $100$ & $0.02574$ & $7716$ & $11.39$ \\
126 & F14280+3126 & NGC 5653 & $14:30:10.44$ & $+31:12:55.8$ & $58.8$ & $70$ & $0.01188$ & $3562$ & $11.13$ \\
127 & F14348-1447 &  & $14:37:38.29$ & $-15:00:24.2$ & $330.3$ & $300$ & $0.08273$ & $24802$ & $12.39$ \\
128 & F14378-3651 &  & $14:40:59.04$ & $-37:04:32.0$ & $276.4$ & $200$ & $0.06764$ & $20277$ & $12.23$ \\
129 & F14423-2039 & NGC 5734 & $14:45:10.02$ & $-20:53:30.9$ & $65.2$ & $110$ & $0.01375$ & $4121$ & $11.15$ \\
130 & F14547+2449 & VV 340a, Arp 302 & $14:57:00.51$ & $+24:36:45.2$ & $146.5$ & $155$ & $0.03367$ & $10094$ & $11.74$ \\
131 & F14544-4255 & IC 4518A/B & $14:57:43.27$ & $-43:07:56.3$ & $77.5$ & $100$ & $0.01589$ & $4763$ & $11.23$ \\
132 & F15107+0724 & CGCG 049-057 & $15:13:13.07$ & $+07:13:32.1$ & $63.7$ & $80$ & $0.013$ & $3897$ & $11.35$ \\
133 & F15163+4255 & VV 705 & $15:18:06.24$ & $+42:44:41.5$ & $169.2$ & $200$ & $0.03984$ & $11944$ & $11.92$ \\
134 & 15206-6256 & ESO 099-G004 & $15:24:57.98$ & $-63:07:29.4$ & $129.3$ & $100$ & $0.02928$ & $8779$ & $11.74$ \\
135 & F15250+3608 &  & $15:26:59.42$ & $+35:58:37.8$ & $228.1$ & $150$ & $0.05516$ & $16535$ & $12.08$ \\
136 & F15276+1309 & NGC 5936 & $15:30:00.85$ & $+12:59:22.1$ & $65.3$ & $100$ & $0.01336$ & $4004$ & $11.14$ \\
137 & F15327+2340 & Arp 220, UGC 09913 & $15:34:57.23$ & $+23:30:11.3$ & $84.8$ & $140$ & $0.01813$ & $5434$ & $12.28$ \\
138 & F15437+0234 & NGC 5990 & $15:46:16.41$ & $+02:24:55.6$ & $62.8$ & $80$ & $0.01281$ & $3839$ & $11.13$ \\
139 & F16030+2040 & NGC 6052 & $16:05:12.87$ & $+20:32:33.0$ & $75.2$ & $90$ & $0.01581$ & $4739$ & $11.09$ \\
140 & F16104+5235 & NGC 6090 & $16:11:40.84$ & $+52:27:27.2$ & $129.2$ & $100$ & $0.02984$ & $8947$ & $11.58$ \\
141 & F16164-0746 &  & $16:19:11.75$ & $-07:54:03.0$ & $121.3$ & $100$ & $0.02715$ & $8140$ & $11.62$ \\
142 & F16284+0411 & CGCG 052-037 & $16:30:54.89$ & $+04:04:41.3$ & $112.8$ & $100$ & $0.02449$ & $7342$ & $11.45$ \\
143 & 16304-6030 & NGC 6156 & $16:34:52.55$ & $-60:37:08.0$ & $47$ & $75$ & $0.01088$ & $3263$ & $11.14$ \\
144 & F16330-6820 & ESO 069-IG006 & $16:38:12.64$ & $-68:26:42.3$ & $193.6$ & $200$ & $0.04644$ & $13922$ & $11.98$ \\
145 & F16399-0937 &  & $16:42:40.11$ & $-09:43:13.7$ & $121.4$ & $100$ & $0.02701$ & $8098$ & $11.63$ \\
146 & F16443-2915 & ESO 453-G005 & $16:47:30.21$ & $-29:20:14.2$ & $96.4$ & $140$ & $0.02088$ & $6260$ & $11.37$ \\
147 & F16504+0228 & NGC 6240 & $16:52:58.90$ & $+02:24:03.3$ & $110.5$ & $100$ & $0.02448$ & $7339$ & $11.93$ \\
148 & F16516-0948 &  & $16:54:23.72$ & $-09:53:20.9$ & $102.3$ & $100$ & $0.02253$ & $6755$ & $11.31$ \\
149 & F16577+5900 & NGC 6286, Arp 293 & $16:58:27.81$ & $+58:56:47.5$ & $83.9$ & $100$ & $0.01835$ & $5501$ & $11.37$ \\
150 & F17132+5313 &  & $17:14:20.45$ & $+53:10:31.6$ & $210.1$ & $200$ & $0.05094$ & $15270$ & $11.96$ \\
151 & F17138-1017 &  & $17:16:35.68$ & $-10:20:40.5$ & $81.2$ & $100$ & $0.01734$ & $5197$ & $11.49$ \\
152 & F17207-0014 &  & $17:23:21.97$ & $-00:17:00.7$ & $182.1$ & $175$ & $0.04281$ & $12834$ & $12.46$ \\
153 & F17222-5953 & ESO 138-G027 & $17:26:43.35$ & $-59:55:55.2$ & $94.3$ & $100$ & $0.02078$ & $6230$ & $11.41$ \\
154 & F17530+3447 & UGC 11041 & $17:54:51.82$ & $+34:46:34.2$ & $75$ & $100$ & $0.01628$ & $4881$ & $11.11$ \\
155 & F17548+2401 & CGCG 141-034 & $17:56:56.65$ & $+24:01:02.0$ & $89.8$ & $100$ & $0.01983$ & $5944$ & $11.20$ \\
156 & 17578-0400 &  & $18:00:28.61$ & $-04:01:16.3$ & $67$ & $100$ & $0.01404$ & $4210$ & $11.48$ \\
157 & 18090+0130 &  & $18:11:35.91$ & $+01:31:41.3$ & $126.6$ & $125$ & $0.02889$ & $8662$ & $11.65$ \\
158 & F18131+6820 & NGC 6621, Arp 81 & $18:12:57.46$ & $+68:21:38.7$ & $92.4$ & $100$ & $0.02065$ & $6191$ & $11.29$ \\
159 & F18093-5744 & IC 4687 & $18:13:39.56$ & $-57:44:00.9$ & $76.7$ & $100$ & $0.01735$ & $5200$ & $11.62$ \\
160 & F18145+2205 & CGCG 142-034 & $18:16:37.26$ & $+22:06:42.6$ & $83.2$ & $100$ & $0.01868$ & $5599$ & $11.18$ \\
161 & F18293-3413 &  & $18:32:41.10$ & $-34:11:27.0$ & $83$ & $100$ & $0.01818$ & $5449$ & $11.88$ \\
162 & F18329+5950 & NGC 6670A/B & $18:33:36.00$ & $+59:53:20.3$ & $122.4$ & $100$ & $0.0286$ & $8574$ & $11.65$ \\
163 & F18341-5732 & IC 4734 & $18:38:25.75$ & $-57:29:25.4$ & $71.2$ & $100$ & $0.01561$ & $4680$ & $11.35$ \\
164 & F18425+6036 & NGC 6701 & $18:43:12.52$ & $+60:39:11.6$ & $60.8$ & $100$ & $0.01323$ & $3965$ & $11.12$ \\
165 & F19120+7320 & VV 414, NGC 6786, UGC 11415 & $19:10:59.19$ & $+73:25:04.2$ & $107.5$ & $100$ & $0.02511$ & $7528$ & $11.49$ \\
166 & F19115-2124 & ESO 593-IG008 & $19:14:31.15$ & $-21:19:06.3$ & $201.8$ & $150$ & $0.04873$ & $14608$ & $11.93$ \\
167 & F19297-0406 &  & $19:32:22.30$ & $-04:00:01.1$ & $335.1$ & $200$ & $0.08573$ & $25701$ & $12.45$ \\
168 & 19542+1110 &  & $19:56:35.78$ & $+11:19:04.9$ & $260.1$ & $200$ & $0.06496$ & $19473$ & $12.12$ \\
169 & F19542-3804 & ESO 339-G011 & $19:57:37.60$ & $-37:56:08.4$ & $85.3$ & $100$ & $0.0192$ & $5756$ & $11.20$ \\
170 & F20221-2458 & NGC 6907 & $20:25:06.58$ & $-24:48:32.9$ & $49.1$ & $60$ & $0.01064$ & $3190$ & $11.11$ \\
171 & 20264+2533 & MCG+04-48-002 & $20:28:31.98$ & $+25:43:42.3$ & $63.6$ & $75$ & $0.0139$ & $4167$ & $11.11$ \\
172 & F20304-0211 & NGC 6926 & $20:33:06.13$ & $-02:01:38.9$ & $85.7$ & $100$ & $0.01961$ & $5880$ & $11.32$ \\
173 & 20351+2521 &  & $20:37:17.73$ & $+25:31:37.5$ & $141.3$ & $100$ & $0.0337$ & $10102$ & $11.61$ \\
174 & F20550+1655 & CGCG 448-020, II Zw 096 & $20:57:24.01$ & $+17:07:41.6$ & $150$ & $100$ & $0.0361$ & $10822$ & $11.94$ \\
175 & F20551-4250 & ESO 286-IG019 & $20:58:26.78$ & $-42:39:00.5$ & $177.4$ & $100$ & $0.043$ & $12890$ & $12.06$ \\
176 & F21008-4347 & ESO 286-G035 & $21:04:11.11$ & $-43:35:36.1$ & $76.4$ & $100$ & $0.01736$ & $5205$ & $11.20$ \\
177 & 21101+5810 &  & $21:11:29.28$ & $+58:23:07.9$ & $161.2$ & $100$ & $0.03904$ & $11705$ & $11.81$ \\
178 & F21330-3846 & ESO 343-IG013 & $21:36:10.73$ & $-38:32:37.8$ & $82.6$ & $100$ & $0.01906$ & $5714$ & $11.14$ \\
179 & F21453-3511 & NGC 7130 & $21:48:19.54$ & $-34:57:04.7$ & $70.4$ & $100$ & $0.01615$ & $4842$ & $11.42$ \\
180 & F22118-2742 & ESO 467-G027 & $22:14:39.97$ & $-27:27:50.3$ & $74.7$ & $100$ & $0.0174$ & $5217$ & $11.08$ \\
181 & F22132-3705 & IC 5179 & $22:16:09.13$ & $-36:50:37.2$ & $50.2$ & $50$ & $0.01141$ & $3422$ & $11.24$ \\
182 & F22287-1917 & ESO 602-G025 & $22:31:25.48$ & $-19:02:04.0$ & $104.7$ & $100$ & $0.02504$ & $7507$ & $11.34$ \\
183 & F22389+3359 & UGC 12150 & $22:41:12.21$ & $+34:14:56.8$ & $89.6$ & $100$ & $0.02139$ & $6413$ & $11.35$ \\
184 & F22467-4906 & ESO 239-IG002 & $22:49:39.84$ & $-48:50:58.3$ & $175.6$ & $100$ & $0.04303$ & $12901$ & $11.84$ \\
185 & F22491-1808 &  & $22:51:49.35$ & $-17:52:24.9$ & $302.2$ & $200$ & $0.07776$ & $23312$ & $12.20$ \\
186 & F23007+0836 & NGC 7469, IC 5283, Arp 298 & $23:03:16.84$ & $+08:53:00.9$ & $68$ & $100$ & $0.01632$ & $4892$ & $11.65$ \\
187 & F23024+1916 & CGCG 453-062 & $23:04:56.55$ & $+19:33:07.1$ & $103.7$ & $100$ & $0.0251$ & $7524$ & $11.38$ \\
188 & F23128-5919 & ESO 148-IG002 & $23:15:46.75$ & $-59:03:15.8$ & $182.4$ & $100$ & $0.0446$ & $13371$ & $12.06$ \\
189 & F23135+2517 & IC 5298 & $23:16:00.67$ & $+25:33:24.3$ & $112.7$ & $100$ & $0.02742$ & $8221$ & $11.60$ \\
190 & F23133-4251 & NGC 7552 & $23:16:10.81$ & $-42:35:05.5$ & $23.2$ & $50$ & $0.00536$ & $1608$ & $11.11$ \\
191 & F23157+0618 & NGC 7591 & $23:18:14.89$ & $+06:34:17.8$ & $69.1$ & $90$ & $0.01653$ & $4956$ & $11.12$ \\
192 & F23157-0441 & NGC 7592 & $23:18:22.19$ & $-04:24:57.4$ & $101$ & $100$ & $0.02444$ & $7328$ & $11.40$ \\
193 & F23180-6929 & ESO 077-IG014 & $23:21:04.59$ & $-69:12:54.1$ & $171.5$ & $100$ & $0.04156$ & $12460$ & $11.76$ \\
194 & F23254+0830 & NGC 7674, HCG 96 & $23:27:57.73$ & $+08:46:51.0$ & $119.4$ & $100$ & $0.02892$ & $8671$ & $11.56$ \\
195 & 23262+0314 & NGC 7679 & $23:28:46.62$ & $+03:30:41.4$ & $71.3$ & $100$ & $0.01714$ & $5138$ & $11.11$ \\
195 & 23262+0314\tablenotemark{a} & NGC 7682 & $23:29:03.91$ & $+03:31:59.9$ & $71.3$ & $100$ & $0.01714$ & $5138$ & $11.11$ \\
196 & F23365+3604 &  & $23:39:01.32$ & $+36:21:08.2$ & $253.3$ & $200$ & $0.06448$ & $19331$ & $12.20$ \\
197 & F23394-0353 & MCG-01-60-022 & $23:42:00.91$ & $-03:36:54.4$ & $92.4$ & $100$ & $0.02324$ & $6966$ & $11.27$ \\
197 & F23394-0353\tablenotemark{a} & MCG-01-60-021, Mrk 933 & $23:41:46.04$ & $-03:39:42.3$ & $92.4$ & $100$ & $0.02324$ & $6966$ & $11.27$ \\
198 & 23436+5257 &  & $23:46:05.44$ & $+53:14:01.7$ & $139.3$ & $100$ & $0.03413$ & $10233$ & $11.57$ \\
199 & F23444+2911 & Arp 86, NGC 7752/3 & $23:47:01.73$ & $+29:28:16.2$ & $71.1$ & $100$ & $0.01708$ & $5120$ & $11.07$ \\
200 & F23488+1949 & NGC 7771 & $23:51:13.55$ & $+20:07:41.2$ & $58.5$ & $200$ & $0.01427$ & $4277$ & $11.40$ \\
201 & F23488+2018 & Mrk 331 & $23:51:22.73$ & $+20:34:55.4$ & $73.8$ & $100$ & $0.01848$ & $5541$ & $11.50$ \\
\enddata		
\small
\tablecomments{
The column descriptions are
(1) The row reference number.
(2) The IRAS name of the galaxy, ordered by ascending RA.  Galaxies with the ``F" prefix originate from the {\em IRAS} Faint Source Catalog, and galaxies with no ``F" prefix are from the Point Source Catalog.
(3) Common optical counterpart names to the galaxy systems.
(4) --- (5) are the {\em Spitzer} 8\mum~centers of the system in J2000 (see Mazzarella \etal 2017).  These {\em Herschel} atlas images are centered on these coordinates.  For widely separated systems, the coordinate is taken to be half way between the component galaxies.
(6) The angular diameter distance to the galaxy in Mpc, from Mazzarella \etal (2017).
(7) The map size used in the atlas, denoting the physical length of a side in each atlas image, in kpc.
(8) The non-relativistic redshifts as reported by NED, which also corresponds to the heliocentric velocity (Column 9), and includes both cosmological and non-cosmological effects.
(9) The measured heliocentric radial velocity corresponding to the redshift in Column 8 in km$/$sec from \citet{2009PASP..121..559A}, which includes both cosmological and non-cosmological effects.
(10) The indicative infrared luminosity, measured in log$(L/L_{\odot})$ of the entire system, from \cite{2009PASP..121..559A}.  These values take into account the effect of the local attractor to the distances than one would normally obtain from pure cosmological effects.
}
\tablenotetext{a}{These are very widely separated galaxy pairs that required two {\em Herschel} PACS observations.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cllccccccccccccc}
%\setlength{\tabcolsep}{.002in} %See p. 237 of 'LaTeX for Everyone'
%\tabletypesize{\scriptsize} %aastex5
\tabletypesize{\footnotesize} %aastex5
%\tiny(5pt);\scriptsize(7pt);\footnotesize(8pt);\small(9pt);\normalsize(10pt)
\setlength{\tabcolsep}{0.04in} %Tighten up the columns. See AASTeX FAQ
\rotate
\singlespace
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Herschel Observation Log}\label{tbl:ObsLog}

\tablehead{
\multicolumn{1}{c}{} &  %spacer for left side index #
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{8}{c}{PACS}   &
\multicolumn{1}{c}{} &  %spacer to separate PACS & SPIRE
\multicolumn{4}{c}{SPIRE} \\
 
\cline{4-11} \cline{13-16} \\
\multicolumn{1}{c}{\#} &  %spacer for left side index #
\multicolumn{1}{c}{IRAS Name} &
\multicolumn{1}{c}{Optical Name} &
\colhead{Blue 1} &
\colhead{Blue 2} &
\colhead{Green 1} &
\colhead{Green 2} &
\colhead{Duration} &
\colhead{Blue} & %Blue Obs. Date
\colhead{Green} & %Green Obs. Date
\colhead{PACS} & %PACS PI
\colhead{} & %spacer
\colhead{Obs. ID} &
\colhead{Duration} &
\colhead{Obs. Date} &
\colhead{SPIRE} \\ %SPIRE PI

\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Obs. ID} &
\colhead{Obs. ID} &
\colhead{Obs. ID} &
\colhead{Obs. ID} &
\colhead{(sec.)} &
\colhead{Obs. Date} & %Blue Obs. Date
\colhead{Obs. Date} & %Green Obs. Date
\colhead{PID\tablenotemark{1}} & %PACS PID
\colhead{} & %spacer
\colhead{} &
\colhead{(sec.)} &
\colhead{} &
\colhead{PID\tablenotemark{1}} \\ %SPIRE PID

\colhead{(1)} &     %Index #
\colhead{(2)} &     %IRAS Name
\colhead{(3)} &     %Optical Name
\colhead{(4)} &     %PACS Blue 1 Obsid
\colhead{(5)} &     %PACS Blue 2 Obsid
\colhead{(6)} &     %PACS Green 1 Obsid
\colhead{(7)} &     %PACS Green 2 Obsid
\colhead{(8)} &     %PACS Duration
\colhead{(9)} &     %PACS Blue Obs Date
\colhead{(10)} &    %PACS Green Obs Date
\colhead{(11)} &    %PACS PID
\colhead{} &          %spacer
\colhead{(12)} &    %SPIRE Obsid
\colhead{(13)} &    %SPIRE Duration
\colhead{(14)} &    %SPIRE Obs Date
\colhead{(15)}       %SPIRE PID
}
\startdata
%RA order
1 & F00073+2538 & NGC 23 & 1342225471 & 1342225472 & 1342225469 & 1342225470 & 198 & 2011-07-24 & 2011-07-24 & 1 & ~ & 1342234681 & 169 & 2011-12-18 & 1 \\
2 & F00085-1223 & NGC 34, Mrk 938 & 1342212463 & 1342212464 & 1342212465 & 1342212466 & 276 & 2011-01-10 & 2011-01-10 & 3 & ~ & 1342199384 & 445 & 2010-06-29 & 3 \\
3 & F00163-1039 & Arp 256, MCG-02-01-051/2 & 1342212700 & 1342212701 & 1342212702 & 1342212703 & 485 & 2011-01-15 & 2011-01-15 & 2 & ~ & 1342234694 & 169 & 2011-12-18 & 1 \\
4 & F00344-3349 & ESO 350-IG 038, Haro 11 & 1342210636 & 1342210637 & 1342197713 & 1342197714 & 65\tablenotemark{b} & 2010-12-01 & 2010-06-04 & 10 & ~ & 1342199386 & 307 & 2010-06-29 & 10 \\
5 & F00402-2349 & NGC 232 & 1342238073 & 1342238074 & 1342237438 & 1342237439 & 240 & 2012-01-21 & 2012-01-13 & 1 & ~ & 1342234699 & 1217 & 2011-12-18 & 1 \\
6 & F00506+7248 & MCG+12-02-001 & 1342237174 & 1342237175 & 1342237172 & 1342237173 & 198 & 2012-01-11 & 2012-01-11 & 1 & ~ & 1342199365 & 169 & 2010-06-29 & 4 \\
7 & F00548+4331 & NGC 317B & 1342213944 & 1342213945 & 1342213946 & 1342213947 & 347 & 2011-02-08 & 2011-02-08 & 2 & ~ & 1342238255 & 169 & 2012-01-27 & 1 \\
8 & F01053-1746 & IC 1623, Arp 236 & 1342212754 & 1342212755 & 1342212846 & 1342212847 & 65 & 2011-01-16 & 2011-01-18 & 2 & ~ & 1342199388 & 169 & 2010-06-29 & 2 \\
9 & F01076-1707 & MCG-03-04-014 & 1342225341 & 1342225342 & 1342225343 & 1342225344 & 198 & 2011-07-23 & 2011-07-23 & 1 & ~ & 1342234709 & 169 & 2011-12-18 & 1 \\
10 & F01159-4443 & ESO 244-G012 & 1342225365 & 1342225366 & 1342225363 & 1342225364 & 198 & 2011-07-23 & 2011-07-23 & 1 & ~ & 1342234726 & 169 & 2011-12-18 & 1 \\
11 & F01173+1405 & CGCG 436-030 & 1342238031 & 1342238090 & 1342238088 & 1342238089 & 198 & 2012-01-20 & 2012-01-21 & 1 & ~ & 1342237499 & 169 & 2012-01-14 & 1 \\
12 & F01325-3623 & ESO 353-G020 & 1342225351 & 1342225352 & 1342225353 & 1342225354 & 198 & 2011-07-23 & 2011-07-23 & 1 & ~ & 1342234721 & 169 & 2011-12-18 & 1 \\
13 & F01341-3735 & RR 032, ESO 297-G011/012 & 1342213629 & 1342213630 & 1342213631 & 1342213632 & 485 & 2011-02-01 & 2011-02-01 & 2 & ~ & 1342234720 & 169 & 2011-12-18 & 1 \\
14 & F01364-1042 &  & 1342238034 & 1342238035 & 1342238036 & 1342238037 & 198 & 2012-01-20 & 2012-01-20 & 1 & ~ & 1342236227 & 169 & 2012-01-02 & 1 \\
15 & F01417+1651 & III Zw 035 & 1342238021 & 1342238022 & 1342238023 & 1342238024 & 198 & 2012-01-20 & 2012-01-20 & 1 & ~ & 1342237555 & 307 & 2012-01-15 & 1 \\
16 & F01484+2220 & NGC 695 & 1342238017 & 1342238018 & 1342237464 & 1342237465 & 198 & 2012-01-20 & 2012-01-13 & 1 & ~ & 1342238266 & 169 & 2012-01-27 & 1 \\
17 & F01519+3640 & UGC 01385 & 1342237168 & 1342237169 & 1342237166 & 1342237167 & 198 & 2012-01-11 & 2012-01-11 & 1 & ~ & 1342238260 & 169 & 2012-01-27 & 1 \\
18 & F02071-1023 & NGC 838 & 1342238855 & 1342238856 & 1342238853 & 1342238854 & 303 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342237533 & 1324 & 2012-01-14 & 1 \\
19 & F02070+3857 & NGC 828 & 1342237468 & 1342237469 & 1342224932 & 1342224933 & 198 & 2012-01-13 & 2011-07-28 & 1 & ~ & 1342239822 & 169 & 2012-03-01 & 1 \\
20 & F02114+0456 & IC 214 & 1342238796 & 1342238798 & 1342238799 & 1342238797 & 240 & 2012-02-08 & 2012-02-08 & 1 & ~ & 1342238274 & 169 & 2012-01-27 & 1 \\
21 & F02152+1418 & NGC 877 & 1342238869 & 1342238870 & 1342238867 & 1342238868 & 240 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342238267 & 1217 & 2012-01-27 & 1 \\
22 & F02203+3158 & MCG+05-06-036 & 1342223872 & 1342223873 & 1342223874 & 1342223875 & 347 & 2011-07-10 & 2011-07-10 & 2 & ~ & 1342238262 & 169 & 2012-01-27 & 1 \\
23 & F02208+4744 & UGC 01845 & 1342237995 & 1342237996 & 1342237997 & 1342237998 & 198 & 2012-01-19 & 2012-01-19 & 1 & ~ & 1342239799 & 169 & 2012-02-29 & 1 \\
24 & F02281-0309 & NGC 958 & 1342238801 & 1342238802 & 1342223580 & 1342223581 & 198 & 2012-02-08 & 2011-07-03 & 1 & ~ & 1342238277 & 169 & 2012-01-27 & 1 \\
25 & F02345+2053 & NGC 992 & 1342238873 & 1342238874 & 1342238871 & 1342238872 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342239830 & 169 & 2012-03-01 & 1 \\
26 & F02401-0013 & NGC 1068 & 1342189194 & 1342189195 & \nodata & \nodata & 909 & 2010-01-12 & 2010-01-12 & 8 & ~ & 1342189425 & 1076 & 2010-01-17 & 8 \\
27 & F02435+1253 & UGC 02238 & 1342238792 & 1342238793 & 1342238794 & 1342238795 & 198 & 2012-02-08 & 2012-02-08 & 1 & ~ & 1342238270 & 169 & 2012-01-27 & 1 \\
28 & F02437+2122 &  & 1342238875 & 1342238876 & 1342238879 & 1342238880 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342239829 & 307 & 2012-03-01 & 1 \\
28 & F02437+2123\tablenotemark{a} & 2MASX J02464505+2133234 & 1342238877 & 1342238878 & 1342238881 & 1342238882 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
29 & F02512+1446 & UGC 02369 & 1342223858 & 1342223859 & 1342223860 & 1342223861 & 347 & 2011-07-10 & 2011-07-10 & 2 & ~ & 1342239831 & 169 & 2012-03-01 & 1 \\
30 & F03117+4151 & UGC 02608 & 1342241466 & 1342241467 & 1342241464 & 1342241465 & 198 & 2012-03-15 & 2012-03-15 & 1 & ~ & 1342239819 & 169 & 2012-03-01 & 1 \\
30 & F03117+4151\tablenotemark{a} & UGC 02612 & 1342241649 & 1342241651 & 1342241650 & 1342241652 & 198 & 2012-03-17 & 2012-03-17 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
31 & F03164+4119 & NGC 1275 & 1342216022 & 1342216023 & 1342204217 & 1342204218 & 153 & 2011-03-14 & 2011-09-09 & 2 & ~ & 1342203614 & 307 & 2010-08-24 & 2 \\
32 & F03217+4022 &  & 1342248716 & 1342248717 & 1342248714 & 1342248715 & 198 & 2012-07-26 & 2012-07-26 & 1 & ~ & 1342239950 & 169 & 2012-03-01 & 1 \\
33 & F03316-3618 & NGC 1365 & 1342222495 & 1342222496 & 1342222497 & 1342222498 & 1217 & 2011-06-11 & 2011-06-11 & 3 & ~ & 1342201436 & 999 & 2010-07-14 & 3 \\
34 & F03359+1523 &  & 1342248700 & 1342248701 & 1342248698 & 1342248699 & 198 & 2012-07-26 & 2012-07-26 & 1 & ~ & 1342239948 & 307 & 2012-03-01 & 1 \\
35 & F03514+1546 & CGCG 465-012 & 1342241695 & 1342241696 & 1342241693 & 1342241694 & 198 & 2012-03-18 & 2012-03-18 & 1 & ~ & 1342239946 & 169 & 2012-03-01 & 1 \\
35 & F03514+1546\tablenotemark{a} & CGCG 465-011 & 1342248702 & 1342248703 & 1342248704 & 1342248705 & 198 & 2012-07-26 & 2012-07-26 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
36 & 03582+6012 &  & 1342242575 & 1342242576 & 1342242573 & 1342242574 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342239801 & 169 & 2012-02-29 & 1 \\
37 & F04097+0525 & UGC 02982 & 1342249943 & 1342249944 & 1342250109 & 1342250110 & 198 & 2012-08-20 & 2012-08-23 & 1 & ~ & 1342239938 & 169 & 2012-03-01 & 1 \\
38 & F04118-3207 & ESO 420-G013 & 1342237452 & 1342237453 & 1342237450 & 1342237451 & 198 & 2012-01-13 & 2012-01-13 & 1 & ~ & 1342227719 & 169 & 2011-09-01 & 1 \\
39 & F04191-1855 & ESO 550-IG 025 & 1342241947 & 1342241948 & 1342241945 & 1342241946 & 198 & 2012-03-20 & 2012-03-20 & 1 & ~ & 1342239857 & 169 & 2012-03-01 & 1 \\
40 & F04210-4042 & NGC 1572 & 1342237422 & 1342237423 & 1342241686 & 1342241687 & 198 & 2012-01-12 & 2012-03-18 & 1 & ~ & 1342227720 & 169 & 2011-09-01 & 1 \\
41 & 04271+3849 &  & 1342243496 & 1342243497 & 1342243494 & 1342243495 & 198 & 2012-03-24 & 2012-03-24 & 1 & ~ & 1342229106 & 169 & 2011-09-21 & 1 \\
42 & F04315-0840 & NGC 1614 & 1342243096 & 1342243097 & 1342243410 & 1342243411 & 198 & 2012-03-21 & 2012-03-24 & 1 & ~ & 1342203628 & 169 & 2010-08-24 & 4 \\
43 & F04326+1904 & UGC 03094 & 1342241971 & 1342241972 & 1342241973 & 1342241974 & 198 & 2012-03-20 & 2012-03-20 & 1 & ~ & 1342239944 & 169 & 2012-03-01 & 1 \\
44 & F04454-4838 & ESO 203-IG001 & 1342240271 & 1342240272 & 1342240273 & 1342240274 & 198 & 2012-03-04 & 2012-03-04 & 1 & ~ & 1342227722 & 307 & 2011-09-01 & 1 \\
45 & F04502-3304 & MCG-05-12-006 & 1342238887 & 1342238888 & 1342238889 & 1342238890 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342229237 & 169 & 2011-09-22 & 1 \\
46 & F05053-0805 & NGC 1797 & 1342242528 & 1342242529 & 1342242526 & 1342242527 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342227717 & 169 & 2011-09-01 & 1 \\
46 & F05053-0805\tablenotemark{a} & NGC 1799 & 1342242523 & 1342242524 & 1342242522 & 1342242525 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
47 & F05054+1718 & CGCG 468-002 & 1342242680 & 1342242681 & 1342242678 & 1342242679 & 198 & 2012-03-29 & 2012-03-29 & 1 & ~ & 1342227711 & 169 & 2011-09-01 & 1 \\
48 & 05083+2441 &  & 1342241327 & 1342241328 & 1342217496 & 1342217497 & 198 & 2012-03-13 & 2011-03-30 & 1 & ~ & 1342229651 & 169 & 2011-09-23 & 1 \\
49 & F05081+7936 & VII Zw 031 & 1342242561 & 1342242562 & 1342242559 & 1342242560 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342229130 & 169 & 2011-09-21 & 1 \\
50 & 05129+5128 &  & 1342242748 & 1342242749 & 1342242746 & 1342242747 & 198 & 2012-03-30 & 2012-03-30 & 1 & ~ & 1342229110 & 307 & 2011-09-21 & 1 \\
51 & F05189-2524 &  & 1342242080 & 1342242081 & 1342242082 & 1342242083 & 198 & 2012-03-20 & 2012-03-20 & 1 & ~ & 1342203632 & 169 & 2010-08-24 & 4 \\
52 & F05187-1017 &  & 1342242516 & 1342242517 & 1342242518 & 1342242519 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342239929 & 169 & 2012-03-01 & 1 \\
53 & 05368+4940 & MCG+08-11-002 & 1342242752 & 1342242753 & 1342242750 & 1342242751 & 198 & 2012-03-30 & 2012-03-30 & 1 & ~ & 1342229112 & 169 & 2011-09-21 & 1 \\
54 & F05365+6921 & NGC 1961 & 1342242565 & 1342242566 & 1342242563 & 1342242564 & 240 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342227742 & 1217 & 2011-09-02 & 1 \\
55 & F05414+5840 & UGC 03351 & 1342242738 & 1342242739 & 1342242740 & 1342242741 & 198 & 2012-03-30 & 2012-03-30 & 1 & ~ & 1342229115 & 169 & 2011-09-21 & 1 \\
56 & 05442+1732 &  & 1342242668 & 1342242669 & 1342242666 & 1342242667 & 198 & 2012-03-29 & 2012-03-29 & 1 & ~ & 1342229653 & 169 & 2011-09-23 & 1 \\
57 & F06076-2139 &  & 1342242546 & 1342242547 & 1342242544 & 1342242545 & 198 & 2012-03-28 & 2012-03-28 & 1 & ~ & 1342227695 & 307 & 2011-09-01 & 1 \\
58 & F06052+8027 & UGC 03410 & 1342242734 & 1342242735 & 1342242732 & 1342242733 & 198 & 2012-03-30 & 2012-03-30 & 1 & ~ & 1342229131 & 583 & 2011-09-21 & 1 \\
59 & F06107+7822 & NGC 2146 & 1342194051 & 1342194053 & 1342194052 & 1342194054 & 1934 & 2010-04-07 & 2010-04-07 & 5 & ~ & 1342191186 & 2167 & 2010-02-25 & 5 \\
60 & F06259-4708 & ESO 255-IG007 & 1342236648 & 1342236649 & 1342236646 & 1342236647 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342226643 & 307 & 2011-08-16 & 1 \\
61 & F06295-1735 & ESO 557-G002 & 1342242713 & 1342242714 & 1342242711 & 1342242712 & 198 & 2012-03-29 & 2012-03-29 & 1 & ~ & 1342227706 & 169 & 2011-09-01 & 1 \\
62 & F06538+4628 & UGC 03608 & 1342242777 & 1342242778 & 1342242779 & 1342242780 & 198 & 2012-03-30 & 2012-03-30 & 1 & ~ & 1342229649 & 169 & 2011-09-23 & 1 \\
63 & F06592-6313 &  & 1342233607 & 1342233608 & 1342233605 & 1342233606 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342229669 & 169 & 2011-09-23 & 1 \\
64 & F07027-6011 & AM 0702-601 & 1342233595 & 1342233596 & 1342233597 & 1342233598 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342229671 & 169 & 2011-09-23 & 1 \\
65 & 07063+2043 & NGC 2342 & 1342231560 & 1342231561 & 1342231562 & 1342231563 & 198 & 2011-10-29 & 2011-10-29 & 1 & ~ & 1342230778 & 169 & 2011-10-10 & 1 \\
66 & F07160-6215 & NGC 2369 & 1342233603 & 1342233604 & 1342233601 & 1342233602 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342229670 & 169 & 2011-09-23 & 1 \\
67 & 07251-0248 &  & 1342242707 & 1342242708 & 1342242709 & 1342242710 & 198 & 2012-03-29 & 2012-03-29 & 1 & ~ & 1342230794 & 307 & 2011-10-11 & 1 \\
68 & F07256+3355 & NGC 2388 & 1342244897 & 1342244898 & 1342242774 & 1342244896 & 303 & 2012-04-24 & 2012-03-30\tablenotemark{c} & 1 & ~ & 1342229477 & 1324 & 2011-09-22 & 1 \\
69 & F07329+1149 & MCG+02-20-003 & 1342242701 & 1342242702 & 1342242699 & 1342242700 & 198 & 2012-03-29 & 2012-03-29 & 1 & ~ & 1342229463 & 583 & 2011-09-22 & 1 \\
69 & F07329+1149\tablenotemark{a} & NGC 2416 & 1342242698 & 1342242697 & 1342220575 & 1342242696 & 198 & 2012-03-29 & 2011-05-04\tablenotemark{d} & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
70 & 08355-4944 &  & 1342226690 & 1342226691 & 1342227293 & 1342227294 & 198 & 2011-08-17 & 2011-08-24 & 1 & ~ & 1342226978 & 307 & 2011-08-20 & 1 \\
71 & F08339+6517 &  & 1342252800 & 1342252801 & 1342252802 & 1342252803 & 198 & 2012-10-08 & 2012-10-08 & 1 & ~ & 1342229120 & 307 & 2011-09-21 & 1 \\
72 & F08354+2555 & NGC 2623 & 1342232226 & 1342232227 & 1342232228 & 1342232229 & 198 & 2011-11-11 & 2011-11-11 & 1 & ~ & 1342206174 & 169 & 2010-10-10 & 4 \\
73 & 08424-3130 & ESO 432-IG006 & 1342233390 & 1342233391 & 1342233392 & 1342233393 & 198 & 2011-12-01 & 2011-12-01 & 1 & ~ & 1342230798 & 169 & 2011-10-11 & 1 \\
74 & F08520-6850 & ESO 060-IG016 & 1342236932 & 1342236933 & 1342236934 & 1342236935 & 198 & 2012-01-07 & 2012-01-07 & 1 & ~ & 1342226637 & 307 & 2011-08-16 & 1 \\
75 & F08572+3915 &  & 1342244254 & 1342244255 & 1342232234 & 1342232235 & 198 & 2012-04-13 & 2011-11-11 & 1 & ~ & 1342230749 & 445 & 2011-10-10 & 6 \\
76 & 09022-3615 &  & 1342233591 & 1342233592 & 1342233593 & 1342233594 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342230799 & 445 & 2011-10-11 & 6 \\
77 & F09111-1007 &  & 1342233398 & 1342233399 & 1342233396 & 1342233397 & 198 & 2011-12-02 & 2011-12-02 & 1 & ~ & 1342245553 & 307 & 2012-05-11 & 1 \\
78 & F09126+4432 & UGC 04881 & 1342232391 & 1342232392 & 1342232393 & 1342232394 & 198 & 2011-11-17 & 2011-11-17 & 1 & ~ & 1342245571 & 169 & 2012-05-11 & 1 \\
79 & F09320+6134 & UGC 05101 & 1342220800 & 1342220801 & \nodata & \nodata & 111 & 2011-04-29 & 2011-04-29 & 7 & ~ & 1342204962 & 169 & 2010-09-21 & 7 \\
80 & F09333+4841 & MCG+08-18-013 & 1342209451 & 1342209452 & 1342209453 & 1342209454 & 403 & 2011-11-17 & 2011-11-17 & 2 & ~ & 1342230740 & 307 & 2011-10-10 & 1 \\
81 & F09437+0317 & Arp 303, IC 0563/4 & 1342221138 & 1342221139 & 1342221140 & 1342221141 & 485 & 2011-05-16 & 2011-05-16 & 2 & ~ & 1342245559 & 169 & 2012-05-11 & 1 \\
82 & F10015-0614 & NGC 3110 & 1342247307\tablenotemark{e} & 1342247308\tablenotemark{e} & 1342247305\tablenotemark{e} & 1342247306\tablenotemark{e} & 198 & 2012-06-23 & 2012-06-23 & 1 & ~ & 1342234843 & 169 & 2011-12-18 & 1 \\
83 & F10038-3338 & ESO 374-IG 032 & 1342237954 & 1342237955 & 1342233370 & 1342233371 & 198 & 2012-01-06 & 2011-12-01 & 1 & ~ & 1342234831 & 307 & 2011-12-17 & 1 \\
84 & F10173+0828 &  & 1342246207 & 1342246208 & 1342246209 & 1342246210 & 198 & 2012-05-27 & 2012-05-27 & 1 & ~ & 1342247235 & 307 & 2012-06-22 & 1 \\
85 & F10196+2149 & NGC 3221 & 1342231649 & 1342231650 & 1342231651 & 1342231652 & 198 & 2011-10-30 & 2011-10-30 & 1 & ~ & 1342246610 & 169 & 2012-06-03 & 1 \\
86 & F10257-4339 & NGC 3256 & 1342201183 & 1342201184 & 1342211985 & 1342211986 & 262 & 2010-07-24 & 2010-12-16 & 2 & ~ & 1342200126 & 307 & 2010-12-16 & 2 \\
87 & F10409-4556 & ESO 264-G036 & 1342237950 & 1342237951 & 1342237952 & 1342237953 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342236204 & 169 & 2012-01-02 & 1 \\
88 & F10567-4310 & ESO 264-G057 & 1342237948 & 1342237949 & 1342237946 & 1342237947 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342236203 & 169 & 2012-01-02 & 1 \\
89 & F10565+2448 &  & 1342233408 & 1342233409 & 1342233410 & 1342233411 & 198 & 2011-12-02 & 2011-12-02 & 1 & ~ & 1342234869 & 445 & 2011-12-18 & 6 \\
90 & F11011+4107 & MCG+07-23-019 & 1342233414 & 1342233415 & 1342233412 & 1342233413 & 198 & 2011-12-02 & 2011-12-02 & 1 & ~ & 1342247231 & 169 & 2012-06-22 & 1 \\
91 & F11186-0242 & CGCG 011-076 & 1342223691 & 1342223692 & 1342223693 & 1342223694 & 198 & 2011-07-04 & 2011-07-04 & 1 & ~ & 1342234862 & 169 & 2011-12-18 & 1 \\
92 & F11231+1456 & IC 2810 & 1342223678 & 1342223679 & 1342223458 & 1342223459 & 198 & 2011-07-04 & 2011-06-22 & 1 & ~ & 1342222886 & 169 & 2011-06-20 & 1 \\
93 & F11255-4120 & ESO 319-G022 & 1342237944 & 1342237945 & 1342237942 & 1342237943 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342234822 & 169 & 2011-12-17 & 1 \\
94 & F11257+5850 & NGC 3690, Arp 299 & 1342210600 & 1342210601 & 1342211104 & 1342211105 & 485 & 2010-11-30 & 2010-12-13 & 2 & ~ & 1342199344 & 459 & 2010-06-29 & 2 \\
95 & F11506-3851 & ESO 320-G030 & 1342237940 & 1342237941 & 1342237938 & 1342237939 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342200129 & 169 & 2010-07-09 & 4 \\
96 & F12043-3140 & ESO 440-IG058 & 1342237936 & 1342237937 & 1342225087 & 1342225088 & 198 & 2012-01-06 & 2011-08-01 & 1 & ~ & 1342236196 & 169 & 2012-01-02 & 1 \\
97 & F12112+0305 &  & 1342223929 & 1342223930 & 1342223612 & 1342223613 & 198 & 2011-07-11 & 2011-07-03 & 1 & ~ & 1342234880 & 169 & 2011-12-18 & 1 \\
98 & F12116+5448 & NGC 4194 & 1342233545 & 1342233546 & 1342235145 & 1342235146 & 198 & 2011-12-04 & 2011-12-25 & 1 & ~ & 1342230869 & 169 & 2011-10-11 & 1 \\
99 & F12115-4656 & ESO 267-G030 & 1342234409 & 1342234410 & 1342234411 & 1342234412 & 198 & 2011-12-16 & 2011-12-16 & 1 & ~ & 1342234819 & 583 & 2011-12-17 & 1 \\
99 & F12115-4656\tablenotemark{a} & ESO 267-G029 & 1342234413 & 1342234414 & 1342234415 & 1342234416 & 198 & 2011-12-16 & 2011-12-16 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
100 & 12116-5615 &  & 1342227110 & 1342227111 & 1342227112 & 1342227113 & 198 & 2011-08-23 & 2011-08-23 & 1 & ~ & 1342226974 & 169 & 2011-08-20 & 1 \\
101 & F12224-0624 &  & 1342224336 & 1342224337 & 1342224338 & 1342224339 & 198 & 2011-07-17 & 2011-07-17 & 1 & ~ & 1342234857 & 307 & 2011-12-18 & 1 \\
102 & F12243-0036 & NGC 4418 & 1342224340 & 1342224341 & 1342224163 & 1342224164 & 240 & 2011-07-17 & 2011-07-14 & 1 & ~ & 1342234883 & 1217 & 2011-12-18 & 1 \\
103 & F12540+5708 & UGC 08058, Mrk 231 & 1342199861 & 1342199862 & 1342206704 & 1342206705 & 65 & 2010-07-05 & 2010-10-18 & 2 & ~ & 1342201218 & 169 & 2010-07-26 & 2 \\
104 & F12590+2934 & NGC 4922 & 1342233366 & 1342233367 & 1342233012 & 1342233013 & 198 & 2011-12-01 & 2011-11-25 & 1 & ~ & 1342234903 & 307 & 2011-12-18 & 1 \\
105 & F12592+0436 & CGCG 043-099 & 1342224902 & 1342224903 & 1342224904 & 1342224905 & 198 & 2011-07-28 & 2011-07-28 & 1 & ~ & 1342234886 & 307 & 2011-12-18 & 1 \\
106 & F12596-1529 & MCG-02-33-098 & 1342234383 & 1342234384 & 1342234381 & 1342234382 & 198 & 2011-12-15 & 2011-12-15 & 1 & ~ & 1342234810 & 169 & 2011-12-17 & 1 \\
107 & F13001-2339 & ESO 507-G070 & 1342236638 & 1342236639 & 1342236640 & 1342236641 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342234813 & 169 & 2011-12-17 & 1 \\
108 & 13052-5711 &  & 1342227119 & 1342227120 & 1342227117 & 1342227118 & 198 & 2011-08-23 & 2011-08-23 & 1 & ~ & 1342226971 & 169 & 2011-08-20 & 1 \\
109 & F13126+2453 & IC 0860 & 1342233537 & 1342233538 & 1342234367 & 1342234368 & 198 & 2011-12-03 & 2011-12-15 & 1 & ~ & 1342234902 & 169 & 2011-12-18 & 1 \\
110 & 13120-5453 &  & 1342227288 & 1342227289 & 1342227286 & 1342227287 & 198 & 2011-08-24 & 2011-08-24 & 1 & ~ & 1342226970 & 445 & 2011-08-20 & 6 \\
111 & F13136+6223 & VV 250a & 1342209024 & 1342209025 & 1342209026 & 1342209027 & 347 & 2010-11-04 & 2010-11-04 & 2 & ~ & 1342229508 & 307 & 2011-09-22 & 1 \\
112 & F13182+3424 & UGC 08387 & 1342235368 & 1342235369 & 1342233010 & 1342233011 & 198 & 2011-12-25 & 2011-11-25 & 1 & ~ & 1342198191 & 169 & 2010-06-12 & 4 \\
113 & F13188+0036 & NGC 5104 & 1342234375 & 1342234376 & 1342234373 & 1342234374 & 198 & 2011-12-15 & 2011-12-15 & 1 & ~ & 1342236168 & 169 & 2012-01-01 & 1 \\
114 & F13197-1627 & MCG-03-34-064 & 1342236913 & 1342236914 & 1342236915 & 1342236912 & 198 & 2012-01-07 & 2012-01-07 & 1 & ~ & 1342236178 & 169 & 2012-01-01 & 1 \\
115 & F13229-2934 & NGC 5135 & 1342237916 & 1342237917 & 1342237918 & 1342237919 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342202248 & 169 & 2010-08-07 & 4 \\
116 & 13242-5713 & ESO 173-G015 & 1342237930 & 1342237931 & 1342237928 & 1342237929 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342203562 & 169 & 2010-08-23 & 4 \\
117 & F13301-2356 & IC 4280 & 1342237910 & 1342237911 & 1342237912 & 1342237913 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342236191 & 169 & 2012-01-02 & 1 \\
118 & F13362+4831 & NGC 5256 & 1342233497 & 1342233498 & 1342234363 & 1342234364 & 198 & 2011-12-03 & 2011-12-15 & 1 & ~ & 1342232709 & 169 & 2011-11-09 & 1 \\
119 & F13373+0105 & Arp 240, NGC 5257/8 & 1342213606 & 1342213607 & 1342213608 & 1342213609 & 485 & 2011-02-01 & 2011-02-01 & 2 & ~ & 1342234798 & 169 & 2011-12-17 & 1 \\
120 & F13428+5608 & UGC 08696, Mrk 273 & 1342208444 & 1342208445 & 1342210432 & 1342210433 & 153 & 2010-11-09 & 2010-11-18 & 2 & ~ & 1342201217 & 307 & 2010-07-26 & 2 \\
121 & F13470+3530 & UGC 08739 & 1342234226 & 1342234227 & 1342234224 & 1342234225 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342236144 & 169 & 2012-01-01 & 1 \\
122 & F13478-4848 & ESO 221-IG010 & 1342227128 & 1342227129 & 1342227130 & 1342227131 & 198 & 2011-08-23 & 2011-08-23 & 1 & ~ & 1342238293 & 169 & 2012-01-28 & 1 \\
123 & F13497+0220 & NGC 5331 & 1342213598 & 1342213599 & 1342213600 & 1342213601 & 347 & 2011-02-01 & 2011-02-01 & 2 & ~ & 1342236165 & 169 & 2012-01-01 & 1 \\
124 & F13564+3741 & Arp 84, NGC 5394/5 & 1342211285 & 1342211286 & 1342211287 & 1342211288 & 550 & 2010-12-17 & 2010-12-17 & 2 & ~ & 1342236140 & 1253 & 2012-01-01 & 1 \\
125 & F14179+4927 & CGCG 247-020 & 1342235352 & 1342235353 & 1342234361 & 1342234362 & 198 & 2011-12-25 & 2011-12-15 & 1 & ~ & 1342232717 & 169 & 2011-11-09 & 1 \\
126 & F14280+3126 & NGC 5653 & 1342234240 & 1342234241 & 1342233523 & 1342233524 & 198 & 2011-12-05 & 2011-12-03 & 1 & ~ & 1342236146 & 169 & 2012-01-01 & 1 \\
127 & F14348-1447 &  & 1342236610 & 1342236611 & 1342236612 & 1342236613 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342238301 & 445 & 2012-01-28 & 6 \\
128 & F14378-3651 &  & 1342238053 & 1342238054 & 1342225403 & 1342225404 & 198 & 2012-01-20 & 2011-07-24 & 1 & ~ & 1342238295 & 445 & 2012-01-28 & 6 \\
129 & F14423-2039 & NGC 5734 & 1342237184 & 1342237185 & 1342237186 & 1342237187 & 240 & 2012-01-12 & 2012-01-12 & 1 & ~ & 1342227731 & 1217 & 2011-09-01 & 1 \\
130 & F14547+2449 & VV 340a, Arp 302 & 1342235382 & 1342235383 & 1342235384 & 1342235385 & 198 & 2011-12-25 & 2011-12-25 & 1 & ~ & 1342234779 & 169 & 2011-12-17 & 1 \\
131 & F14544-4255 & IC 4518A/B & 1342225308 & 1342225309 & 1342225306 & 1342225307 & 198 & 2011-07-23 & 2011-07-23 & 1 & ~ & 1342240003 & 169 & 2012-03-02 & 1 \\
132 & F15107+0724 & CGCG 049-057 & 1342236624 & 1342236625 & 1342236626 & 1342236627 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342203077 & 169 & 2010-08-15 & 4 \\
133 & F15163+4255 & VV 705 & 1342234242 & 1342234243 & 1342234244 & 1342234245 & 198 & 2011-12-05 & 2011-12-05 & 1 & ~ & 1342229532 & 169 & 2011-09-22 & 1 \\
134 & 15206-6256 & ESO 099-G004 & 1342238067 & 1342238068 & 1342238065 & 1342238066 & 198 & 2012-01-20 & 2012-01-20 & 1 & ~ & 1342229209 & 169 & 2011-09-22 & 1 \\
135 & F15250+3608 &  & 1342235398 & 1342235399 & 1342235400 & 1342235401 & 198 & 2011-12-25 & 2011-12-25 & 1 & ~ & 1342234775 & 445 & 2011-12-17 & 6 \\
136 & F15276+1309 & NGC 5936 & 1342236904 & 1342236905 & 1342236902 & 1342236903 & 198 & 2012-01-07 & 2012-01-07 & 1 & ~ & 1342238324 & 169 & 2012-01-28 & 1 \\
137 & F15327+2340 & Arp 220, UGC 09913 & 1342189033 & 1342189034 & \nodata & \nodata & 293 & 2010-01-06 & 2010-01-06 & 8 & ~ & 1342188687 & 619 & 2009-12-29 & 8 \\
138 & F15437+0234 & NGC 5990 & 1342225290 & 1342225291 & 1342225292 & 1342225293 & 198 & 2011-07-22 & 2011-07-22 & 1 & ~ & 1342238312 & 169 & 2012-01-28 & 1 \\
139 & F16030+2040 & NGC 6052 & 1342225429 & 1342225430 & 1342225427 & 1342225428 & 198 & 2011-07-24 & 2011-07-24 & 1 & ~ & 1342229560 & 169 & 2011-09-23 & 1 \\
140 & F16104+5235 & NGC 6090 & 1342233360 & 1342233361 & 1342233358 & 1342233359 & 198 & 2011-12-01 & 2011-12-01 & 1 & ~ & 1342229529 & 307 & 2011-09-22 & 1 \\
141 & F16164-0746 &  & 1342241414 & 1342241415 & 1342262221 & 1342262222 & 198 & 2012-03-14 & 2013-01-28 & 1 & ~ & 1342229568 & 169 & 2011-09-23 & 1 \\
142 & F16284+0411 & CGCG 052-037 & 1342241365 & 1342241366 & 1342241367 & 1342241368 & 198 & 2012-03-14 & 2012-03-14 & 1 & ~ & 1342229572 & 169 & 2011-09-23 & 1 \\
143 & 16304-6030 & NGC 6156 & 1342241537 & 1342241538 & 1342241539 & 1342241540 & 198 & 2012-03-16 & 2012-03-16 & 1 & ~ & 1342229213 & 169 & 2011-09-22 & 1 \\
144 & F16330-6820 & ESO 069-IG006 & 1342241669 & 1342241670 & 1342241667 & 1342241668 & 198 & 2012-03-17 & 2012-03-17 & 1 & ~ & 1342230810 & 169 & 2011-10-11 & 1 \\
145 & F16399-0937 &  & 1342238822 & 1342238823 & 1342238824 & 1342238825 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342229188 & 169 & 2011-09-22 & 1 \\
146 & F16443-2915 & ESO 453-G005 & 1342241448 & 1342241449 & 1342241450 & 1342241451 & 198 & 2012-03-15 & 2012-03-15 & 1 & ~ & 1342229199 & 169 & 2011-09-22 & 1 \\
147 & F16504+0228 & NGC 6240 & 1342213938 & 1342213939 & 1342213936 & 1342213937 & 71 & 2011-02-08 & 2011-02-08 & 2 & ~ & 1342203586 & 332 & 2010-08-23 & 2 \\
148 & F16516-0948 &  & 1342238828 & 1342238829 & 1342238826 & 1342238827 & 198 & 2012-02-09 & 2012-02-09 & 1 & ~ & 1342229189 & 169 & 2011-09-22 & 1 \\
149 & F16577+5900 & NGC 6286, Arp 293 & 1342209331 & 1342209332 & 1342209333 & 1342209334 & 485 & 2010-11-10 & 2010-11-10 & 2 & ~ & 1342229148 & 169 & 2011-09-21 & 1 \\
150 & F17132+5313 &  & 1342234345 & 1342234346 & 1342234343 & 1342234344 & 198 & 2011-12-15 & 2011-12-15 & 1 & ~ & 1342229150 & 307 & 2011-09-21 & 1 \\
151 & F17138-1017 &  & 1342241454 & 1342241455 & 1342241456 & 1342241457 & 198 & 2012-03-15 & 2012-03-15 & 1 & ~ & 1342229190 & 169 & 2011-09-22 & 1 \\
152 & F17207-0014 &  & 1342241373 & 1342241374 & 1342241375 & 1342241376 & 198 & 2012-03-14 & 2012-03-14 & 1 & ~ & 1342203587 & 169 & 2010-08-23 & 4 \\
153 & F17222-5953 & ESO 138-G027 & 1342241671 & 1342241672 & 1342241673 & 1342241674 & 198 & 2012-03-17 & 2012-03-17 & 1 & ~ & 1342229216 & 169 & 2011-09-22 & 1 \\
154 & F17530+3447 & UGC 11041 & 1342231901 & 1342231902 & 1342231903 & 1342231904 & 198 & 2011-11-05 & 2011-11-05 & 1 & ~ & 1342229169 & 169 & 2011-09-22 & 1 \\
155 & F17548+2401 & CGCG 141-034 & 1342231911 & 1342231912 & 1342231909 & 1342231910 & 198 & 2011-11-05 & 2011-11-05 & 1 & ~ & 1342229175 & 169 & 2011-09-22 & 1 \\
156 & 17578-0400 &  & 1342241377 & 1342241378 & 1342241379 & 1342241380 & 198 & 2012-03-14 & 2012-03-14 & 1 & ~ & 1342229187 & 169 & 2011-09-22 & 1 \\
157 & 18090+0130 &  & 1342241357 & 1342241358 & 1342231115 & 1342231116 & 198 & 2012-03-13 & 2011-10-18 & 1 & ~ & 1342229185 & 169 & 2011-09-22 & 1 \\
158 & F18131+6820 & NGC 6621, Arp 81 & 1342212029 & 1342212030 & 1342212031 & 1342212032 & 403 & 2010-12-16 & 2010-12-16 & 2 & ~ & 1342220865 & 169 & 2011-05-13 & 1 \\
159 & F18093-5744 & IC 4687 & 1342207063 & 1342207064 & 1342207065 & 1342207066 & 485 & 2010-09-21 & 2010-10-25 & 2 & ~ & 1342204955 & 169 & 2010-10-25 & 4 \\
160 & F18145+2205 & CGCG 142-034 & 1342231915 & 1342231916 & 1342231913 & 1342231914 & 198 & 2011-11-05 & 2011-11-05 & 1 & ~ & 1342229176 & 169 & 2011-09-22 & 1 \\
161 & F18293-3413 &  & 1342240663 & 1342240664 & 1342240661 & 1342240662 & 198 & 2012-03-06 & 2012-03-06 & 1 & ~ & 1342204954 & 169 & 2010-09-21 & 4 \\
162 & F18329+5950 & NGC 6670A/B & 1342232433 & 1342232434 & 1342235330 & 1342235331 & 198 & 2011-11-17 & 2011-12-25 & 1 & ~ & 1342229139 & 169 & 2011-09-21 & 1 \\
163 & F18341-5732 & IC 4734 & 1342241541 & 1342241542 & 1342241543 & 1342241544 & 198 & 2012-03-16 & 2012-03-16 & 1 & ~ & 1342229222 & 169 & 2011-09-22 & 1 \\
164 & F18425+6036 & NGC 6701 & 1342232435 & 1342232436 & 1342235328 & 1342235329 & 198 & 2011-11-17 & 2011-12-25 & 1 & ~ & 1342229137 & 169 & 2011-09-21 & 1 \\
165 & F19120+7320 & VV 414, NGC 6786, UGC 11415 & 1342220812 & 1342220813 & 1342220814 & 1342220815 & 403 & 2011-04-29 & 2011-04-29 & 2 & ~ & 1342220623 & 169 & 2011-05-08 & 1 \\
166 & F19115-2124 & ESO 593-IG008 & 1342216478 & 1342216479 & 1342216476 & 1342216477 & 198 & 2011-03-21 & 2011-03-21 & 1 & ~ & 1342215995 & 169 & 2011-03-13 & 1 \\
167 & F19297-0406 &  & 1342241615 & 1342241616 & 1342241617 & 1342241618 & 198 & 2012-03-16 & 2012-03-16 & 1 & ~ & 1342230837 & 445 & 2011-10-11 & 6 \\
168 & 19542+1110 &  & 1342244232 & 1342244233 & 1342244234 & 1342244235 & 198 & 2012-04-12 & 2012-04-13 & 1 & ~ & 1342230847 & 169 & 2011-10-11 & 1 \\
169 & F19542-3804 & ESO 339-G011 & 1342216466 & 1342216467 & 1342216464 & 1342216465 & 198 & 2011-03-20 & 2011-03-20 & 1 & ~ & 1342230821 & 169 & 2011-10-11 & 1 \\
170 & F20221-2458 & NGC 6907 & 1342232508 & 1342232509 & 1342217433 & 1342217434 & 240 & 2011-11-19 & 2011-03-30 & 1 & ~ & 1342230828 & 1217 & 2011-10-11 & 1 \\
171 & 20264+2533 & MCG+04-48-002 & 1342244230 & 1342244231 & 1342244228 & 1342244229 & 198 & 2012-04-12 & 2012-04-12 & 1 & ~ & 1342233320 & 169 & 2011-11-30 & 1 \\
172 & F20304-0211 & NGC 6926 & 1342243832 & 1342243833 & 1342232514 & 1342232515 & 198 & 2012-04-06 & 2011-11-19 & 1 & ~ & 1342218992 & 169 & 2011-04-10 & 1 \\
173 & 20351+2521 &  & 1342218714 & 1342218715 & 1342218716 & 1342218717 & 198 & 2011-04-17 & 2011-04-17 & 1 & ~ & 1342233323 & 169 & 2011-11-30 & 1 \\
174 & F20550+1655 & CGCG 448-020, II Zw 096 & 1342243838 & 1342243839 & 1342243840 & 1342243841 & 198 & 2012-04-06 & 2012-04-06 & 1 & ~ & 1342233327 & 169 & 2011-11-30 & 1 \\
175 & F20551-4250 & ESO 286-IG019 & 1342217438 & 1342217439 & 1342232496 & 1342232497 & 198 & 2011-03-30 & 2011-11-19 & 1 & ~ & 1342230815 & 445 & 2011-10-11 & 6 \\
176 & F21008-4347 & ESO 286-G035 & 1342217440 & 1342217441 & 1342232498 & 1342232499 & 198 & 2011-03-30 & 2011-11-19 & 1 & ~ & 1342230813 & 169 & 2011-10-11 & 1 \\
177 & 21101+5810 &  & 1342235326 & 1342235327 & 1342235324 & 1342235325 & 198 & 2011-12-25 & 2011-12-25 & 1 & ~ & 1342220627 & 169 & 2011-05-08 & 1 \\
178 & F21330-3846 & ESO 343-IG013 & 1342243782 & 1342243783 & 1342232500 & 1342232501 & 198 & 2012-04-06 & 2011-11-19 & 1 & ~ & 1342244162 & 169 & 2012-04-12 & 1 \\
179 & F21453-3511 & NGC 7130 & 1342218550 & 1342218551 & \nodata & \nodata & 115 & 2011-04-11 & 2011-04-11 & 7 & ~ & 1342210527 & 169 & 2010-11-23 & 7 \\
180 & F22118-2742 & ESO 467-G027 & 1342234426 & 1342234427 & 1342234428 & 1342234429 & 198 & 2011-12-16 & 2011-12-16 & 1 & ~ & 1342245428 & 169 & 2012-05-06 & 1 \\
181 & F22132-3705 & IC 5179 & 1342234099 & 1342234100 & 1342234101 & 1342234102 & 198 & 2011-12-14 & 2011-12-15 & 1 & ~ & 1342244158 & 169 & 2012-04-11 & 1 \\
182 & F22287-1917 & ESO 602-G025 & 1342244875 & 1342244876 & 1342244877 & 1342244878 & 198 & 2012-04-23 & 2012-04-23 & 1 & ~ & 1342234670 & 169 & 2011-12-18 & 1 \\
183 & F22389+3359 & UGC 12150 & 1342222924 & 1342222925 & 1342235322 & 1342235323 & 198 & 2011-06-22 & 2011-12-25 & 1 & ~ & 1342220870 & 169 & 2011-05-13 & 1 \\
184 & F22467-4906 & ESO 239-IG002 & 1342233627 & 1342233628 & 1342232476 & 1342232477 & 198 & 2011-12-05 & 2011-11-18 & 1 & ~ & 1342234738 & 307 & 2011-12-19 & 1 \\
185 & F22491-1808 &  & 1342235609 & 1342235610 & 1342235611 & 1342235612 & 198 & 2011-12-26 & 2011-12-26 & 1 & ~ & 1342234671 & 445 & 2011-12-18 & 6 \\
186 & F23007+0836 & NGC 7469, IC 5283, Arp 298 & 1342211775 & 1342211776 & 1342211777 & 1342211778 & 485 & 2010-12-27 & 2010-12-27 & 2 & ~ & 1342196915 & 169 & 2010-05-24 & 4 \\
187 & F23024+1916 & CGCG 453-062 & 1342237366 & 1342237367 & 1342237364 & 1342237365 & 198 & 2012-01-12 & 2012-01-12 & 1 & ~ & 1342234765 & 169 & 2011-12-19 & 1 \\
188 & F23128-5919 & ESO 148-IG002 & 1342211955 & 1342211956 & 1342209486 & 1342209487 & 71 & 2010-12-15 & 2010-11-18 & 2 & ~ & 1342209299 & 169 & 2010-11-09 & 2 \\
189 & F23135+2517 & IC 5298 & 1342234090 & 1342234091 & 1342234092 & 1342234093 & 198 & 2011-12-14 & 2011-12-14 & 1 & ~ & 1342234766 & 169 & 2011-12-19 & 1 \\
190 & F23133-4251 & NGC 7552 & 1342211631 & 1342211632 & 1342211633 & 1342211634 & 121 & 2010-12-27 & 2010-12-27 & 2 & ~ & 1342210528 & 639 & 2010-11-23 & 2 \\
191 & F23157+0618 & NGC 7591 & 1342236592 & 1342236593 & 1342236590 & 1342236591 & 198 & 2012-01-06 & 2012-01-06 & 1 & ~ & 1342234758 & 169 & 2011-12-19 & 1 \\
192 & F23157-0441 & NGC 7592 & 1342221802 & 1342221803 & 1342221804 & 1342221805 & 198 & 2011-05-28 & 2011-05-28 & 1 & ~ & 1342234750 & 169 & 2011-12-19 & 1 \\
193 & F23180-6929 & ESO 077-IG014 & 1342232486 & 1342232487 & 1342234424 & 1342234425 & 198 & 2011-11-18 & 2011-12-16 & 1 & ~ & 1342230804 & 169 & 2011-10-11 & 1 \\
194 & F23254+0830 & NGC 7674, HCG 96 & 1342237355 & 1342237356 & 1342237353 & 1342237354 & 198 & 2012-01-12 & 2012-01-12 & 1 & ~ & 1342234929 & 445 & 2011-12-18 & 9 \\
195 & 23262+0314 & NGC 7679 & 1342237347 & 1342237348 & 1342221786 & 1342221787 & 198 & 2012-01-12 & 2011-05-28 & 1 & ~ & 1342234755 & 583 & 2011-12-19 & 1 \\
195 & 23262+0314\tablenotemark{a} & NGC 7682 & 1342237351 & 1342237352 & 1342237349 & 1342237350 & 198 & 2012-01-12 & 2012-01-12 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
196 & F23365+3604 &  & 1342237856 & 1342237857 & 1342225459 & 1342225460 & 198 & 2012-01-05 & 2011-07-24 & 1 & ~ & 1342234919 & 445 & 2011-12-18 & 6 \\
197 & F23394-0353 & MCG-01-60-022 & 1342221749 & 1342221750 & 1342237337 & 1342237338 & 240 & 2011-05-27 & 2012-01-12 & 1 & ~ & 1342234751 & 583 & 2011-12-19 & 1 \\
197 & F23394-0353\tablenotemark{a} & MCG-01-60-021, Mrk 933 & 1342221801 & 1342221799 & 1342221800 & 1342221798 & 240 & 2011-05-28 & 2011-05-28 & 1 & ~ & \nodata & \nodata & \nodata & \nodata \\
198 & 23436+5257 &  & 1342237876 & 1342237877 & 1342237874 & 1342237875 & 198 & 2012-01-05 & 2012-01-05 & 1 & ~ & 1342236249 & 169 & 2012-01-03 & 1 \\
199 & F23444+2911 & Arp 86, NGC 7752/3 & 1342225463 & 1342225464 & 1342225465 & 1342225466 & 303 & 2011-07-24 & 2011-07-24 & 1 & ~ & 1342234921 & 1324 & 2011-12-18 & 1 \\
200 & F23488+1949 & NGC 7771 & 1342222930 & 1342223182 & 1342223183 & 1342223181 & 198 & 2011-06-22 & 2011-06-23 & 1 & ~ & 1342199379 & 169 & 2010-06-29 & 4 \\
201 & F23488+2018 & Mrk 331 & 1342225242 & 1342225243 & 1342225240 & 1342225241 & 240 & 2011-07-22 & 2011-07-22 & 1 & ~ & 1342234682 & 583 & 2011-12-18 & 1 \\
\enddata
\tablecomments{
The column descriptions are
(1) the row reference number.
(2) The IRAS name of the galaxy, ordered by ascending RA.  Galaxies with the ``F" prefix originate from the {\em IRAS} Faint Source Catalog, and galaxies with no ``F" prefix are from the Point Source Catalog.
(3) Common optical counterpart names to the galaxy systems.
(4) -- (7) are the observation IDs for PACS imaging.  Blue corresponds to a wavelength of 70 \mum, while green corresponds to 100 \mum.  Each blue and green observation simultaneously observes the red 160 \mum~channel.  Each observation needs a separate scan and cross-scan to reduce imaging artifacts.  Four galaxies in our sample do not have 100\mum~observations available since they were from other programs: IRAS F02401-0013 (NGC 1068), IRAS F09320+6134 (UGC 05101), IRAS F15327+2340 (Arp 220), and IRAS F21453-3511 (NGC 7130).
(8) The PACS observation duration for each scan and cross-scan, unless otherwise noted.  We note these are {\em not} exposure times.
(9) -- (10) The observation dates for each scan and cross-scan, unless otherwise noted.
(11) The PI of the PACS program from which the data were obtained.  See PI list below.
(12) The SPIRE observation ID, which includes all three 250\mum, 350\mum, and 500\mum~observations.  The scans and cross-scans for each target is combined into one observation.
(13) The SPIRE observation duration.  We note these are {\em not} exposure times.
(14) The SPIRE observation date.
(15) The PID of the SPIRE program from which the data were obtained.  See PID list below.
}
\tablenotetext{1}{PI list:
$1=$ OT1$\_$sanders$\_$1;
$2=$ KPGT$\_$esturm$\_$1;
$3=$ GT1$\_$msanchez$\_$2;
$4=$ KPOT$\_$pvanderw$\_$1;
$5=$ KPOT$\_$rkennicu$\_$1;
$6=$ OT1$\_$dfarrah$\_$1;
$7=$ GT1$\_$lspinogl$\_$2;
$8=$ cwilso01$\_$1 (including KPGT);
$9=$ OT1$\_$mcluver$\_$2;
$10=$ KPGT$\_$smadde01$\_$1.}
\tablenotetext{a}{These are very widely separated galaxy pairs that required two {\em Herschel} PACS observations.}
\tablenotetext{b}{Green 1 and Green 2 have durations of 65 sec., Blue 1 has a duration of 141 sec. and Blue 2 has a duration of 153 sec.}
\tablenotetext{c}{Green 2 was observed on 2012-04-24.}
\tablenotetext{d}{Green 2 was observed on 2012-03-29.}
\tablenotetext{e}{Rescheduled to replace previous PACS observations: 1342245766 1342245767 1342245764 1342245765.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{cllccccccc}
%\setlength{\tabcolsep}{.002in} %See p. 237 of 'LaTeX for Everyone'
%\tabletypesize{\scriptsize} %aastex5
\tabletypesize{\footnotesize} %aastex5
%\tiny(5pt);\scriptsize(7pt);\footnotesize(8pt);\small(9pt);\normalsize(10pt)
\setlength{\tabcolsep}{0.06in} %Tighten up the columns. See AASTeX FAQ
\rotate
\singlespace
\tablenum{3}
\tablewidth{0pt}
\tablecaption{PACS and SPIRE Total Fluxes of GOALS Systems}\label{tbl:TotalFluxes}

\tablehead{
\multicolumn{1}{c}{} &  %spacer for left side index #
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{3}{c}{PACS}   &
\multicolumn{1}{c}{} &  %spacer to separate PACS & SPIRE Fluxes
\multicolumn{3}{c}{SPIRE} \\
 
\cline{4-6} \cline{8-10} \\
\multicolumn{1}{c}{\#} &  %spacer for left side index #
\multicolumn{1}{c}{IRAS Name} &
\multicolumn{1}{c}{Optical Name} &
\colhead{$\mathrm{F}_{\lambda}(70~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(100~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(160~\mu\mathrm{m})$} &
\colhead{} & %spacer
\colhead{$\mathrm{F}_{\lambda}(250~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(350~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(500~\mu\mathrm{m})$} \\

\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Jy} &
\colhead{Jy} &
\colhead{Jy} &
\colhead{} & %spacer
\colhead{Jy} &
\colhead{Jy} &
\colhead{Jy} \\

\colhead{(1)} &     %Index #
\colhead{(2)} &     %IRAS Name
\colhead{(3)} &     %Optical Name
\colhead{(4)} &     %70um Flux
\colhead{(5)} &     %100um Flux
\colhead{(6)} &     %160um Flux
\colhead{} &          %spacer
\colhead{(7)} &    %250um Flux
\colhead{(8)} &    %350um Flux
\colhead{(9)}       %500um Flux
}
\startdata
%RA Order
1 & F00073+2538 & NGC 23 & $10.48\pm0.52$ & $14.26\pm0.71$ & $11.85\pm0.59$ & ~ & $5.311\pm0.347$ & $2.026\pm0.134$ & $0.718\pm0.046$\\
2 & F00085-1223 & NGC 34, Mrk 938 & $18.21\pm0.84$ & $17.68\pm0.81$ & $10.65\pm0.48$ & ~ & $3.573\pm0.214$ & $1.239\pm0.075$ & $0.339\pm0.021$\\
3 & F00163-1039 & Arp 256, MCG-02-01-051/2 & $8.038\pm0.403$ & $9.876\pm0.495$ & $7.496\pm0.375$ & ~ & $2.862\pm0.189$ & $1.209\pm0.081$ & $0.419\pm0.033$\\
4 & F00344-3349 & ESO 350-IG 038, Haro 11 & $6.195\pm0.276$ & $5.096\pm0.228$ & $2.341\pm0.101$ & ~ & $0.639\pm0.038$ & $0.216\pm0.014$ & $0.067\pm0.006$\\
5 & F00402-2349 & NGC 232 & $14.60\pm0.56$ & $20.00\pm0.77$ & $16.11\pm0.60$ & ~ & $6.397\pm0.323$ & $2.441\pm0.124$ & $0.703\pm0.035$\\
6 & F00506+7248 & MCG+12-02-001 & $25.31\pm1.27$ & $29.07\pm1.45$ & $20.34\pm1.02$ & ~ & $7.968\pm0.485$ & $2.793\pm0.174$ & $0.896\pm0.057$\\
7 & F00548+4331 & NGC 317B & $10.91\pm0.55$ & $13.07\pm0.65$ & $9.945\pm0.498$ & ~ & $4.014\pm0.266$ & $1.600\pm0.108$ & $0.478\pm0.039$\\
8 & F01053-1746 & IC 1623, Arp 236 & $25.56\pm1.28$ & $29.28\pm1.47$ & $21.46\pm1.08$ & ~ & $8.991\pm0.546$ & $3.277\pm0.201$ & $1.023\pm0.062$\\
9 & F01076-1707 & MCG-03-04-014 & $8.996\pm0.410$ & $11.37\pm0.51$ & $8.758\pm0.388$ & ~ & $3.077\pm0.187$ & $1.181\pm0.074$ & $0.349\pm0.023$\\
10 & F01159-4443 & ESO 244-G012 & $9.934\pm0.498$ & $10.88\pm0.54$ & $7.735\pm0.387$ & ~ & $2.948\pm0.194$ & $1.155\pm0.077$ & $0.341\pm0.025$\\
11 & F01173+1405 & CGCG 436-030 & $11.71\pm0.53$ & $11.33\pm0.51$ & $6.907\pm0.306$ & ~ & $2.125\pm0.128$ & $0.770\pm0.048$ & $0.230\pm0.015$\\
12 & F01325-3623 & ESO 353-G020 & $10.58\pm0.49$ & $16.43\pm0.75$ & $15.26\pm0.68$ & ~ & $6.565\pm0.408$ & $2.621\pm0.163$ & $0.881\pm0.056$\\
13 & F01341-3735 & RR 032, ESO 297-G011/012 & $9.294\pm0.300$ & $12.45\pm0.41$ & $10.60\pm0.36$ & ~ & $4.107\pm0.269$ & $1.651\pm0.110$ & $0.522\pm0.038$\\
14 & F01364-1042 &  & $7.395\pm0.334$ & $6.845\pm0.307$ & $3.989\pm0.174$ & ~ & $1.336\pm0.080$ & $0.517\pm0.032$ & $0.158\pm0.011$\\
15 & F01417+1651 & III Zw 035 & $14.74\pm0.67$ & $13.44\pm0.61$ & $7.770\pm0.344$ & ~ & $2.608\pm0.156$ & $0.995\pm0.061$ & $0.302\pm0.019$\\
16 & F01484+2220 & NGC 695 & $9.303\pm0.466$ & $13.24\pm0.66$ & $11.20\pm0.56$ & ~ & $4.959\pm0.302$ & $1.942\pm0.120$ & $0.655\pm0.047$\\
17 & F01519+3640 & UGC 01385 & $6.769\pm0.302$ & $8.267\pm0.359$ & $6.291\pm0.253$ & ~ & $2.537\pm0.127$ & $1.031\pm0.055$ & $0.279\pm0.028$\\
18 & F02071-1023 & NGC 838 & $36.90\pm1.04$ & $44.00\pm1.22$ & $34.54\pm0.96$ & ~ & $14.72\pm0.54$ & $5.799\pm0.216$ & $1.837\pm0.070$\\
19 & F02070+3857 & NGC 828 & $14.56\pm0.73$ & $24.95\pm1.25$ & $24.86\pm1.24$ & ~ & $12.78\pm0.79$ & $5.194\pm0.324$ & $1.621\pm0.102$\\
20 & F02114+0456 & IC 214 & $5.922\pm0.287$ & $8.032\pm0.379$ & $6.672\pm0.310$ & ~ & $3.038\pm0.166$ & $1.261\pm0.071$ & $0.421\pm0.039$\\
21 & F02152+1418 & NGC 877 & $16.11\pm0.66$ & $28.56\pm1.21$ & $31.25\pm1.35$ & ~ & $16.90\pm1.10$ & $7.291\pm0.475$ & $2.449\pm0.162$\\
22 & F02203+3158 & MCG+05-06-036 & $9.069\pm0.320$ & $13.03\pm0.45$ & $11.30\pm0.37$ & ~ & $4.206\pm0.277$ & $1.651\pm0.111$ & $0.529\pm0.042$\\
23 & F02208+4744 & UGC 01845 & $13.11\pm0.59$ & $17.48\pm0.78$ & $13.75\pm0.60$ & ~ & $5.036\pm0.304$ & $1.974\pm0.121$ & $0.563\pm0.034$\\
24 & F02281-0309 & NGC 958 & $8.261\pm0.415$ & $16.78\pm0.84$ & $19.75\pm0.99$ & ~ & $10.46\pm0.68$ & $4.532\pm0.297$ & $1.614\pm0.114$\\
25 & F02345+2053 & NGC 992 & $11.90\pm0.60$ & $16.25\pm0.81$ & $13.37\pm0.67$ & ~ & $5.906\pm0.364$ & $2.341\pm0.145$ & $0.734\pm0.047$\\
26 & F02401-0013 & NGC 1068 & $285.8\pm14.3$ & \nodata & $290.9\pm14.5$ & ~ & $117.9\pm7.7$ & $45.72\pm2.97$ & $14.40\pm0.94$\\
27 & F02435+1253 & UGC 02238 & $9.946\pm0.498$ & $15.33\pm0.77$ & $13.48\pm0.67$ & ~ & $6.147\pm0.375$ & $2.380\pm0.148$ & $0.756\pm0.052$\\
28 & F02437+2122 &  & $6.927\pm0.313$ & $7.725\pm0.347$ & $5.027\pm0.219$ & ~ & $1.823\pm0.106$ & $0.658\pm0.038$ & $0.185\pm0.012$\\
28 & F02437+2123\tablenotemark{a} & 2MASX J02464505+2133234 & $0.195\pm0.014$ & $0.541\pm0.029$ & $0.584\pm0.031$ & ~ & $0.491\pm0.031$ & $0.221\pm0.015$ & $0.079\pm0.008$\\
29 & F02512+1446 & UGC 02369 & $8.701\pm0.436$ & $10.36\pm0.52$ & $7.659\pm0.383$ & ~ & $3.096\pm0.204$ & $1.197\pm0.080$ & $0.382\pm0.024$\\
30 & F03117+4151 & UGC 02608 & $9.116\pm0.456$ & $11.57\pm0.58$ & $9.210\pm0.461$ & ~ & $4.135\pm0.251$ & $1.601\pm0.099$ & $0.518\pm0.033$\\
30 & F03117+4151\tablenotemark{a} & UGC 02612 & $0.575\pm0.032$ & $1.341\pm0.069$ & $1.660\pm0.084$ & ~ & $0.990\pm0.061$ & $0.429\pm0.028$ & $0.134\pm0.012$\\
31 & F03164+4119 & NGC 1275 & $6.807\pm0.343$ & $7.490\pm0.377$ & $5.691\pm0.286$ & ~ & $3.506\pm0.217$ & $2.851\pm0.176$ & $2.739\pm0.168$\\
32 & F03217+4022 &  & $9.122\pm0.412$ & $10.84\pm0.49$ & $7.913\pm0.345$ & ~ & $3.134\pm0.191$ & $1.204\pm0.075$ & $0.358\pm0.024$\\
33 & F03316-3618 & NGC 1365 & $137.6\pm6.9$ & $221.5\pm11.1$ & $209.7\pm10.5$ & ~ & $103.7\pm6.7$ & $43.94\pm2.86$ & $15.63\pm1.02$\\
34 & F03359+1523 &  & $7.170\pm0.324$ & $7.541\pm0.339$ & $4.878\pm0.213$ & ~ & $1.643\pm0.099$ & $0.599\pm0.038$ & $0.187\pm0.013$\\
35 & F03514+1546 & CGCG 465-012 & $6.673\pm0.334$ & $8.845\pm0.443$ & $6.946\pm0.348$ & ~ & $3.065\pm0.186$ & $1.130\pm0.071$ & $0.356\pm0.025$\\
35 & F03514+1546\tablenotemark{a} & CGCG 465-011 & $2.255\pm0.114$ & $3.804\pm0.191$ & $4.015\pm0.201$ & ~ & $2.188\pm0.135$ & $0.867\pm0.056$ & $0.310\pm0.024$\\
36 & 03582+6012 &  & $5.685\pm0.285$ & $5.922\pm0.296$ & $3.745\pm0.188$ & ~ & $1.598\pm0.098$ & $0.659\pm0.044$ & $0.158\pm0.014$\\
37 & F04097+0525 & UGC 02982 & $10.52\pm0.53$ & $16.86\pm0.84$ & $15.62\pm0.78$ & ~ & $7.324\pm0.480$ & $3.541\pm0.223$ & $1.068\pm0.071$\\
38 & F04118-3207 & ESO 420-G013 & $17.57\pm0.81$ & $22.28\pm1.02$ & $16.82\pm0.75$ & ~ & $6.401\pm0.388$ & $2.406\pm0.148$ & $0.669\pm0.041$\\
39 & F04191-1855 & ESO 550-IG 025 & $6.452\pm0.323$ & $8.676\pm0.434$ & $7.115\pm0.356$ & ~ & $3.273\pm0.215$ & $1.306\pm0.087$ & $0.449\pm0.028$\\
40 & F04210-4042 & NGC 1572 & $10.02\pm0.50$ & $16.45\pm0.82$ & $15.32\pm0.77$ & ~ & $7.368\pm0.484$ & $3.225\pm0.199$ & $1.028\pm0.063$\\
41 & 04271+3849 &  & $7.402\pm0.371$ & $10.97\pm0.49$ & $8.846\pm0.385$ & ~ & $3.815\pm0.234$ & $1.478\pm0.093$ & $0.453\pm0.031$\\
42 & F04315-0840 & NGC 1614 & $36.74\pm1.70$ & $37.00\pm1.70$ & $22.96\pm1.04$ & ~ & $7.291\pm0.452$ & $2.650\pm0.165$ & $0.748\pm0.049$\\
43 & F04326+1904 & UGC 03094 & $8.159\pm0.409$ & $12.77\pm0.64$ & $11.93\pm0.60$ & ~ & $5.210\pm0.341$ & $2.114\pm0.140$ & $0.663\pm0.047$\\
44 & F04454-4838 & ESO 203-IG001 & $6.125\pm0.272$ & $5.284\pm0.233$ & $2.945\pm0.125$ & ~ & $0.918\pm0.053$ & $0.339\pm0.020$ & $0.091\pm0.007$\\
45 & F04502-3304 & MCG-05-12-006 & $9.169\pm0.414$ & $10.35\pm0.46$ & $6.949\pm0.303$ & ~ & $2.454\pm0.153$ & $0.905\pm0.059$ & $0.266\pm0.021$\\
46 & F05053-0805 & NGC 1797 & $11.00\pm0.51$ & $13.49\pm0.62$ & $10.83\pm0.48$ & ~ & $4.438\pm0.270$ & $1.670\pm0.103$ & $0.534\pm0.034$\\
46 & F05053-0805\tablenotemark{a} & NGC 1799 & $0.402\pm0.027$ & $0.818\pm0.044$ & $0.954\pm0.049$ & ~ & $0.596\pm0.044$ & $0.315\pm0.025$ & $0.121\pm0.014$\\
47 & F05054+1718 & CGCG 468-002 & $10.43\pm0.52$ & $11.15\pm0.56$ & $7.394\pm0.370$ & ~ & $2.804\pm0.185$ & $1.015\pm0.070$ & $0.293\pm0.024$\\
48 & 05083+2441 &  & $7.576\pm0.314$ & $8.348\pm0.333$ & $5.716\pm0.209$ & ~ & $2.202\pm0.146$ & $0.824\pm0.058$ & $0.292\pm0.024$\\
49 & F05081+7936 & VII Zw 031 & $7.492\pm0.338$ & $10.12\pm0.45$ & $8.055\pm0.351$ & ~ & $3.130\pm0.189$ & $1.167\pm0.072$ & $0.349\pm0.022$\\
50 & 05129+5128 &  & $7.273\pm0.329$ & $7.655\pm0.344$ & $5.028\pm0.219$ & ~ & $1.771\pm0.106$ & $0.631\pm0.038$ & $0.196\pm0.013$\\
51 & F05189-2524 &  & $13.53\pm0.61$ & $11.39\pm0.51$ & $6.180\pm0.269$ & ~ & $1.975\pm0.118$ & $0.729\pm0.044$ & $0.199\pm0.014$\\
52 & F05187-1017 &  & $6.782\pm0.309$ & $8.595\pm0.389$ & $6.583\pm0.292$ & ~ & $2.721\pm0.165$ & $1.094\pm0.068$ & $0.327\pm0.022$\\
53 & 05368+4940 & MCG+08-11-002 & $19.40\pm0.88$ & $26.93\pm1.22$ & $21.56\pm0.95$ & ~ & $8.341\pm0.507$ & $3.223\pm0.198$ & $0.948\pm0.056$\\
54 & F05365+6921 & NGC 1961 & $11.59\pm0.58$ & $26.26\pm1.31$ & $34.08\pm1.71$ & ~ & $19.59\pm1.27$ & $8.715\pm0.567$ & $3.076\pm0.201$\\
55 & F05414+5840 & UGC 03351 & $19.02\pm0.95$ & $31.33\pm1.57$ & $28.88\pm1.44$ & ~ & $13.70\pm0.90$ & $5.817\pm0.359$ & $1.858\pm0.114$\\
56 & 05442+1732 &  & $11.86\pm0.49$ & $13.91\pm0.55$ & $10.18\pm0.37$ & ~ & $4.194\pm0.276$ & $1.639\pm0.110$ & $0.578\pm0.043$\\
57 & F06076-2139 &  & $7.554\pm0.338$ & $8.405\pm0.373$ & $5.664\pm0.242$ & ~ & $2.157\pm0.129$ & $0.863\pm0.053$ & $0.271\pm0.017$\\
58 & F06052+8027 & UGC 03410 & $12.42\pm0.53$ & $22.21\pm0.92$ & $23.59\pm0.96$ & ~ & $11.55\pm0.60$ & $4.528\pm0.235$ & $1.566\pm0.077$\\
59 & F06107+7822 & NGC 2146 & $198.7\pm9.9$ & $237.1\pm11.9$ & $174.4\pm8.7$ & ~ & $62.78\pm4.08$ & $22.89\pm1.49$ & $7.138\pm0.465$\\
60 & F06259-4708 & ESO 255-IG007 & $9.801\pm0.491$ & $10.67\pm0.53$ & $7.175\pm0.359$ & ~ & $2.764\pm0.181$ & $1.019\pm0.068$ & $0.289\pm0.021$\\
61 & F06295-1735 & ESO 557-G002 & $8.699\pm0.335$ & $10.29\pm0.38$ & $7.685\pm0.279$ & ~ & $3.006\pm0.144$ & $1.156\pm0.057$ & $0.345\pm0.020$\\
62 & F06538+4628 & UGC 03608 & $8.877\pm0.444$ & $10.62\pm0.53$ & $8.315\pm0.416$ & ~ & $3.593\pm0.215$ & $1.363\pm0.083$ & $0.429\pm0.027$\\
63 & F06592-6313 &  & $6.904\pm0.312$ & $7.530\pm0.338$ & $5.027\pm0.219$ & ~ & $1.842\pm0.113$ & $0.755\pm0.048$ & $0.221\pm0.017$\\
64 & F07027-6011 & AM 0702-601 & $7.807\pm0.260$ & $9.229\pm0.312$ & $7.038\pm0.228$ & ~ & $2.540\pm0.170$ & $1.025\pm0.072$ & $0.309\pm0.029$\\
65 & 07063+2043 & NGC 2342 & $17.64\pm0.63$ & $25.86\pm0.93$ & $22.26\pm0.80$ & ~ & $9.287\pm0.443$ & $3.761\pm0.176$ & $1.173\pm0.057$\\
66 & F07160-6215 & NGC 2369 & $26.90\pm1.35$ & $41.22\pm2.06$ & $37.55\pm1.88$ & ~ & $17.35\pm1.14$ & $7.181\pm0.453$ & $2.273\pm0.143$\\
67 & 07251-0248 &  & $7.024\pm0.317$ & $6.419\pm0.288$ & $3.878\pm0.169$ & ~ & $1.448\pm0.087$ & $0.561\pm0.034$ & $0.178\pm0.012$\\
68 & F07256+3355 & NGC 2388 & $24.48\pm0.98$\tablenotemark{b} & $32.84\pm1.26$\tablenotemark{b} & $27.76\pm1.01$\tablenotemark{b} & ~ & $12.02\pm0.57$\tablenotemark{b} & $4.632\pm0.221$\tablenotemark{b} & $1.537\pm0.072$\tablenotemark{b}\\
69 & F07329+1149 & MCG+02-20-003 & $10.61\pm0.48$ & $13.13\pm0.59$ & $9.969\pm0.437$ & ~ & $4.071\pm0.250$ & $1.555\pm0.095$ & $0.503\pm0.031$\\
69 & F07329+1149\tablenotemark{a} & NGC 2416 & $0.897\pm0.047$ & $1.705\pm0.086$ & $1.956\pm0.098$ & ~ & $1.008\pm0.066$ & $0.436\pm0.029$ & $0.154\pm0.010$\\
70 & 08355-4944 &  & $10.25\pm0.46$ & $9.529\pm0.428$ & $5.637\pm0.246$ & ~ & $1.758\pm0.105$ & $0.622\pm0.040$ & $0.173\pm0.015$\\
71 & F08339+6517 &  & $5.865\pm0.294$ & $6.163\pm0.309$ & $3.979\pm0.200$ & ~ & $1.267\pm0.084$ & $0.506\pm0.031$ & $0.148\pm0.010$\\
72 & F08354+2555 & NGC 2623 & $27.92\pm1.27$ & $28.46\pm1.29$ & $17.65\pm0.78$ & ~ & $5.929\pm0.358$ & $2.124\pm0.130$ & $0.589\pm0.035$\\
73 & 08424-3130 & ESO 432-IG006 & $7.597\pm0.381$ & $9.841\pm0.493$ & $7.663\pm0.384$ & ~ & $3.117\pm0.205$ & $1.227\pm0.082$ & $0.363\pm0.027$\\
74 & F08520-6850 & ESO 060-IG016 & $5.468\pm0.274$ & $5.560\pm0.278$ & $3.496\pm0.175$ & ~ & $1.318\pm0.088$ & $0.613\pm0.040$ & $0.170\pm0.014$\\
75 & F08572+3915 &  & $6.398\pm0.282$ & $4.452\pm0.194$ & $1.997\pm0.084$ & ~ & $0.521\pm0.031$ & $0.188\pm0.014$ & $0.042\pm0.007$\\
76 & 09022-3615 &  & $12.81\pm0.58$ & $13.14\pm0.59$ & $8.057\pm0.351$ & ~ & $2.588\pm0.152$ & $0.880\pm0.051$ & $0.243\pm0.014$\\
77 & F09111-1007 &  & $8.314\pm0.417$ & $10.35\pm0.52$ & $7.726\pm0.387$ & ~ & $3.434\pm0.225$ & $1.357\pm0.090$ & $0.434\pm0.030$\\
78 & F09126+4432 & UGC 04881 & $7.311\pm0.366$ & $9.282\pm0.465$ & $7.433\pm0.372$ & ~ & $3.296\pm0.217$ & $1.360\pm0.092$ & $0.435\pm0.029$\\
79 & F09320+6134 & UGC 05101 & $15.34\pm0.69$ & \nodata & $15.29\pm0.65$ & ~ & $6.138\pm0.371$ & $2.403\pm0.148$ & $0.755\pm0.045$\\
80 & F09333+4841 & MCG+08-18-013 & $7.463\pm0.334$ & $8.835\pm0.388$ & $6.737\pm0.282$ & ~ & $2.302\pm0.152$ & $0.935\pm0.063$ & $0.266\pm0.021$\\
81 & F09437+0317 & Arp 303, IC 0563/4 & $6.876\pm0.244$ & $12.37\pm0.44$ & $13.41\pm0.48$ & ~ & $6.772\pm0.443$ & $2.876\pm0.190$ & $0.916\pm0.064$\\
82 & F10015-0614 & NGC 3110 & $15.41\pm0.69$ & $22.94\pm1.04$ & $20.76\pm0.95$ & ~ & $8.670\pm0.567$ & $3.373\pm0.223$ & $1.042\pm0.072$\\
83 & F10038-3338 & ESO 374-IG 032 & $10.14\pm0.46$ & $8.693\pm0.390$ & $5.048\pm0.220$ & ~ & $1.837\pm0.111$ & $0.784\pm0.049$ & $0.266\pm0.018$\\
84 & F10173+0828 &  & $6.298\pm0.287$ & $5.677\pm0.257$ & $3.169\pm0.141$ & ~ & $1.132\pm0.068$ & $0.501\pm0.031$ & $0.144\pm0.011$\\
85 & F10196+2149 & NGC 3221 & $10.43\pm0.52$ & $20.96\pm1.05$ & $24.06\pm1.20$ & ~ & $12.52\pm0.82$ & $5.352\pm0.350$ & $1.809\pm0.120$\\
86 & F10257-4339 & NGC 3256 & $120.3\pm6.0$ & $135.4\pm6.8$ & $93.48\pm4.68$ & ~ & $33.91\pm2.21$ & $12.16\pm0.79$ & $3.929\pm0.242$\\
87 & F10409-4556 & ESO 264-G036 & $7.974\pm0.399$ & $13.09\pm0.65$ & $13.10\pm0.66$ & ~ & $6.560\pm0.429$ & $2.658\pm0.163$ & $0.860\pm0.052$\\
88 & F10567-4310 & ESO 264-G057 & $6.910\pm0.346$ & $11.10\pm0.56$ & $10.41\pm0.52$ & ~ & $5.057\pm0.331$ & $2.124\pm0.131$ & $0.690\pm0.043$\\
89 & F10565+2448 &  & $14.26\pm0.64$ & $15.80\pm0.71$ & $10.45\pm0.46$ & ~ & $3.643\pm0.215$ & $1.337\pm0.078$ & $0.381\pm0.022$\\
90 & F11011+4107 & MCG+07-23-019 & $8.484\pm0.387$ & $10.52\pm0.48$ & $7.825\pm0.346$ & ~ & $2.862\pm0.172$ & $1.098\pm0.066$ & $0.325\pm0.021$\\
91 & F11186-0242 & CGCG 011-076 & $6.742\pm0.295$ & $9.474\pm0.406$ & $8.312\pm0.350$ & ~ & $3.795\pm0.252$ & $1.653\pm0.112$ & $0.562\pm0.042$\\
92 & F11231+1456 & IC 2810 & $8.456\pm0.283$ & $11.40\pm0.38$ & $9.348\pm0.297$ & ~ & $3.820\pm0.252$ & $1.610\pm0.108$ & $0.544\pm0.041$\\
93 & F11255-4120 & ESO 319-G022 & $9.086\pm0.414$ & $10.53\pm0.48$ & $7.785\pm0.344$ & ~ & $3.088\pm0.186$ & $1.144\pm0.070$ & $0.319\pm0.021$\\
94 & F11257+5850 & NGC 3690, Arp 299 & $130.3\pm6.5$ & $118.3\pm5.9$ & $68.77\pm3.44$ & ~ & $21.85\pm1.42$ & $7.688\pm0.502$ & $2.273\pm0.149$\\
95 & F11506-3851 & ESO 320-G030 & $41.98\pm1.97$ & $49.14\pm2.28$ & $34.81\pm1.59$ & ~ & $13.02\pm0.81$ & $5.182\pm0.324$ & $1.608\pm0.101$\\
96 & F12043-3140 & ESO 440-IG058 & $8.197\pm0.410$ & $10.89\pm0.54$ & $8.693\pm0.435$ & ~ & $3.607\pm0.238$ & $1.323\pm0.089$ & $0.388\pm0.028$\\
97 & F12112+0305 &  & $9.283\pm0.419$ & $9.241\pm0.415$ & $5.831\pm0.254$ & ~ & $1.974\pm0.119$ & $0.796\pm0.049$ & $0.226\pm0.016$\\
98 & F12116+5448 & NGC 4194 & $26.20\pm1.21$ & $26.14\pm1.20$ & $16.60\pm0.75$ & ~ & $5.315\pm0.324$ & $1.867\pm0.115$ & $0.549\pm0.034$\\
99 & F12115-4656 & ESO 267-G030 & $6.914\pm0.346$ & $10.26\pm0.51$ & $9.280\pm0.464$ & ~ & $4.509\pm0.272$ & $1.757\pm0.107$ & $0.598\pm0.035$\\
99 & F12115-4656\tablenotemark{a} & ESO 267-G029 & $5.725\pm0.287$ & $7.924\pm0.397$ & $7.143\pm0.358$ & ~ & $3.262\pm0.213$ & $1.350\pm0.083$ & $0.441\pm0.028$\\
100 & 12116-5615 &  & $11.76\pm0.53$ & $13.02\pm0.58$ & $8.808\pm0.384$ & ~ & $3.229\pm0.195$ & $1.268\pm0.080$ & $0.418\pm0.028$\\
101 & F12224-0624 &  & $7.145\pm0.323$ & $7.761\pm0.348$ & $5.079\pm0.221$ & ~ & $1.972\pm0.122$ & $0.785\pm0.050$ & $0.271\pm0.019$\\
102 & F12243-0036 & NGC 4418 & $43.05\pm1.98$ & $34.46\pm1.57$ & $18.67\pm0.83$ & ~ & $6.631\pm0.394$ & $2.595\pm0.152$ & $0.930\pm0.053$\\
103 & F12540+5708 & UGC 08058, Mrk 231 & $34.87\pm1.59$ & $30.41\pm1.37$ & $16.93\pm0.74$ & ~ & $5.685\pm0.343$ & $2.007\pm0.123$ & $0.597\pm0.036$\\
104 & F12590+2934 & NGC 4922 & $6.763\pm0.309$ & $7.606\pm0.345$ & $5.283\pm0.234$ & ~ & $2.032\pm0.122$ & $0.727\pm0.045$ & $0.218\pm0.015$\\
105 & F12592+0436 & CGCG 043-099 & $6.538\pm0.295$ & $8.455\pm0.379$ & $6.675\pm0.291$ & ~ & $2.808\pm0.171$ & $1.055\pm0.065$ & $0.315\pm0.020$\\
106 & F12596-1529 & MCG-02-33-098 & $7.534\pm0.377$ & $8.490\pm0.425$ & $5.962\pm0.299$ & ~ & $2.654\pm0.175$ & $1.061\pm0.072$ & $0.330\pm0.027$\\
107 & F13001-2339 & ESO 507-G070 & $16.32\pm0.75$ & $16.90\pm0.77$ & $10.66\pm0.47$ & ~ & $3.747\pm0.228$ & $1.405\pm0.087$ & $0.451\pm0.029$\\
108 & 13052-5711 &  & $10.49\pm0.48$ & $13.55\pm0.61$ & $10.13\pm0.45$ & ~ & $3.819\pm0.231$ & $1.624\pm0.101$ & $0.422\pm0.028$\\
109 & F13126+2453 & IC 0860 & $19.67\pm0.90$ & $18.09\pm0.82$ & $10.66\pm0.47$ & ~ & $3.775\pm0.228$ & $1.523\pm0.093$ & $0.500\pm0.030$\\
110 & 13120-5453 &  & $50.72\pm2.35$ & $55.02\pm2.53$ & $34.97\pm1.58$ & ~ & $12.33\pm0.75$ & $4.396\pm0.268$ & $1.340\pm0.079$\\
111 & F13136+6223 & VV 250a & $11.71\pm0.59$ & $11.16\pm0.56$ & $6.728\pm0.337$ & ~ & $2.429\pm0.159$ & $0.875\pm0.059$ & $0.273\pm0.021$\\
112 & F13182+3424 & UGC 08387 & $21.74\pm1.00$ & $25.82\pm1.18$ & $18.08\pm0.81$ & ~ & $6.356\pm0.393$ & $2.345\pm0.146$ & $0.646\pm0.041$\\
113 & F13188+0036 & NGC 5104 & $8.997\pm0.410$ & $13.54\pm0.61$ & $12.01\pm0.53$ & ~ & $5.266\pm0.322$ & $2.005\pm0.124$ & $0.658\pm0.040$\\
114 & F13197-1627 & MCG-03-34-064 & $6.179\pm0.238$ & $6.451\pm0.234$ & $5.199\pm0.174$ & ~ & $2.440\pm0.108$ & $1.016\pm0.047$ & $0.330\pm0.017$\\
115 & F13229-2934 & NGC 5135 & $21.44\pm1.07$ & $31.12\pm1.56$ & $26.86\pm1.34$ & ~ & $12.37\pm0.81$ & $5.058\pm0.333$ & $1.577\pm0.106$\\
116 & 13242-5713 & ESO 173-G015 & $97.67\pm4.89$ & $105.8\pm5.3$ & $71.63\pm3.58$ & ~ & $26.51\pm1.74$ & $9.706\pm0.642$ & $3.092\pm0.194$\\
117 & F13301-2356 & IC 4280 & $7.647\pm0.383$ & $12.97\pm0.65$ & $12.52\pm0.63$ & ~ & $5.631\pm0.369$ & $2.431\pm0.150$ & $0.771\pm0.048$\\
118 & F13362+4831 & NGC 5256 & $8.113\pm0.406$ & $9.692\pm0.485$ & $7.069\pm0.354$ & ~ & $2.757\pm0.182$ & $1.070\pm0.073$ & $0.336\pm0.026$\\
119 & F13373+0105 & Arp 240, NGC 5257/8 & $13.98\pm0.50$ & $21.58\pm0.77$ & $20.37\pm0.72$ & ~ & $9.434\pm0.615$ & $3.759\pm0.246$ & $1.259\pm0.084$\\
120 & F13428+5608 & UGC 08696, Mrk 273 & $24.46\pm1.11$ & $22.32\pm1.00$ & $12.74\pm0.56$ & ~ & $4.177\pm0.252$ & $1.531\pm0.094$ & $0.427\pm0.026$\\
121 & F13470+3530 & UGC 08739 & $8.163\pm0.409$ & $14.94\pm0.75$ & $15.87\pm0.79$ & ~ & $8.243\pm0.540$ & $3.405\pm0.225$ & $1.162\pm0.073$\\
122 & F13478-4848 & ESO 221-IG010 & $15.78\pm0.79$ & $21.63\pm1.08$ & $17.97\pm0.90$ & ~ & $7.116\pm0.465$ & $2.771\pm0.183$ & $0.917\pm0.066$\\
123 & F13497+0220 & NGC 5331 & $7.484\pm0.375$ & $11.27\pm0.56$ & $10.31\pm0.52$ & ~ & $5.010\pm0.329$ & $1.892\pm0.126$ & $0.673\pm0.044$\\
124 & F13564+3741 & Arp 84, NGC 5394/5 & $12.88\pm0.44$ & $20.72\pm0.70$ & $22.65\pm0.81$ & ~ & $11.93\pm0.78$ & $5.187\pm0.338$ & $1.856\pm0.122$\\
125 & F14179+4927 & CGCG 247-020 & $6.514\pm0.326$ & $7.450\pm0.373$ & $4.904\pm0.246$ & ~ & $1.789\pm0.120$ & $0.688\pm0.048$ & $0.175\pm0.015$\\
126 & F14280+3126 & NGC 5653 & $15.03\pm0.69$ & $22.88\pm1.05$ & $21.09\pm0.95$ & ~ & $8.748\pm0.538$ & $3.369\pm0.207$ & $0.994\pm0.062$\\
127 & F14348-1447 &  & $8.260\pm0.373$ & $8.385\pm0.376$ & $5.475\pm0.239$ & ~ & $1.967\pm0.117$ & $0.728\pm0.044$ & $0.217\pm0.014$\\
128 & F14378-3651 &  & $6.857\pm0.305$ & $6.661\pm0.294$ & $3.917\pm0.167$ & ~ & $1.376\pm0.076$ & $0.547\pm0.030$ & $0.158\pm0.010$\\
129 & F14423-2039 & NGC 5734 & $16.94\pm0.62$ & $27.32\pm1.00$ & $25.93\pm0.96$ & ~ & $11.61\pm0.56$ & $4.630\pm0.217$ & $1.582\pm0.070$\\
130 & F14547+2449 & VV 340a, Arp 302 & $8.788\pm0.440$ & $14.70\pm0.74$ & $13.89\pm0.69$ & ~ & $6.588\pm0.432$ & $2.617\pm0.173$ & $0.911\pm0.062$\\
131 & F14544-4255 & IC 4518A/B & $9.106\pm0.457$ & $12.89\pm0.65$ & $12.29\pm0.62$ & ~ & $6.015\pm0.394$ & $2.427\pm0.161$ & $0.803\pm0.056$\\
132 & F15107+0724 & CGCG 049-057 & $27.65\pm1.28$ & $31.67\pm1.45$ & $21.83\pm0.99$ & ~ & $8.430\pm0.528$ & $3.225\pm0.204$ & $1.059\pm0.068$\\
133 & F15163+4255 & VV 705 & $9.027\pm0.452$ & $9.120\pm0.456$ & $5.581\pm0.279$ & ~ & $2.284\pm0.137$ & $0.863\pm0.053$ & $0.254\pm0.016$\\
134 & 15206-6256 & ESO 099-G004 & $12.54\pm0.57$ & $14.61\pm0.66$ & $10.87\pm0.47$ & ~ & $3.970\pm0.242$ & $1.674\pm0.109$ & $0.505\pm0.039$\\
135 & F15250+3608 &  & $7.158\pm0.324$ & $5.787\pm0.260$ & $3.031\pm0.133$ & ~ & $1.034\pm0.061$ & $0.385\pm0.023$ & $0.124\pm0.008$\\
136 & F15276+1309 & NGC 5936 & $10.75\pm0.54$ & $16.34\pm0.82$ & $14.97\pm0.75$ & ~ & $6.603\pm0.431$ & $2.715\pm0.167$ & $0.870\pm0.056$\\
137 & F15327+2340 & Arp 220, UGC 09913 & $139.2\pm6.6$ & \nodata & $86.32\pm3.99$ & ~ & $30.87\pm1.92$ & $12.80\pm0.80$ & $3.865\pm0.240$\\
138 & F15437+0234 & NGC 5990 & $12.06\pm0.60$ & $16.81\pm0.84$ & $14.25\pm0.71$ & ~ & $6.071\pm0.398$ & $2.435\pm0.150$ & $0.831\pm0.050$\\
139 & F16030+2040 & NGC 6052 & $7.689\pm0.385$ & $10.16\pm0.51$ & $8.128\pm0.407$ & ~ & $3.317\pm0.218$ & $1.412\pm0.088$ & $0.483\pm0.031$\\
140 & F16104+5235 & NGC 6090 & $7.800\pm0.352$ & $9.269\pm0.416$ & $7.033\pm0.307$ & ~ & $2.666\pm0.161$ & $1.028\pm0.063$ & $0.288\pm0.019$\\
141 & F16164-0746 &  & $13.29\pm0.61$ & $15.03\pm0.68$ & $10.21\pm0.45$ & ~ & $3.581\pm0.220$ & $1.266\pm0.080$ & $0.407\pm0.028$\\
142 & F16284+0411 & CGCG 052-037 & $9.151\pm0.406$ & $12.46\pm0.55$ & $10.04\pm0.44$ & ~ & $3.618\pm0.240$ & $1.423\pm0.096$ & $0.492\pm0.036$\\
143 & 16304-6030 & NGC 6156 & $21.20\pm1.06$ & $32.32\pm1.62$ & $29.29\pm1.47$ & ~ & $12.91\pm0.84$ & $5.096\pm0.334$ & $1.678\pm0.112$\\
144 & F16330-6820 & ESO 069-IG006 & $9.444\pm0.429$ & $13.32\pm0.60$ & $10.75\pm0.47$ & ~ & $4.501\pm0.266$ & $1.788\pm0.107$ & $0.551\pm0.033$\\
145 & F16399-0937 &  & $9.368\pm0.436$ & $10.80\pm0.50$ & $8.302\pm0.379$ & ~ & $3.527\pm0.218$ & $1.333\pm0.088$ & $0.435\pm0.034$\\
146 & F16443-2915 & ESO 453-G005 & $13.83\pm0.56$ & $16.54\pm0.64$ & $12.61\pm0.45$ & ~ & $5.356\pm0.262$ & $2.175\pm0.107$ & $0.773\pm0.038$\\
147 & F16504+0228 & NGC 6240 & $26.48\pm1.22$ & $28.03\pm1.28$ & $19.00\pm0.85$ & ~ & $7.026\pm0.437$ & $2.834\pm0.177$ & $0.874\pm0.056$\\
148 & F16516-0948 &  & $5.698\pm0.286$ & $8.243\pm0.413$ & $7.099\pm0.356$ & ~ & $3.353\pm0.203$ & $1.232\pm0.079$ & $0.434\pm0.030$\\
149 & F16577+5900 & NGC 6286, Arp 293 & $12.94\pm0.55$ & $22.53\pm0.98$ & $22.71\pm0.99$ & ~ & $11.60\pm0.76$ & $4.599\pm0.303$ & $1.495\pm0.101$\\
150 & F17132+5313 &  & $6.210\pm0.311$ & $6.980\pm0.349$ & $5.474\pm0.239$ & ~ & $2.009\pm0.122$ & $0.780\pm0.048$ & $0.226\pm0.016$\\
151 & F17138-1017 &  & $18.51\pm0.86$ & $21.72\pm1.00$ & $15.62\pm0.70$ & ~ & $5.423\pm0.332$ & $1.875\pm0.117$ & $0.531\pm0.035$\\
152 & F17207-0014 &  & $38.09\pm1.74$ & $37.91\pm1.72$ & $23.07\pm1.02$ & ~ & $7.959\pm0.485$ & $2.907\pm0.180$ & $0.890\pm0.054$\\
153 & F17222-5953 & ESO 138-G027 & $9.930\pm0.497$ & $11.00\pm0.55$ & $8.861\pm0.386$ & ~ & $3.340\pm0.202$ & $1.240\pm0.077$ & $0.370\pm0.025$\\
154 & F17530+3447 & UGC 11041 & $7.636\pm0.382$ & $11.71\pm0.59$ & $10.97\pm0.55$ & ~ & $5.299\pm0.322$ & $2.103\pm0.130$ & $0.689\pm0.042$\\
155 & F17548+2401 & CGCG 141-034 & $8.282\pm0.374$ & $10.45\pm0.47$ & $7.845\pm0.342$ & ~ & $2.961\pm0.183$ & $0.998\pm0.064$ & $0.302\pm0.021$\\
156 & 17578-0400 &  & $34.70\pm1.62$ & $39.78\pm1.84$ & $27.58\pm1.26$ & ~ & $11.12\pm0.65$ & $4.300\pm0.250$ & $1.306\pm0.078$\\
157 & 18090+0130 &  & $9.912\pm0.367$ & $14.19\pm0.53$ & $12.24\pm0.45$ & ~ & $5.010\pm0.242$ & $1.869\pm0.094$ & $0.590\pm0.033$\\
158 & F18131+6820 & NGC 6621, Arp 81 & $8.257\pm0.414$ & $12.08\pm0.60$ & $11.24\pm0.56$ & ~ & $5.331\pm0.350$ & $2.159\pm0.143$ & $0.661\pm0.048$\\
159 & F18093-5744 & IC 4687 & $23.87\pm1.19$ & $28.18\pm1.41$ & $20.08\pm1.00$ & ~ & $8.029\pm0.526$ & $2.935\pm0.196$ & $0.928\pm0.065$\\
160 & F18145+2205 & CGCG 142-034 & $7.918\pm0.315$ & $12.44\pm0.49$ & $11.56\pm0.45$ & ~ & $5.753\pm0.273$ & $2.229\pm0.108$ & $0.712\pm0.035$\\
161 & F18293-3413 &  & $45.71\pm2.11$ & $59.13\pm2.71$ & $45.84\pm2.07$ & ~ & $17.22\pm1.07$ & $6.454\pm0.400$ & $1.987\pm0.122$\\
162 & F18329+5950 & NGC 6670A/B & $10.33\pm0.52$ & $13.92\pm0.70$ & $11.25\pm0.56$ & ~ & $4.664\pm0.305$ & $1.782\pm0.118$ & $0.537\pm0.038$\\
163 & F18341-5732 & IC 4734 & $19.06\pm0.88$ & $25.41\pm1.16$ & $20.51\pm0.92$ & ~ & $8.450\pm0.525$ & $3.257\pm0.203$ & $1.051\pm0.066$\\
164 & F18425+6036 & NGC 6701 & $12.91\pm0.65$ & $19.13\pm0.96$ & $16.80\pm0.84$ & ~ & $7.422\pm0.485$ & $2.863\pm0.188$ & $0.945\pm0.059$\\
165 & F19120+7320 & VV 414, NGC 6786, UGC 11415 & $9.262\pm0.296$ & $11.90\pm0.38$ & $9.766\pm0.309$ & ~ & $4.003\pm0.263$ & $1.516\pm0.102$ & $0.568\pm0.041$\\
166 & F19115-2124 & ESO 593-IG008 & $7.972\pm0.363$ & $10.62\pm0.48$ & $8.597\pm0.380$ & ~ & $3.371\pm0.203$ & $1.278\pm0.079$ & $0.489\pm0.030$\\
167 & F19297-0406 &  & $7.982\pm0.400$ & $8.114\pm0.406$ & $5.121\pm0.257$ & ~ & $1.833\pm0.121$ & $0.766\pm0.046$ & $0.225\pm0.017$\\
168 & 19542+1110 &  & $6.720\pm0.300$ & $6.516\pm0.289$ & $3.851\pm0.165$ & ~ & $1.265\pm0.075$ & $0.495\pm0.030$ & $0.126\pm0.009$\\
169 & F19542-3804 & ESO 339-G011 & $7.396\pm0.340$ & $10.69\pm0.49$ & $9.839\pm0.440$ & ~ & $4.448\pm0.277$ & $1.695\pm0.108$ & $0.591\pm0.039$\\
170 & F20221-2458 & NGC 6907 & $18.35\pm0.92$ & $31.39\pm1.57$ & $31.71\pm1.59$ & ~ & $16.38\pm1.07$ & $6.890\pm0.448$ & $2.378\pm0.155$\\
171 & 20264+2533 & MCG+04-48-002 & $12.92\pm0.53$ & $17.71\pm0.73$ & $13.35\pm0.55$ & ~ & $5.719\pm0.291$ & $2.085\pm0.112$ & $0.669\pm0.040$\\
172 & F20304-0211 & NGC 6926 & $8.895\pm0.446$ & $15.94\pm0.80$ & $16.62\pm0.83$ & ~ & $7.808\pm0.509$ & $3.102\pm0.204$ & $0.998\pm0.067$\\
173 & 20351+2521 &  & $6.993\pm0.350$ & $9.142\pm0.457$ & $7.280\pm0.364$ & ~ & $3.280\pm0.196$ & $1.266\pm0.077$ & $0.347\pm0.022$\\
174 & F20550+1655 & CGCG 448-020, II Zw 096 & $11.79\pm0.59$ & $10.68\pm0.53$ & $6.199\pm0.310$ & ~ & $2.128\pm0.140$ & $0.810\pm0.051$ & $0.242\pm0.018$\\
175 & F20551-4250 & ESO 286-IG019 & $12.64\pm0.56$ & $10.41\pm0.46$ & $5.749\pm0.246$ & ~ & $1.840\pm0.111$ & $0.631\pm0.039$ & $0.182\pm0.013$\\
176 & F21008-4347 & ESO 286-G035 & $9.498\pm0.436$ & $12.80\pm0.58$ & $10.42\pm0.47$ & ~ & $3.994\pm0.242$ & $1.470\pm0.091$ & $0.404\pm0.026$\\
177 & 21101+5810 &  & $8.068\pm0.365$ & $8.705\pm0.391$ & $5.753\pm0.251$ & ~ & $2.000\pm0.122$ & $0.749\pm0.049$ & $0.195\pm0.015$\\
178 & F21330-3846 & ESO 343-IG013 & $6.422\pm0.322$ & $8.031\pm0.402$ & $6.587\pm0.330$ & ~ & $2.721\pm0.179$ & $1.058\pm0.072$ & $0.354\pm0.024$\\
179 & F21453-3511 & NGC 7130 & $18.83\pm0.94$ & \nodata & $19.68\pm0.99$ & ~ & $9.224\pm0.571$ & $3.549\pm0.220$ & $1.078\pm0.068$\\
180 & F22118-2742 & ESO 467-G027 & $7.027\pm0.352$ & $11.89\pm0.59$ & $11.53\pm0.58$ & ~ & $5.478\pm0.358$ & $2.083\pm0.138$ & $0.773\pm0.050$\\
181 & F22132-3705 & IC 5179 & $24.34\pm1.22$ & $37.57\pm1.88$ & $34.58\pm1.73$ & ~ & $14.97\pm0.98$ & $5.763\pm0.377$ & $1.892\pm0.125$\\
182 & F22287-1917 & ESO 602-G025 & $7.429\pm0.339$ & $10.36\pm0.47$ & $9.241\pm0.409$ & ~ & $3.991\pm0.243$ & $1.658\pm0.103$ & $0.488\pm0.031$\\
183 & F22389+3359 & UGC 12150 & $10.70\pm0.48$ & $14.70\pm0.66$ & $12.31\pm0.54$ & ~ & $5.086\pm0.305$ & $2.031\pm0.121$ & $0.611\pm0.036$\\
184 & F22467-4906 & ESO 239-IG002 & $8.041\pm0.363$ & $7.847\pm0.352$ & $4.975\pm0.217$ & ~ & $1.799\pm0.107$ & $0.700\pm0.042$ & $0.256\pm0.016$\\
185 & F22491-1808 &  & $5.642\pm0.252$ & $4.975\pm0.221$ & $2.715\pm0.116$ & ~ & $0.841\pm0.049$ & $0.309\pm0.018$ & $0.082\pm0.006$\\
186 & F23007+0836 & NGC 7469, IC 5283, Arp 298 & $33.69\pm1.43$ & $40.18\pm1.65$ & $29.83\pm1.16$ & ~ & $11.16\pm0.73$ & $4.216\pm0.278$ & $1.266\pm0.087$\\
187 & F23024+1916 & CGCG 453-062 & $9.269\pm0.422$ & $11.42\pm0.52$ & $9.233\pm0.409$ & ~ & $4.418\pm0.272$ & $1.749\pm0.111$ & $0.609\pm0.038$\\
188 & F23128-5919 & ESO 148-IG002 & $11.97\pm0.54$ & $11.14\pm0.50$ & $6.028\pm0.267$ & ~ & $1.855\pm0.110$ & $0.655\pm0.039$ & $0.186\pm0.013$\\
189 & F23135+2517 & IC 5298 & $10.32\pm0.47$ & $11.53\pm0.52$ & $8.070\pm0.357$ & ~ & $3.042\pm0.184$ & $1.110\pm0.069$ & $0.336\pm0.022$\\
190 & F23133-4251 & NGC 7552 & $92.92\pm4.65$ & $116.3\pm5.8$ & $88.01\pm4.40$ & ~ & $35.64\pm2.32$ & $13.74\pm0.90$ & $4.226\pm0.276$\\
191 & F23157+0618 & NGC 7591 & $10.04\pm0.47$ & $14.49\pm0.68$ & $13.86\pm0.65$ & ~ & $7.067\pm0.440$ & $2.944\pm0.186$ & $0.973\pm0.064$\\
192 & F23157-0441 & NGC 7592 & $8.700\pm0.435$ & $10.44\pm0.52$ & $7.602\pm0.380$ & ~ & $2.916\pm0.192$ & $1.179\pm0.073$ & $0.355\pm0.024$\\
193 & F23180-6929 & ESO 077-IG014 & $6.716\pm0.337$ & $9.141\pm0.458$ & $7.056\pm0.353$ & ~ & $3.113\pm0.205$ & $1.254\pm0.084$ & $0.406\pm0.025$\\
194 & F23254+0830 & NGC 7674, HCG 96 & $5.865\pm0.295$ & $8.328\pm0.418$ & $7.663\pm0.384$ & ~ & $3.566\pm0.232$ & $1.424\pm0.094$ & $0.445\pm0.031$\\
195 & 23262+0314 & NGC 7679 & $9.077\pm0.413$ & $11.74\pm0.53$ & $8.976\pm0.397$ & ~ & $3.367\pm0.207$ & $1.287\pm0.079$ & $0.496\pm0.031$\\
195 & 23262+0314\tablenotemark{a} & NGC 7682 & $0.409\pm0.028$ & $0.770\pm0.043$ & $0.971\pm0.051$ & ~ & $0.746\pm0.051$ & $0.384\pm0.029$ & $0.151\pm0.014$\\
196 & F23365+3604 &  & $8.070\pm0.365$ & $8.315\pm0.373$ & $5.222\pm0.228$ & ~ & $1.901\pm0.113$ & $0.707\pm0.042$ & $0.195\pm0.012$\\
197 & F23394-0353 & MCG-01-60-022 & $6.181\pm0.279$ & $8.292\pm0.372$ & $6.863\pm0.299$ & ~ & $2.932\pm0.180$ & $1.226\pm0.076$ & $0.402\pm0.026$\\
197 & F23394-0353\tablenotemark{a} & MCG-01-60-021, Mrk 933 & $0.722\pm0.031$ & $1.422\pm0.056$ & $1.988\pm0.082$ & ~ & $1.328\pm0.087$ & $0.555\pm0.038$ & $0.178\pm0.014$\\
198 & 23436+5257 &  & $6.576\pm0.294$ & $7.540\pm0.335$ & $5.213\pm0.223$ & ~ & $1.872\pm0.112$ & $0.684\pm0.043$ & $0.243\pm0.017$\\
199 & F23444+2911 & Arp 86, NGC 7752/3 & $7.612\pm0.274$ & $13.52\pm0.50$ & $15.05\pm0.59$ & ~ & $8.038\pm0.524$ & $3.524\pm0.233$ & $1.157\pm0.080$\\
200 & F23488+1949 & NGC 7771 & $27.61\pm3.70$\tablenotemark{b} & $43.18\pm4.66$\tablenotemark{b} & $40.13\pm3.91$\tablenotemark{b} & ~ & $18.97\pm1.24$\tablenotemark{b} & $7.501\pm0.493$\tablenotemark{b} & $2.366\pm0.157$\tablenotemark{b}\\
201 & F23488+2018 & Mrk 331 & $21.31\pm0.96$ & $24.32\pm1.08$ & $17.46\pm0.75$ & ~ & $6.398\pm0.375$ & $2.410\pm0.140$ & $0.790\pm0.044$\\
\enddata
\tablecomments{
The monochromatic flux density in units of Jansky for each of the three PACS and three SPIRE broadband filters.  These are the total fluxes for each GOALS system.
The column descriptions are
(1) the row reference number.
(2) The IRAS name of the galaxy, ordered by ascending RA.  Galaxies with the ``F" prefix originate from the {\em IRAS} Faint Source Catalog, and galaxies with no ``F" prefix are from the Point Source Catalog.
(3) Common optical counterpart names to the galaxy systems.
Columns (4) -- (6) are the fluxes from the PACS instrument in units of Jy.  Note that the four galaxies which lack $100$ \mum~measurements are IRAS F02401-0013 (NGC 1068), IRAS F09320+6134 (UGC 05101), IRAS F15327+2340 (Arp 220), and IRAS F21453-3511 (NGC 7130).
Columns (7) -- (9) are the fluxes from the SPIRE instrument in units of Jy.
}
\tablenotetext{a}{These are very widely separated galaxy pairs that required two {\em Herschel} PACS observations.}
\tablenotetext{b}{This is a triple system, however only two component galaxies are visible in PACS due to its smaller field of view.  The total flux for this system does {\em not} include the third galaxy not visible in PACS.}
\end{deluxetable}

==> (inline-3) <==
\begin{deluxetable}{cllcccccccccccccc}
\tabletypesize{\scriptsize} %aastex5
%\tabletypesize{\footnotesize} %aastex5
%\tiny(5pt);\scriptsize(7pt);\footnotesize(8pt);\small(9pt);\normalsize(10pt)
\setlength{\tabcolsep}{0.03in} %Tighten up the columns. See AASTeX FAQ
\rotate
\singlespace
\tablenum{4}
\tablewidth{0pt}
\tablecaption{PACS and SPIRE Total and Component Fluxes of GOALS Systems}\label{tbl:ComponentFluxes}

\tablehead{
\multicolumn{1}{c}{} &  %spacer for left side index #
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{2}{c}{Aperture Center Coordinate} &
\multicolumn{1}{c}{} &  %spacer to separate Coordinates and PACS Fluxes
\multicolumn{5}{c}{PACS}   &
\multicolumn{1}{c}{} &  %spacer to separate PACS & SPIRE Fluxes
\multicolumn{5}{c}{SPIRE} \\
 
\cline{4-5} \cline{7-11} \cline{13-17} \\
\multicolumn{1}{c}{\#} &  %spacer for left side index #
\multicolumn{1}{c}{IRAS Name} &
\multicolumn{1}{c}{Individual Name} &
\colhead{RA} &
\colhead{Dec.} &
\colhead{} & %spacer
\colhead{Ang. Ap.} &
\colhead{Phys. Ap.} &
\colhead{$\mathrm{F}_{\lambda}(70~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(100~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(160~\mu\mathrm{m})$} &
\colhead{} & %spacer
\colhead{Ang. Ap.} &
\colhead{Phys. Ap.} &
\colhead{$\mathrm{F}_{\lambda}(250~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(350~\mu\mathrm{m})$} &
\colhead{$\mathrm{F}_{\lambda}(500~\mu\mathrm{m})$} \\

\colhead{---} &
\colhead{---} &
\colhead{---} &
\colhead{HH:MM:SS} &
\colhead{DD:MM:SS} &
\colhead{} & %spacer
\colhead{\arcsec} &
\colhead{kpc} &
\colhead{Jy} &
\colhead{Jy} &
\colhead{Jy} &
\colhead{} & %spacer
\colhead{\arcsec} &
\colhead{kpc} &
\colhead{Jy} &
\colhead{Jy} &
\colhead{Jy} \\

\colhead{(1)} &     %Index #
\colhead{(2)} &     %IRAS Name
\colhead{(3)} &     %Optical Name
\colhead{(4)} &     %RA
\colhead{(5)} &     %Dec
\colhead{} & %spacer
\colhead{(6)} &     %Angular aperture
\colhead{(7)} &     %Physical aperture
\colhead{(8)} &     %70um Flux
\colhead{(9)} &     %100um Flux
\colhead{(10)} &   %160um Flux
\colhead{} &          %  spacer
\colhead{(11)} &    %Angular aperture
\colhead{(12)} &    %Physical aperture
\colhead{(13)} &    %250um Flux
\colhead{(14)} &    %350um Flux
\colhead{(15)}       %500um Flux
}
\startdata
1~ & F00073+2538 & ~NGC 23 & $~00:09:53.36~$ & $~+25:55:27.7~$ & ~ & $45$ & $13.81$ & $10.48\pm0.52$ & $14.26\pm0.71$ & $11.85\pm0.59$ & ~ & $70$ & $21.48$ & $5.311\pm0.347$ & $2.026\pm0.134$ & $0.718\pm0.046$\tablenotemark{c}\\[0.6em]
2~ & F00085-1223 & ~NGC 34 & $~00:11:06.56~$ & $~-12:06:28.2~$ & ~ & $45$ & $17.78$ & $18.21\pm0.84$\tablenotemark{c} & $17.68\pm0.81$\tablenotemark{c} & $10.65\pm0.48$\tablenotemark{c} & ~ & $55$ & $21.73$ & $3.573\pm0.214$\tablenotemark{c} & $1.239\pm0.075$\tablenotemark{c} & $0.339\pm0.021$\tablenotemark{c}\\
2~ & F00085-1223 & ~NGC 35 & $~00:11:10.51~$ & $~-12:01:14.9~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
2~ & F00085-1223 & ~IRGP J001108.5-120351 & $~00:11:08.54~$ & $~-12:03:51.6~$ & ~ & \nodata & \nodata & $18.21\pm0.84$\tablenotemark{c} & $17.68\pm0.81$\tablenotemark{c} & $10.65\pm0.48$\tablenotemark{c} & ~ & \nodata & \nodata & $3.573\pm0.214$\tablenotemark{c} & $1.239\pm0.075$\tablenotemark{c} & $0.339\pm0.021$\tablenotemark{c}\\[0.6em]
3~ & F00163-1039 & ~MCG-02-01-051 & $~00:18:50.90~$ & $~-10:22:36.7~$ & ~ & $24$ & $12.96$ & $7.501\pm0.329$\tablenotemark{c} & $8.382\pm0.364$\tablenotemark{c} & $5.870\pm0.244$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
3~ & F00163-1039 & ~MCG-02-01-052 & $~00:18:49.85~$ & $~-10:21:34.0~$ & ~ & $38$ & $20.52$ & $1.206\pm0.062$ & $2.081\pm0.105$ & $1.960\pm0.099$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
3~ & F00163-1039 & ~Arp 256 & $~00:18:50.37~$ & $~-10:22:05.3~$ & ~ & $70$ & $37.81$ & $8.038\pm0.403$ & $9.876\pm0.495$ & $7.496\pm0.375$ & ~ & $80$ & $43.21$ & $2.862\pm0.189$ & $1.209\pm0.081$ & $0.419\pm0.033$\\[0.6em]
4~ & F00344-3349 & ~ESO 350-IG 038 & $~00:36:52.49~$ & $~-33:33:17.2~$ & ~ & $27$ & $11.18$ & $6.195\pm0.276$\tablenotemark{c} & $5.096\pm0.228$\tablenotemark{c} & $2.341\pm0.101$\tablenotemark{c} & ~ & $35$ & $14.49$ & $0.639\pm0.038$\tablenotemark{c} & $0.216\pm0.014$\tablenotemark{c} & $0.067\pm0.006$\tablenotemark{c}\\[0.6em]
5~ & F00402-2349 & ~NGC 232 & $~00:42:45.83~$ & $~-23:33:41.0~$ & ~ & $35$ & $15.49$ & $12.23\pm0.55$\tablenotemark{c} & $16.81\pm0.75$\tablenotemark{c} & $13.53\pm0.59$\tablenotemark{c} & ~ & $53$ & $23.46$ & $5.299\pm0.317$\tablenotemark{c} & $2.011\pm0.121$\tablenotemark{c} & $0.578\pm0.033$\tablenotemark{c}\\
5~ & F00402-2349 & ~NGC 235 & $~00:42:52.82~$ & $~-23:32:27.8~$ & ~ & $35$ & $15.49$ & $2.371\pm0.108$\tablenotemark{c} & $3.188\pm0.144$\tablenotemark{c} & $2.581\pm0.113$\tablenotemark{c} & ~ & $45$ & $19.92$ & $1.098\pm0.065$\tablenotemark{c} & $0.431\pm0.026$\tablenotemark{c} & $0.125\pm0.009$\tablenotemark{c}\\
5~ & F00402-2349 & ~RSCG 04 & $~00:42:49.32~$ & $~-23:33:04.3~$ & ~ & \nodata & \nodata & $14.60\pm0.56$\tablenotemark{c} & $20.00\pm0.77$\tablenotemark{c} & $16.11\pm0.60$\tablenotemark{c} & ~ & \nodata & \nodata & $6.397\pm0.323$\tablenotemark{c} & $2.441\pm0.124$\tablenotemark{c} & $0.703\pm0.035$\tablenotemark{c}\\[0.6em]
6~ & F00506+7248 & ~MCG+12-02-001 & $~00:54:03.88~$ & $~+73:05:05.9~$ & ~ & $50$ & $16.41$ & $25.31\pm1.27$ & $29.07\pm1.45$ & $20.34\pm1.02$ & ~ & $60$ & $19.69$ & $7.968\pm0.485$\tablenotemark{c} & $2.793\pm0.174$\tablenotemark{c} & $0.896\pm0.057$\tablenotemark{c}\\[0.6em]
7~ & F00548+4331 & ~NGC 317B & $~00:57:40.41~$ & $~+43:47:32.5~$ & ~ & $28$ & $10.06$ & $11.63\pm0.52$\tablenotemark{c} & $14.17\pm0.63$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
7~ & F00548+4331 & ~NGC 317A & $~00:57:39.04~$ & $~+43:48:03.1~$ & ~ & $10$ & $3.592$ & $0.061\pm0.005$ & $0.085\pm0.006$ & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
7~ & F00548+4331 & ~NGC 317 & $~00:57:39.72~$ & $~+43:47:47.7~$ & ~ & $65$ & $23.35$ & $10.91\pm0.55$ & $13.07\pm0.65$ & $9.945\pm0.498$ & ~ & $75$ & $26.94$ & $4.014\pm0.266$ & $1.600\pm0.108$ & $0.478\pm0.039$\\[0.6em]
8~ & F01053-1746 & ~IC 1623A & $~01:07:46.79~$ & $~-17:30:27.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
8~ & F01053-1746 & ~IC 1623B & $~01:07:47.59~$ & $~-17:30:24.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
8~ & F01053-1746 & ~IC 1623 & $~01:07:47.54~$ & $~-17:30:25.6~$ & ~ & $55$ & $21.92$ & $25.56\pm1.28$ & $29.28\pm1.47$ & $21.46\pm1.08$ & ~ & $60$ & $23.91$ & $8.991\pm0.546$\tablenotemark{c} & $3.277\pm0.201$\tablenotemark{c} & $1.023\pm0.062$\tablenotemark{c}\\[0.6em]
9~ & F01076-1707 & ~MCG-03-04-014 & $~01:10:08.93~$ & $~-16:51:09.9~$ & ~ & $40$ & $26.14$ & $8.996\pm0.410$\tablenotemark{c} & $11.37\pm0.51$\tablenotemark{c} & $8.758\pm0.388$\tablenotemark{c} & ~ & $53$ & $34.64$ & $3.077\pm0.187$\tablenotemark{c} & $1.181\pm0.074$\tablenotemark{c} & $0.349\pm0.023$\tablenotemark{c}\\[0.6em]
10~ & F01159-4443 & ~MCG-7-3-14 & $~01:18:08.31~$ & $~-44:27:43.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
10~ & F01159-4443 & ~MCG-7-3-13 & $~01:18:08.23~$ & $~-44:28:00.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
10~ & F01159-4443 & ~ESO 244-G012 & $~01:18:08.27~$ & $~-44:27:51.9~$ & ~ & $45$ & $19.13$ & $9.934\pm0.498$ & $10.88\pm0.54$ & $7.735\pm0.387$ & ~ & $55$ & $23.38$ & $2.948\pm0.194$ & $1.155\pm0.077$ & $0.341\pm0.025$\\[0.6em]
11~ & F01173+1405 & ~CGCG 436-030 & $~01:20:02.63~$ & $~+14:21:42.3~$ & ~ & $40$ & $15.94$ & $11.71\pm0.53$\tablenotemark{c} & $11.33\pm0.51$\tablenotemark{c} & $6.907\pm0.306$\tablenotemark{c} & ~ & $55$ & $21.92$ & $2.125\pm0.128$\tablenotemark{c} & $0.770\pm0.048$\tablenotemark{c} & $0.230\pm0.015$\tablenotemark{c}\\[0.6em]
12~ & F01325-3623 & ~ESO 353-G020 & $~01:34:51.26~$ & $~-36:08:14.4~$ & ~ & $45$ & $17.93$ & $10.58\pm0.49$\tablenotemark{c} & $16.43\pm0.75$\tablenotemark{c} & $15.26\pm0.68$\tablenotemark{c} & ~ & $70$ & $27.90$ & $6.565\pm0.408$\tablenotemark{c} & $2.621\pm0.163$\tablenotemark{c} & $0.881\pm0.056$\tablenotemark{c}\\[0.6em]
13~ & F01341-3735 & ~ESO 297-G 011 & $~01:36:23.39~$ & $~-37:19:18.1~$ & ~ & $35$ & $12.22$ & $5.528\pm0.250$\tablenotemark{c} & $8.316\pm0.373$\tablenotemark{c} & $7.820\pm0.341$\tablenotemark{c} & ~ & $40$ & $13.96$ & $3.446\pm0.203$\tablenotemark{c} & \nodata & \nodata\\
13~ & F01341-3735 & ~ESO 297-G 012 & $~01:36:24.14~$ & $~-37:20:25.9~$ & ~ & $25$ & $8.727$ & $3.766\pm0.166$\tablenotemark{c} & $4.130\pm0.180$\tablenotemark{c} & $2.779\pm0.116$\tablenotemark{c} & ~ & $25$ & $8.727$ & $0.969\pm0.053$\tablenotemark{c} & \nodata & \nodata\\
13~ & F01341-3735 & ~RR 032 & $~01:36:23.76~$ & $~-37:19:51.9~$ & ~ & \nodata & \nodata & $9.294\pm0.300$\tablenotemark{c} & $12.45\pm0.41$\tablenotemark{c} & $10.60\pm0.36$\tablenotemark{c} & ~ & $75$ & $26.18$ & $4.107\pm0.269$ & $1.651\pm0.110$ & $0.522\pm0.038$\\[0.6em]
14~ & F01364-1042 & ~IRAS F01364-1042 & $~01:38:52.79~$ & $~-10:27:12.1~$ & ~ & $35$ & $32.43$ & $7.395\pm0.334$\tablenotemark{c} & $6.845\pm0.307$\tablenotemark{c} & $3.989\pm0.174$\tablenotemark{c} & ~ & $45$ & $41.69$ & $1.336\pm0.080$\tablenotemark{c} & $0.517\pm0.032$\tablenotemark{c} & $0.158\pm0.011$\tablenotemark{c}\\[0.6em]
15~ & F01417+1651 & ~III Zw 035 & $~01:44:30.56~$ & $~+17:06:09.0~$ & ~ & $40$ & $21.84$ & $14.74\pm0.67$\tablenotemark{c} & $13.44\pm0.61$\tablenotemark{c} & $7.770\pm0.344$\tablenotemark{c} & ~ & $50$ & $27.30$ & $2.608\pm0.156$\tablenotemark{c} & $0.995\pm0.061$\tablenotemark{c} & $0.302\pm0.019$\tablenotemark{c}\\[0.6em]
16~ & F01484+2220 & ~NGC 695 & $~01:51:14.34~$ & $~+22:34:56.0~$ & ~ & $45$ & $28.45$ & $9.303\pm0.466$ & $13.24\pm0.66$ & $11.20\pm0.56$ & ~ & $60$ & $37.93$ & $4.959\pm0.302$\tablenotemark{c} & $1.942\pm0.120$\tablenotemark{c} & $0.655\pm0.047$\tablenotemark{c}\\[0.6em]
17~ & F01519+3640 & ~UGC 01385 & $~01:54:53.82~$ & $~+36:55:04.3~$ & ~ & $45$ & $16.78$ & $6.542\pm0.301$\tablenotemark{c} & $7.828\pm0.358$\tablenotemark{c} & $5.595\pm0.251$\tablenotemark{c} & ~ & $50$ & $18.64$ & $1.956\pm0.120$\tablenotemark{c} & $0.811\pm0.050$\tablenotemark{c} & $0.203\pm0.022$\tablenotemark{c}\\
17~ & F01519+3640 & ~KUG 0152+366 & $~01:55:01.75~$ & $~+36:55:11.6~$ & ~ & $30$ & $11.18$ & $0.227\pm0.018$ & $0.439\pm0.026$ & $0.697\pm0.037$ & ~ & $50$ & $18.64$ & $0.581\pm0.043$ & $0.221\pm0.022$ & $0.076\pm0.017$\\
17~ & F01519+3640 & ~IRGP J015457.8+365508 & $~01:54:57.78~$ & $~+36:55:07.9~$ & ~ & \nodata & \nodata & $6.769\pm0.302$\tablenotemark{c} & $8.267\pm0.359$\tablenotemark{c} & $6.291\pm0.253$\tablenotemark{c} & ~ & \nodata & \nodata & $2.537\pm0.127$\tablenotemark{c} & $1.031\pm0.055$\tablenotemark{c} & $0.279\pm0.028$\tablenotemark{c}\\[0.6em]
18~ & F02071-1023 & ~NGC 839 & $~02:09:42.81~$ & $~-10:11:02.0~$ & ~ & $50$ & $12.92$ & $13.70\pm0.63$\tablenotemark{c} & $13.74\pm0.63$\tablenotemark{c} & $8.861\pm0.401$\tablenotemark{c} & ~ & $75$ & $19.38$ & $3.134\pm0.193$\tablenotemark{c} & $1.145\pm0.071$\tablenotemark{c} & $0.354\pm0.023$\tablenotemark{c}\\
18~ & F02071-1023 & ~NGC 838 & $~02:09:38.66~$ & $~-10:08:47.2~$ & ~ & $60$ & $15.50$ & $15.35\pm0.72$\tablenotemark{c} & $18.26\pm0.85$\tablenotemark{c} & $14.24\pm0.65$\tablenotemark{c} & ~ & $83$ & $21.45$ & $5.962\pm0.368$\tablenotemark{c} & $2.293\pm0.142$\tablenotemark{c} & $0.755\pm0.047$\tablenotemark{c}\\
18~ & F02071-1023 & ~NGC 835 & $~02:09:24.64~$ & $~-10:08:09.3~$ & ~ & $40$ & $10.34$ & $7.041\pm0.353$ & $11.02\pm0.55$ & $10.19\pm0.51$ & ~ & $33$ & $8.527$ & $4.933\pm0.278$\tablenotemark{c} & $1.916\pm0.104$\tablenotemark{c} & \nodata\\
18~ & F02071-1023 & ~NGC 833 & $~02:09:20.87~$ & $~-10:07:59.4~$ & ~ & $24$ & $6.202$ & $0.350\pm0.027$ & $0.590\pm0.037$ & $0.767\pm0.043$ & ~ & $27$ & $6.977$ & $0.448\pm0.030$ & $0.213\pm0.015$ & \nodata\\
18~ & F02071-1023 & ~NGC 835/0833 & $~02:09:24.64~$ & $~-10:08:09.3~$ & ~ & $80$ & $20.67$ & $7.856\pm0.397$ & $11.99\pm0.60$ & $11.44\pm0.57$ & ~ & $85$ & $21.96$ & $5.629\pm0.348$\tablenotemark{c} & $2.360\pm0.146$\tablenotemark{c} & $0.728\pm0.046$\tablenotemark{c}\\
18~ & F02071-1023 & ~HCG 016 & $~02:09:36.13~$ & $~-10:09:32.6~$ & ~ & \nodata & \nodata & $36.90\pm1.04$\tablenotemark{c} & $44.00\pm1.22$\tablenotemark{c} & $34.54\pm0.96$\tablenotemark{c} & ~ & \nodata & \nodata & $14.72\pm0.54$\tablenotemark{c} & $5.799\pm0.216$\tablenotemark{c} & $1.837\pm0.070$\tablenotemark{c}\\[0.6em]
19~ & F02070+3857 & ~NGC 828 & $~02:10:09.53~$ & $~+39:11:24.7~$ & ~ & $50$ & $17.84$ & $14.56\pm0.73$ & $24.95\pm1.25$ & $24.86\pm1.24$ & ~ & $80$ & $28.55$ & $12.78\pm0.79$\tablenotemark{c} & $5.194\pm0.324$\tablenotemark{c} & $1.621\pm0.102$\tablenotemark{c}\\[0.6em]
20~ & F02114+0456 & ~IC 0214 & $~02:14:05.56~$ & $~+05:10:23.7~$ & ~ & $40$ & $23.74$ & $5.708\pm0.286$ & $7.558\pm0.378$ & $6.174\pm0.309$ & ~ & $60$ & $35.60$ & $2.659\pm0.163$\tablenotemark{c} & $1.053\pm0.068$\tablenotemark{c} & $0.352\pm0.033$\tablenotemark{c}\\
20~ & F02114+0456 & ~2MASX J02135594+0510043 & $~02:13:55.99~$ & $~+05:10:04.0~$ & ~ & $23$ & $13.65$ & $0.214\pm0.015$ & $0.474\pm0.026$ & $0.498\pm0.027$ & ~ & $45$ & $26.70$ & $0.379\pm0.028$\tablenotemark{c} & $0.208\pm0.019$\tablenotemark{c} & $0.069\pm0.021$\tablenotemark{c}\\
20~ & F02114+0456 & ~IRGP J021400.8+051014 & $~02:14:00.77~$ & $~+05:10:13.8~$ & ~ & \nodata & \nodata & $5.922\pm0.287$ & $8.032\pm0.379$ & $6.672\pm0.310$ & ~ & \nodata & \nodata & $3.038\pm0.166$\tablenotemark{c} & $1.261\pm0.071$\tablenotemark{c} & $0.421\pm0.039$\tablenotemark{c}\\[0.6em]
21~ & F02152+1418 & ~NGC 877 & $~02:17:53.26~$ & $~+14:31:18.4~$ & ~ & $48$ & $12.31$ & $3.303\pm0.167$ & $4.965\pm0.249$ & $4.741\pm0.238$ & ~ & $56$ & $14.36$ & $2.579\pm0.168$ & $1.138\pm0.075$ & $0.396\pm0.028$\\
21~ & F02152+1418 & ~NGC 876 & $~02:17:59.68~$ & $~+14:32:38.2~$ & ~ & $75$ & $19.23$ & $12.81\pm0.64$ & $23.60\pm1.18$ & $26.51\pm1.33$ & ~ & $85$ & $21.80$ & $13.91\pm0.90$ & $5.730\pm0.373$ & $1.962\pm0.129$\\
21~ & F02152+1418 & ~IRGP J021756.5+143158 & $~02:17:56.46~$ & $~+14:31:58.2~$ & ~ & \nodata & \nodata & $16.11\pm0.66$ & $28.56\pm1.21$ & $31.25\pm1.35$ & ~ & $150$ & $38.47$ & $16.90\pm1.10$ & $7.291\pm0.475$ & $2.449\pm0.162$\\[0.6em]
22~ & F02203+3158 & ~MCG+05-06-036 & $~02:23:21.99~$ & $~+32:11:48.8~$ & ~ & $30$ & $19.74$ & $6.814\pm0.304$\tablenotemark{c} & $9.600\pm0.426$\tablenotemark{c} & $8.152\pm0.348$\tablenotemark{c} & ~ & $33$ & $21.71$ & $3.352\pm0.192$\tablenotemark{c} & \nodata & \nodata\\
22~ & F02203+3158 & ~MCG+05-06-035 & $~02:23:18.97~$ & $~+32:11:18.5~$ & ~ & $23$ & $15.13$ & $2.255\pm0.099$\tablenotemark{c} & $3.426\pm0.148$\tablenotemark{c} & $3.150\pm0.130$\tablenotemark{c} & ~ & $24$ & $15.79$ & $1.390\pm0.074$\tablenotemark{c} & \nodata & \nodata\\
22~ & F02203+3158 & ~KPG 067 & $~02:23:20.47~$ & $~+32:11:33.6~$ & ~ & \nodata & \nodata & $9.069\pm0.320$\tablenotemark{c} & $13.03\pm0.45$\tablenotemark{c} & $11.30\pm0.37$\tablenotemark{c} & ~ & $65$ & $42.76$ & $4.206\pm0.277$ & $1.651\pm0.111$ & $0.529\pm0.042$\\[0.6em]
23~ & F02208+4744 & ~UGC 01845 & $~02:24:07.97~$ & $~+47:58:11.9~$ & ~ & $35$ & $11.03$ & $13.11\pm0.59$\tablenotemark{c} & $17.48\pm0.78$\tablenotemark{c} & $13.75\pm0.60$\tablenotemark{c} & ~ & $50$ & $15.76$ & $5.036\pm0.304$\tablenotemark{c} & $1.974\pm0.121$\tablenotemark{c} & $0.563\pm0.034$\tablenotemark{c}\\[0.6em]
24~ & F02281-0309 & ~NGC 958 & $~02:30:42.84~$ & $~-02:56:20.5~$ & ~ & $75$ & $28.22$ & $8.261\pm0.415$ & $16.78\pm0.84$ & $19.75\pm0.99$ & ~ & $90$ & $33.86$ & $10.46\pm0.68$ & $4.532\pm0.297$ & $1.614\pm0.114$\\[0.6em]
25~ & F02345+2053 & ~NGC 992 & $~02:37:25.46~$ & $~+21:06:02.8~$ & ~ & $50$ & $13.67$ & $11.90\pm0.60$ & $16.25\pm0.81$ & $13.37\pm0.67$ & ~ & $70$ & $19.14$ & $5.906\pm0.364$\tablenotemark{c} & $2.341\pm0.145$\tablenotemark{c} & $0.734\pm0.047$\tablenotemark{c}\\[0.6em]
26~ & F02401-0013 & ~NGC 1068 & $~02:42:40.72~$ & $~-00:00:47.9~$ & ~ & $170$ & $13.02$ & $285.8\pm14.3$ & \nodata & $290.9\pm14.5$ & ~ & $200$ & $15.32$ & $117.9\pm7.7$ & $45.72\pm2.97$ & $14.40\pm0.94$\\[0.6em]
27~ & F02435+1253 & ~UGC 02238 & $~02:46:17.46~$ & $~+13:05:44.6~$ & ~ & $45$ & $19.31$ & $9.946\pm0.498$ & $15.33\pm0.77$ & $13.48\pm0.67$ & ~ & $60$ & $25.74$ & $6.147\pm0.375$\tablenotemark{c} & $2.380\pm0.148$\tablenotemark{c} & $0.756\pm0.052$\tablenotemark{c}\\[0.6em]
28~ & F02437+2122 & ~IRAS F02437+2122 & $~02:46:39.13~$ & $~+21:35:10.4~$ & ~ & $35$ & $16.02$ & $6.927\pm0.313$\tablenotemark{c} & $7.725\pm0.347$\tablenotemark{c} & $5.027\pm0.219$\tablenotemark{c} & ~ & $35$ & $16.02$ & $1.823\pm0.106$\tablenotemark{c} & $0.658\pm0.038$\tablenotemark{c} & $0.185\pm0.012$\tablenotemark{c}\\[0.6em]
28~ & F02437+2123\tablenotemark{a} & ~2MASX J02464505+2133234 & $~02:46:45.05~$ & $~+21:33:23.5~$ & ~ & $25$ & $11.44$ & $0.195\pm0.014$ & $0.541\pm0.029$ & $0.584\pm0.031$ & ~ & $40$ & $18.31$ & $0.491\pm0.031$\tablenotemark{c} & $0.221\pm0.015$\tablenotemark{c} & $0.079\pm0.008$\tablenotemark{c}\\[0.6em]
29~ & F02512+1446 & ~MCG+02-08-029 & $~02:54:01.84~$ & $~+14:58:15.7~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
29~ & F02512+1446 & ~MCG+02-08-030 & $~02:54:01.75~$ & $~+14:58:36.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
29~ & F02512+1446 & ~UGC 02369 & $~02:54:01.79~$ & $~+14:58:26.0~$ & ~ & $40$ & $24.76$ & $8.701\pm0.436$ & $10.36\pm0.52$ & $7.659\pm0.383$ & ~ & $50$ & $30.96$ & $3.096\pm0.204$ & $1.197\pm0.080$ & $0.382\pm0.024$\tablenotemark{c}\\[0.6em]
30~ & F03117+4151 & ~UGC 02608 & $~03:15:01.47~$ & $~+42:02:08.6~$ & ~ & $45$ & $20.83$ & $9.116\pm0.456$ & $11.57\pm0.58$ & $9.210\pm0.461$ & ~ & $60$ & $27.78$ & $4.135\pm0.251$\tablenotemark{c} & $1.601\pm0.099$\tablenotemark{c} & $0.518\pm0.033$\tablenotemark{c}\\[0.6em]
30~ & F03117+4151\tablenotemark{a} & ~UGC 02612 & $~03:15:14.58~$ & $~+41:58:50.0~$ & ~ & $37$ & $17.13$ & $0.575\pm0.032$ & $1.341\pm0.069$ & $1.660\pm0.084$ & ~ & $45$ & $20.83$ & $0.990\pm0.061$\tablenotemark{c} & $0.429\pm0.028$\tablenotemark{c} & $0.134\pm0.012$\tablenotemark{c}\\[0.6em]
31~ & F03164+4119 & ~NGC 1275 & $~03:19:48.18~$ & $~+41:30:42.0~$ & ~ & $50$ & $17.55$ & $6.807\pm0.343$ & $7.490\pm0.377$ & $5.691\pm0.286$ & ~ & $75$ & $26.33$ & $3.506\pm0.217$\tablenotemark{c} & $2.851\pm0.176$\tablenotemark{c} & $2.739\pm0.168$\tablenotemark{c}\\[0.6em]
32~ & F03217+4022 & ~IRAS F03217+4022 & $~03:25:05.37~$ & $~+40:33:32.2~$ & ~ & $35$ & $16.20$ & $9.122\pm0.412$\tablenotemark{c} & $10.84\pm0.49$\tablenotemark{c} & $7.913\pm0.345$\tablenotemark{c} & ~ & $55$ & $25.46$ & $3.134\pm0.191$\tablenotemark{c} & $1.204\pm0.075$\tablenotemark{c} & $0.358\pm0.024$\tablenotemark{c}\\[0.6em]
33~ & F03316-3618 & ~NGC 1365 & $~03:33:36.40~$ & $~-36:08:25.9~$ & ~ & $320$ & $27.46$ & $137.6\pm6.9$ & $221.5\pm11.1$ & $209.7\pm10.5$ & ~ & $360$ & $30.89$ & $103.7\pm6.7$ & $43.94\pm2.86$ & $15.63\pm1.02$\\[0.6em]
34~ & F03359+1523 & ~IRAS F03359+1523 & $~03:38:47.07~$ & $~+15:32:54.1~$ & ~ & $35$ & $24.06$ & $7.170\pm0.324$\tablenotemark{c} & $7.541\pm0.339$\tablenotemark{c} & $4.878\pm0.213$\tablenotemark{c} & ~ & $50$ & $34.37$ & $1.643\pm0.099$\tablenotemark{c} & $0.599\pm0.038$\tablenotemark{c} & $0.187\pm0.013$\tablenotemark{c}\\[0.6em]
35~ & F03514+1546\tablenotemark{a} & ~CGCG 465-011 & $~03:54:07.67~$ & $~+15:59:24.3~$ & ~ & $40$ & $17.47$ & $2.255\pm0.114$ & $3.804\pm0.191$ & $4.015\pm0.201$ & ~ & $60$ & $26.21$ & $2.188\pm0.135$\tablenotemark{c} & $0.867\pm0.056$\tablenotemark{c} & $0.310\pm0.024$\tablenotemark{c}\\[0.6em]
35~ & F03514+1546 & ~CGCG 465-012 & $~03:54:15.95~$ & $~+15:55:43.4~$ & ~ & $35$ & $15.29$ & $6.673\pm0.334$ & $8.845\pm0.443$ & $6.946\pm0.348$ & ~ & $55$ & $24.02$ & $3.065\pm0.186$\tablenotemark{c} & $1.130\pm0.071$\tablenotemark{c} & $0.356\pm0.025$\tablenotemark{c}\\[0.6em]
36~ & 03582+6012 & ~IRAS 03582+6012NE & $~04:02:32.99~$ & $~+60:20:41.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
36~ & 03582+6012 & ~IRAS 03582+6012SW & $~04:02:31.97~$ & $~+60:20:38.3~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
36~ & 03582+6012 & ~IRAS 03582+6012 & $~04:02:32.47~$ & $~+60:20:40.0~$ & ~ & $33$ & $19.76$ & $5.685\pm0.285$ & $5.922\pm0.296$ & $3.745\pm0.188$ & ~ & $43$ & $25.75$ & $1.598\pm0.098$\tablenotemark{c} & $0.659\pm0.044$\tablenotemark{c} & $0.158\pm0.014$\tablenotemark{c}\\[0.6em]
37~ & F04097+0525 & ~UGC 02982 & $~04:12:22.68~$ & $~+05:32:49.1~$ & ~ & $50$ & $17.53$ & $10.52\pm0.53$ & $16.86\pm0.84$ & $15.62\pm0.78$ & ~ & $90$ & $31.55$ & $7.324\pm0.480$ & $3.541\pm0.223$\tablenotemark{c} & $1.068\pm0.071$\tablenotemark{c}\\[0.6em]
38~ & F04118-3207 & ~ESO 420-G013 & $~04:13:49.70~$ & $~-32:00:25.3~$ & ~ & $45$ & $10.86$ & $17.57\pm0.81$\tablenotemark{c} & $22.28\pm1.02$\tablenotemark{c} & $16.82\pm0.75$\tablenotemark{c} & ~ & $55$ & $13.28$ & $6.401\pm0.388$\tablenotemark{c} & $2.406\pm0.148$\tablenotemark{c} & $0.669\pm0.041$\tablenotemark{c}\\[0.6em]
39~ & F04191-1855 & ~ESO 550-IG 025 NED01 & $~04:21:20.08~$ & $~-18:48:57.4~$ & ~ & $10$ & $6.303$ & $2.671\pm0.104$\tablenotemark{c} & $3.663\pm0.133$\tablenotemark{c} & $3.110\pm0.096$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
39~ & F04191-1855 & ~ESO 550-IG 025 NED02 & $~04:21:20.02~$ & $~-18:48:39.6~$ & ~ & $8$ & $5.042$ & $4.438\pm0.160$\tablenotemark{c} & $5.781\pm0.195$\tablenotemark{c} & $4.736\pm0.125$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
39~ & F04191-1855 & ~ESO 550-IG 025 & $~04:21:20.04~$ & $~-18:48:48.4~$ & ~ & $40$ & $25.21$ & $6.452\pm0.323$ & $8.676\pm0.434$ & $7.115\pm0.356$ & ~ & $60$ & $37.82$ & $3.273\pm0.215$ & $1.306\pm0.087$ & $0.449\pm0.028$\tablenotemark{c}\\[0.6em]
40~ & F04210-4042 & ~NGC 1572 & $~04:22:42.81~$ & $~-40:36:03.1~$ & ~ & $45$ & $18.57$ & $10.02\pm0.50$ & $16.45\pm0.82$ & $15.32\pm0.77$ & ~ & $65$ & $26.82$ & $7.368\pm0.484$ & $3.225\pm0.199$\tablenotemark{c} & $1.028\pm0.063$\tablenotemark{c}\\[0.6em]
41~ & 04271+3849 & ~IRAS 04271+3849 & $~04:30:33.09~$ & $~+38:55:47.8~$ & ~ & $35$ & $13.20$ & $7.402\pm0.371$ & $10.97\pm0.49$\tablenotemark{c} & $8.846\pm0.385$\tablenotemark{c} & ~ & $60$ & $22.63$ & $3.815\pm0.234$\tablenotemark{c} & $1.478\pm0.093$\tablenotemark{c} & $0.453\pm0.031$\tablenotemark{c}\\[0.6em]
42~ & F04315-0840 & ~NGC 1614 & $~04:33:59.95~$ & $~-08:34:46.6~$ & ~ & $50$ & $15.93$ & $36.74\pm1.70$\tablenotemark{c} & $37.00\pm1.70$\tablenotemark{c} & $22.96\pm1.04$\tablenotemark{c} & ~ & $70$ & $22.30$ & $7.291\pm0.452$\tablenotemark{c} & $2.650\pm0.165$\tablenotemark{c} & $0.748\pm0.049$\tablenotemark{c}\\[0.6em]
43~ & F04326+1904 & ~UGC 03094 & $~04:35:33.81~$ & $~+19:10:18.0~$ & ~ & $50$ & $24.46$ & $8.159\pm0.409$ & $12.77\pm0.64$ & $11.93\pm0.60$ & ~ & $65$ & $31.80$ & $5.210\pm0.341$ & $2.114\pm0.140$ & $0.663\pm0.047$\\[0.6em]
44~ & F04454-4838 & ~ESO 203-IG001 & $~04:46:49.55~$ & $~-48:33:30.6~$ & ~ & $28$ & $28.78$ & $6.125\pm0.272$\tablenotemark{c} & $5.284\pm0.233$\tablenotemark{c} & $2.945\pm0.125$\tablenotemark{c} & ~ & $33$ & $33.92$ & $0.918\pm0.053$\tablenotemark{c} & $0.339\pm0.020$\tablenotemark{c} & $0.091\pm0.007$\tablenotemark{c}\\[0.6em]
45~ & F04502-3304 & ~MCG-05-12-006 & $~04:52:04.96~$ & $~-32:59:26.0~$ & ~ & $35$ & $13.29$ & $9.169\pm0.414$\tablenotemark{c} & $10.35\pm0.46$\tablenotemark{c} & $6.949\pm0.303$\tablenotemark{c} & ~ & $65$ & $24.67$ & $2.454\pm0.153$\tablenotemark{c} & $0.905\pm0.059$\tablenotemark{c} & $0.266\pm0.021$\tablenotemark{c}\\[0.6em]
46~ & F05053-0805 & ~NGC 1797 & $~05:07:44.84~$ & $~-08:01:08.7~$ & ~ & $45$ & $13.44$ & $11.00\pm0.51$\tablenotemark{c} & $13.49\pm0.62$\tablenotemark{c} & $10.83\pm0.48$\tablenotemark{c} & ~ & $60$ & $17.92$ & $4.438\pm0.270$\tablenotemark{c} & $1.670\pm0.103$\tablenotemark{c} & $0.534\pm0.034$\tablenotemark{c}\\[0.6em]
46~ & F05053-0805\tablenotemark{a} & ~NGC 1799 & $~05:07:44.59~$ & $~-07:58:09.0~$ & ~ & $40$ & $11.95$ & $0.402\pm0.027$ & $0.818\pm0.044$ & $0.954\pm0.049$ & ~ & $60$ & $17.92$ & $0.596\pm0.044$ & $0.315\pm0.025$\tablenotemark{c} & $0.121\pm0.014$\tablenotemark{c}\\[0.6em]
47~ & F05054+1718 & ~CGCG 468-002 NED01 & $~05:08:19.71~$ & $~+17:21:47.8~$ & ~ & $15$ & $5.461$ & $2.389\pm0.099$\tablenotemark{c} & $2.941\pm0.121$\tablenotemark{c} & $2.375\pm0.087$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
47~ & F05054+1718 & ~CGCG 468-002 NED02 & $~05:08:21.21~$ & $~+17:22:08.0~$ & ~ & $18$ & $6.554$ & $9.426\pm0.402$\tablenotemark{c} & $9.891\pm0.414$\tablenotemark{c} & $6.467\pm0.251$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
47~ & F05054+1718 & ~CGCG 468-002 & $~05:08:20.46~$ & $~+17:21:57.8~$ & ~ & $40$ & $14.56$ & $10.43\pm0.52$ & $11.15\pm0.56$ & $7.394\pm0.370$ & ~ & $50$ & $18.20$ & $2.804\pm0.185$ & $1.015\pm0.070$ & $0.293\pm0.024$\\[0.6em]
48~ & 05083+2441 & ~IRAS 05083+2441 & $~05:11:25.88~$ & $~+24:45:18.2~$ & ~ & $30$ & $13.79$ & $6.982\pm0.312$\tablenotemark{c} & $7.413\pm0.329$\tablenotemark{c} & $4.739\pm0.203$\tablenotemark{c} & ~ & $37$ & $17.01$ & $1.672\pm0.099$\tablenotemark{c} & $0.613\pm0.036$\tablenotemark{c} & $0.198\pm0.013$\tablenotemark{c}\\
48~ & 05083+2441 & ~2MASX J05112888+2445593 & $~05:11:29.05~$ & $~+24:46:04.0~$ & ~ & $30$ & $13.79$ & $0.594\pm0.033$ & $0.935\pm0.049$ & $0.977\pm0.050$ & ~ & $36$ & $16.55$ & $0.573\pm0.040$ & $0.290\pm0.020$\tablenotemark{c} & $0.103\pm0.011$\tablenotemark{c}\\
48~ & 05083+2441 & ~IRGP J051127.4+244539 & $~05:11:27.46~$ & $~+24:45:41.1~$ & ~ & \nodata & \nodata & $7.576\pm0.314$\tablenotemark{c} & $8.348\pm0.333$\tablenotemark{c} & $5.716\pm0.209$\tablenotemark{c} & ~ & $70$ & $32.17$ & $2.202\pm0.146$ & $0.824\pm0.058$ & $0.292\pm0.024$\\[0.6em]
49~ & F05081+7936 & ~VII Zw 031 & $~05:16:46.39~$ & $~+79:40:12.9~$ & ~ & $35$ & $36.69$ & $7.492\pm0.338$\tablenotemark{c} & $10.12\pm0.45$\tablenotemark{c} & $8.055\pm0.351$\tablenotemark{c} & ~ & $55$ & $57.65$ & $3.130\pm0.189$\tablenotemark{c} & $1.167\pm0.072$\tablenotemark{c} & $0.349\pm0.022$\tablenotemark{c}\\[0.6em]
50~ & 05129+5128 & ~IRAS 05129+5128 & $~05:16:55.96~$ & $~+51:31:56.9~$ & ~ & $35$ & $19.29$ & $7.273\pm0.329$\tablenotemark{c} & $7.655\pm0.344$\tablenotemark{c} & $5.028\pm0.219$\tablenotemark{c} & ~ & $45$ & $24.81$ & $1.771\pm0.106$\tablenotemark{c} & $0.631\pm0.038$\tablenotemark{c} & $0.196\pm0.013$\tablenotemark{c}\\[0.6em]
51~ & F05189-2524 & ~IRAS F05189-2524 & $~05:21:01.45~$ & $~-25:21:46.2~$ & ~ & $35$ & $29.19$ & $13.53\pm0.61$\tablenotemark{c} & $11.39\pm0.51$\tablenotemark{c} & $6.180\pm0.269$\tablenotemark{c} & ~ & $40$ & $33.36$ & $1.975\pm0.118$\tablenotemark{c} & $0.729\pm0.044$\tablenotemark{c} & $0.199\pm0.014$\tablenotemark{c}\\[0.6em]
52~ & F05187-1017 & ~IRAS F05187-1017 & $~05:21:06.53~$ & $~-10:14:46.2~$ & ~ & $40$ & $22.38$ & $6.782\pm0.309$\tablenotemark{c} & $8.595\pm0.389$\tablenotemark{c} & $6.583\pm0.292$\tablenotemark{c} & ~ & $50$ & $27.97$ & $2.721\pm0.165$\tablenotemark{c} & $1.094\pm0.068$\tablenotemark{c} & $0.327\pm0.022$\tablenotemark{c}\\[0.6em]
53~ & 05368+4940 & ~MCG+08-11-002 & $~05:40:43.70~$ & $~+49:41:41.6~$ & ~ & $40$ & $15.63$ & $19.40\pm0.88$\tablenotemark{c} & $26.93\pm1.22$\tablenotemark{c} & $21.56\pm0.95$\tablenotemark{c} & ~ & $55$ & $21.49$ & $8.341\pm0.507$\tablenotemark{c} & $3.223\pm0.198$\tablenotemark{c} & $0.948\pm0.056$\tablenotemark{c}\\[0.6em]
54~ & F05365+6921 & ~NGC 1961 & $~05:42:04.55~$ & $~+69:22:42.8~$ & ~ & $120$ & $33.45$ & $11.59\pm0.58$ & $26.26\pm1.31$ & $34.08\pm1.71$ & ~ & $140$ & $39.03$ & $19.59\pm1.27$ & $8.715\pm0.567$ & $3.076\pm0.201$\\[0.6em]
55~ & F05414+5840 & ~UGC 03351 & $~05:45:48.03~$ & $~+58:42:03.6~$ & ~ & $53$ & $16.42$ & $19.02\pm0.95$ & $31.33\pm1.57$ & $28.88\pm1.44$ & ~ & $70$ & $21.69$ & $13.70\pm0.90$ & $5.817\pm0.359$\tablenotemark{c} & $1.858\pm0.114$\tablenotemark{c}\\[0.6em]
56~ & 05442+1732 & ~IRAS 05442+1732 & $~05:47:11.20~$ & $~+17:33:46.4~$ & ~ & $35$ & $13.13$ & $10.84\pm0.49$\tablenotemark{c} & $11.95\pm0.54$\tablenotemark{c} & $8.035\pm0.350$\tablenotemark{c} & ~ & $43$ & $16.14$ & $2.878\pm0.172$\tablenotemark{c} & $1.005\pm0.061$\tablenotemark{c} & $0.322\pm0.021$\tablenotemark{c}\\
56~ & 05442+1732 & ~UGC 03356 & $~05:47:05.79~$ & $~+17:33:11.9~$ & ~ & $35$ & $13.13$ & $1.026\pm0.054$ & $1.955\pm0.099$ & $2.141\pm0.108$ & ~ & $43$ & $16.14$ & $1.376\pm0.091$ & $0.577\pm0.040$ & $0.207\pm0.016$\\
56~ & 05442+1732 & ~HIPASS J0547+17 & $~05:47:08.49~$ & $~+17:33:29.1~$ & ~ & \nodata & \nodata & $11.86\pm0.49$\tablenotemark{c} & $13.91\pm0.55$\tablenotemark{c} & $10.18\pm0.37$\tablenotemark{c} & ~ & $90$ & $33.77$ & $4.194\pm0.276$ & $1.639\pm0.110$ & $0.578\pm0.043$\\[0.6em]
57~ & F06076-2139 & ~IRAS F06076-2139NW & $~06:09:45.74~$ & $~-21:40:24.5~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
57~ & F06076-2139 & ~IRAS F06076-2139SE & $~06:09:45.95~$ & $~-21:40:32.1~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
57~ & F06076-2139 & ~IRAS F06076-2139 & $~06:09:45.84~$ & $~-21:40:28.3~$ & ~ & $30$ & $22.30$ & $7.554\pm0.338$\tablenotemark{c} & $8.405\pm0.373$\tablenotemark{c} & $5.664\pm0.242$\tablenotemark{c} & ~ & $50$ & $37.16$ & $2.157\pm0.129$\tablenotemark{c} & $0.863\pm0.053$\tablenotemark{c} & $0.271\pm0.017$\tablenotemark{c}\\[0.6em]
58~ & F06052+8027 & ~UGC 03410 & $~06:14:29.61~$ & $~+80:26:59.6~$ & ~ & $52$ & $14.34$ & $10.34\pm0.52$ & $17.92\pm0.90$ & $18.52\pm0.93$ & ~ & $68$ & $18.76$ & $8.771\pm0.571$ & $3.428\pm0.223$ & $1.222\pm0.074$\tablenotemark{c}\\
58~ & F06052+8027 & ~UGC 03405 & $~06:13:57.90~$ & $~+80:28:34.7~$ & ~ & $45$ & $12.41$ & $2.083\pm0.106$ & $4.294\pm0.216$ & $5.071\pm0.255$ & ~ & $50$ & $13.79$ & $2.782\pm0.181$ & $1.100\pm0.072$ & $0.343\pm0.024$\\
58~ & F06052+8027 & ~KPG 108 & $~06:14:13.75~$ & $~+80:27:47.1~$ & ~ & \nodata & \nodata & $12.42\pm0.53$ & $22.21\pm0.92$ & $23.59\pm0.96$ & ~ & \nodata & \nodata & $11.55\pm0.60$ & $4.528\pm0.235$ & $1.566\pm0.077$\tablenotemark{c}\\[0.6em]
59~ & F06107+7822 & ~NGC 2146 & $~06:18:37.82~$ & $~+78:21:24.0~$ & ~ & $120$ & $10.12$ & $198.7\pm9.9$ & $237.1\pm11.9$ & $174.4\pm8.7$ & ~ & $150$ & $12.65$ & $62.78\pm4.08$ & $22.89\pm1.49$ & $7.138\pm0.465$\\[0.6em]
60~ & F06259-4708 & ~ESO 255-IG 007 NED01 & $~06:27:21.70~$ & $~-47:10:36.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
60~ & F06259-4708 & ~ESO 255-IG 007 NED02 & $~06:27:22.55~$ & $~-47:10:47.3~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
60~ & F06259-4708 & ~ESO 255-IG 007 NED03 & $~06:27:23.09~$ & $~-47:11:02.6~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
60~ & F06259-4708 & ~ESO 255-IG007 & $~06:27:22.39~$ & $~-47:10:49.4~$ & ~ & $45$ & $34.97$ & $9.801\pm0.491$ & $10.67\pm0.53$ & $7.175\pm0.359$ & ~ & $60$ & $46.63$ & $2.764\pm0.181$ & $1.019\pm0.068$ & $0.289\pm0.021$\\[0.6em]
61~ & F06295-1735 & ~ESO 557-G002 & $~06:31:47.20~$ & $~-17:37:16.6~$ & ~ & $40$ & $17.36$ & $7.144\pm0.326$\tablenotemark{c} & $8.081\pm0.366$\tablenotemark{c} & $6.001\pm0.266$\tablenotemark{c} & ~ & $45$ & $19.53$ & $2.247\pm0.135$\tablenotemark{c} & $0.857\pm0.052$\tablenotemark{c} & $0.250\pm0.017$\tablenotemark{c}\\
61~ & F06295-1735 & ~ESO 557-G001 & $~06:31:45.71~$ & $~-17:38:44.9~$ & ~ & $30$ & $13.02$ & $1.555\pm0.079$ & $2.208\pm0.111$ & $1.684\pm0.085$ & ~ & $43$ & $18.66$ & $0.759\pm0.052$ & $0.299\pm0.023$ & $0.095\pm0.011$\\
61~ & F06295-1735 & ~IRGP J063146.5-173802 & $~06:31:46.45~$ & $~-17:38:00.7~$ & ~ & \nodata & \nodata & $8.699\pm0.335$\tablenotemark{c} & $10.29\pm0.38$\tablenotemark{c} & $7.685\pm0.279$\tablenotemark{c} & ~ & \nodata & \nodata & $3.006\pm0.144$\tablenotemark{c} & $1.156\pm0.057$\tablenotemark{c} & $0.345\pm0.020$\tablenotemark{c}\\[0.6em]
62~ & F06538+4628 & ~UGC 3608 & $~06:57:34.41~$ & $~+46:24:10.6~$ & ~ & $40$ & $17.53$ & $8.877\pm0.444$ & $10.62\pm0.53$ & $8.315\pm0.416$ & ~ & $50$ & $21.91$ & $3.593\pm0.215$\tablenotemark{c} & $1.363\pm0.083$\tablenotemark{c} & $0.429\pm0.027$\tablenotemark{c}\\[0.6em]
63~ & F06592-6313 & ~IRAS F06592-6313 & $~06:59:40.26~$ & $~-63:17:52.4~$ & ~ & $35$ & $16.87$ & $6.904\pm0.312$\tablenotemark{c} & $7.530\pm0.338$\tablenotemark{c} & $5.027\pm0.219$\tablenotemark{c} & ~ & $55$ & $26.50$ & $1.842\pm0.113$\tablenotemark{c} & $0.755\pm0.048$\tablenotemark{c} & $0.221\pm0.017$\tablenotemark{c}\\[0.6em]
64~ & F07027-6011 & ~AM 0702-601 NED01 & $~07:03:24.14~$ & $~-60:15:21.9~$ & ~ & $28$ & $18.00$ & $2.554\pm0.114$\tablenotemark{c} & $2.700\pm0.120$\tablenotemark{c} & $2.081\pm0.089$\tablenotemark{c} & ~ & $43$ & $27.64$ & $0.874\pm0.054$\tablenotemark{c} & $0.344\pm0.024$\tablenotemark{c} & $0.096\pm0.012$\tablenotemark{c}\\
64~ & F07027-6011 & ~AM 0702-601 NED02 & $~07:03:28.52~$ & $~-60:16:43.7~$ & ~ & $28$ & $18.00$ & $5.253\pm0.234$\tablenotemark{c} & $6.529\pm0.288$\tablenotemark{c} & $4.957\pm0.210$\tablenotemark{c} & ~ & $50$ & $32.14$ & $1.991\pm0.121$\tablenotemark{c} & $0.816\pm0.051$\tablenotemark{c} & $0.292\pm0.020$\tablenotemark{c}\\
64~ & F07027-6011 & ~AM 0702-601 & $~07:03:26.33~$ & $~-60:16:02.7~$ & ~ & \nodata & \nodata & $7.807\pm0.260$\tablenotemark{c} & $9.229\pm0.312$\tablenotemark{c} & $7.038\pm0.228$\tablenotemark{c} & ~ & $90$ & $57.86$ & $2.540\pm0.170$ & $1.025\pm0.072$ & $0.309\pm0.029$\\[0.6em]
65~ & 07063+2043 & ~NGC 2342 & $~07:09:18.07~$ & $~+20:38:10.2~$ & ~ & $55$ & $20.00$ & $9.528\pm0.477$ & $14.86\pm0.74$ & $13.45\pm0.67$ & ~ & $65$ & $23.63$ & $5.856\pm0.382$ & $2.328\pm0.153$ & $0.742\pm0.050$\\
65~ & 07063+2043 & ~NGC 2341 & $~07:09:12.01~$ & $~+20:36:11.2~$ & ~ & $35$ & $12.73$ & $8.112\pm0.406$ & $11.00\pm0.55$ & $8.818\pm0.441$ & ~ & $50$ & $18.18$ & $3.431\pm0.225$ & $1.433\pm0.086$\tablenotemark{c} & $0.431\pm0.027$\tablenotemark{c}\\
65~ & 07063+2043 & ~KPG 125 & $~07:09:15.04~$ & $~+20:37:10.7~$ & ~ & \nodata & \nodata & $17.64\pm0.63$ & $25.86\pm0.93$ & $22.26\pm0.80$ & ~ & \nodata & \nodata & $9.287\pm0.443$ & $3.761\pm0.176$\tablenotemark{c} & $1.173\pm0.057$\tablenotemark{c}\\[0.6em]
66~ & F07160-6215 & ~NGC 2369 & $~07:16:37.73~$ & $~-62:20:36.4~$ & ~ & $60$ & $13.56$ & $26.90\pm1.35$ & $41.22\pm2.06$ & $37.55\pm1.88$ & ~ & $95$ & $21.46$ & $17.35\pm1.14$ & $7.181\pm0.453$\tablenotemark{c} & $2.273\pm0.143$\tablenotemark{c}\\[0.6em]
67~ & 07251-0248 & ~IRAS 07251-0248 & $~07:27:37.62~$ & $~-02:54:54.8~$ & ~ & $35$ & $57.39$ & $7.024\pm0.317$\tablenotemark{c} & $6.419\pm0.288$\tablenotemark{c} & $3.878\pm0.169$\tablenotemark{c} & ~ & $45$ & $73.78$ & $1.448\pm0.087$\tablenotemark{c} & $0.561\pm0.034$\tablenotemark{c} & $0.178\pm0.012$\tablenotemark{c}\\[0.6em]
68~ & F07256+3355 & ~NGC 2389 & $~07:29:04.59~$ & $~+33:51:38.0~$ & ~ & $50$ & $14.47$ & $3.802\pm0.194$ & $6.412\pm0.323$ & $6.601\pm0.332$ & ~ & $78$ & $22.58$ & $3.538\pm0.231$ & $1.395\pm0.091$ & $0.520\pm0.035$\\
68~ & F07256+3355 & ~NGC 2388 & $~07:28:53.44~$ & $~+33:49:07.8~$ & ~ & $50$ & $14.47$ & $20.68\pm0.96$\tablenotemark{c} & $26.43\pm1.21$\tablenotemark{c} & $21.16\pm0.96$\tablenotemark{c} & ~ & $85$ & $24.60$ & $8.484\pm0.525$\tablenotemark{c} & $3.237\pm0.201$\tablenotemark{c} & $1.017\pm0.063$\tablenotemark{c}\\
68~ & F07256+3355 & ~NGC 2385 & $~07:28:28.17~$ & $~+33:50:16.9~$ & ~ & \nodata & \nodata & \nodata\tablenotemark{b} & \nodata\tablenotemark{b} & \nodata\tablenotemark{b} & ~ & $37$ & $10.71$ & $0.379\pm0.025$\tablenotemark{b} & $0.184\pm0.012$\tablenotemark{b,}\tablenotemark{c} & $0.057\pm0.005$\tablenotemark{b,}\tablenotemark{c}\\
68~ & F07256+3355 & ~WBL 142 & $~07:28:46.38~$ & $~+33:50:22.9~$ & ~ & \nodata & \nodata & $24.48\pm0.98$\tablenotemark{c} & $32.84\pm1.26$\tablenotemark{c} & $27.76\pm1.01$\tablenotemark{c} & ~ & \nodata & \nodata & $12.02\pm0.57$\tablenotemark{c} & $4.632\pm0.221$\tablenotemark{c} & $1.537\pm0.072$\tablenotemark{c}\\[0.6em]
69~ & F07329+1149 & ~MCG+02-20-003 & $~07:35:43.44~$ & $~+11:42:34.8~$ & ~ & $37$ & $12.92$ & $10.61\pm0.48$\tablenotemark{c} & $13.13\pm0.59$\tablenotemark{c} & $9.969\pm0.437$\tablenotemark{c} & ~ & $70$ & $24.43$ & $4.071\pm0.250$\tablenotemark{c} & $1.555\pm0.095$\tablenotemark{c} & $0.503\pm0.031$\tablenotemark{c}\\[0.6em]
69~ & F07329+1149\tablenotemark{a} & ~NGC 2416 & $~07:35:41.53~$ & $~+11:36:42.1~$ & ~ & $32$ & $11.17$ & $0.897\pm0.047$ & $1.705\pm0.086$ & $1.956\pm0.098$ & ~ & $42$ & $14.66$ & $1.008\pm0.066$ & $0.436\pm0.029$ & $0.154\pm0.010$\tablenotemark{c}\\[0.6em]
70~ & 08355-4944 & ~IRAS 08355-4944 & $~08:37:01.87~$ & $~-49:54:30.0~$ & ~ & $35$ & $19.02$ & $10.25\pm0.46$\tablenotemark{c} & $9.529\pm0.428$\tablenotemark{c} & $5.637\pm0.246$\tablenotemark{c} & ~ & $40$ & $21.74$ & $1.758\pm0.105$\tablenotemark{c} & $0.622\pm0.040$\tablenotemark{c} & $0.173\pm0.015$\tablenotemark{c}\\[0.6em]
71~ & F08339+6517 & ~IRAS F08339+6517 & $~08:38:23.18~$ & $~+65:07:15.2~$ & ~ & $45$ & $18.13$ & $5.865\pm0.294$ & $6.163\pm0.309$ & $3.979\pm0.200$ & ~ & $45$ & $18.13$ & $1.267\pm0.084$ & $0.506\pm0.031$\tablenotemark{c} & $0.148\pm0.010$\tablenotemark{c}\\[0.6em]
72~ & F08354+2555 & ~NGC 2623 & $~08:38:24.11~$ & $~+25:45:16.5~$ & ~ & $40$ & $15.73$ & $27.92\pm1.27$\tablenotemark{c} & $28.46\pm1.29$\tablenotemark{c} & $17.65\pm0.78$\tablenotemark{c} & ~ & $50$ & $19.66$ & $5.929\pm0.358$\tablenotemark{c} & $2.124\pm0.130$\tablenotemark{c} & $0.589\pm0.035$\tablenotemark{c}\\[0.6em]
73~ & 08424-3130 & ~ESO 432-IG006SW & $~08:44:27.21~$ & $~-31:41:50.8~$ & ~ & $17$ & $5.942$ & $4.823\pm0.204$\tablenotemark{c} & $6.700\pm0.279$\tablenotemark{c} & $5.638\pm0.215$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
73~ & 08424-3130 & ~ESO 432-IG006NE & $~08:44:28.93~$ & $~-31:41:30.3~$ & ~ & $14$ & $4.894$ & $3.469\pm0.143$\tablenotemark{c} & $3.962\pm0.160$\tablenotemark{c} & $2.783\pm0.099$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
73~ & 08424-3130 & ~ESO 432-IG006 & $~08:44:28.07~$ & $~-31:41:40.5~$ & ~ & $52$ & $18.18$ & $7.597\pm0.381$ & $9.841\pm0.493$ & $7.663\pm0.384$ & ~ & $65$ & $22.72$ & $3.117\pm0.205$ & $1.227\pm0.082$ & $0.363\pm0.027$\\[0.6em]
74~ & F08520-6850 & ~ESO 060-IG 016 NED01 & $~08:52:32.07~$ & $~-69:01:54.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
74~ & F08520-6850 & ~ESO 060-IG 016 NED02 & $~08:52:30.50~$ & $~-69:01:59.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
74~ & F08520-6850 & ~ESO 060-IG 016 & $~08:52:31.28~$ & $~-69:01:57.0~$ & ~ & $33$ & $30.69$ & $5.468\pm0.274$ & $5.560\pm0.278$ & $3.496\pm0.175$ & ~ & $60$ & $55.79$ & $1.318\pm0.088$ & $0.613\pm0.040$\tablenotemark{c} & $0.170\pm0.014$\tablenotemark{c}\\[0.6em]
75~ & F08572+3915 & ~IRAS F08572+3915 & $~09:00:25.35~$ & $~+39:03:54.0~$ & ~ & $25$ & $28.57$ & $6.398\pm0.282$\tablenotemark{c} & $4.452\pm0.194$\tablenotemark{c} & $1.997\pm0.084$\tablenotemark{c} & ~ & $35$ & $39.99$ & $0.521\pm0.031$\tablenotemark{c} & $0.188\pm0.014$\tablenotemark{c} & $0.042\pm0.007$\tablenotemark{c}\\[0.6em]
76~ & 09022-3615 & ~IRAS 09022-3615 & $~09:04:12.69~$ & $~-36:27:01.5~$ & ~ & $35$ & $40.96$ & $12.81\pm0.58$\tablenotemark{c} & $13.14\pm0.59$\tablenotemark{c} & $8.057\pm0.351$\tablenotemark{c} & ~ & $40$ & $46.81$ & $2.588\pm0.152$\tablenotemark{c} & $0.880\pm0.051$\tablenotemark{c} & $0.243\pm0.014$\tablenotemark{c}\\[0.6em]
77~ & F09111-1007 & ~2MASX J09133644-1019296 & $~09:13:36.50~$ & $~-10:19:29.7~$ & ~ & $20$ & $21.47$ & $7.284\pm0.315$\tablenotemark{c} & $8.923\pm0.378$\tablenotemark{c} & $6.554\pm0.262$\tablenotemark{c} & ~ & $20$ & $21.47$ & $2.615\pm0.134$\tablenotemark{c} & \nodata & \nodata\\
77~ & F09111-1007 & ~2MASX J09133888-1019196 & $~09:13:38.89~$ & $~-10:19:19.6~$ & ~ & $20$ & $21.47$ & $2.003\pm0.087$\tablenotemark{c} & $2.674\pm0.114$\tablenotemark{c} & $2.327\pm0.093$\tablenotemark{c} & ~ & $20$ & $21.47$ & $1.001\pm0.051$\tablenotemark{c} & \nodata & \nodata\\
77~ & F09111-1007 & ~IRAS F09111-1007 & $~09:13:37.69~$ & $~-10:19:24.6~$ & ~ & $50$ & $53.67$ & $8.314\pm0.417$ & $10.35\pm0.52$ & $7.726\pm0.387$ & ~ & $65$ & $69.77$ & $3.434\pm0.225$ & $1.357\pm0.090$ & $0.434\pm0.030$\\[0.6em]
78~ & F09126+4432 & ~CGCG 209-036 & $~09:15:44.49~$ & $~+44:14:09.6~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
78~ & F09126+4432 & ~UGC04881 NED01 & $~09:15:55.52~$ & $~+44:19:57.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
78~ & F09126+4432 & ~UGC04881 NED02 & $~09:15:54.69~$ & $~+44:19:50.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
78~ & F09126+4432 & ~UGC 04881 & $~09:15:55.10~$ & $~+44:19:54.0~$ & ~ & $45$ & $35.93$ & $7.311\pm0.366$ & $9.282\pm0.465$ & $7.433\pm0.372$ & ~ & $60$ & $47.91$ & $3.296\pm0.217$ & $1.360\pm0.092$ & $0.435\pm0.029$\tablenotemark{c}\\[0.6em]
79~ & F09320+6134 & ~UGC 05101 & $~09:35:51.59~$ & $~+61:21:11.9~$ & ~ & $30$ & $23.82$ & $15.34\pm0.69$\tablenotemark{c} & \nodata & $15.29\pm0.65$\tablenotemark{c} & ~ & $53$ & $42.09$ & $6.138\pm0.371$\tablenotemark{c} & $2.403\pm0.148$\tablenotemark{c} & $0.755\pm0.045$\tablenotemark{c}\\[0.6em]
80~ & F09333+4841 & ~MCG+08-18-013 & $~09:36:37.20~$ & $~+48:28:27.7~$ & ~ & $37$ & $19.70$ & $7.330\pm0.333$\tablenotemark{c} & $8.600\pm0.387$\tablenotemark{c} & $6.416\pm0.282$\tablenotemark{c} & ~ & $37$ & $19.70$ & $2.320\pm0.135$\tablenotemark{c} & $0.872\pm0.049$\tablenotemark{c} & \nodata\\
80~ & F09333+4841 & ~MCG+08-18-012 & $~09:36:30.86~$ & $~+48:28:09.9~$ & ~ & $28$ & $14.91$ & $0.134\pm0.023$ & $0.235\pm0.016$ & $0.320\pm0.019$ & ~ & $28$ & $14.91$ & $0.187\pm0.015$ & $0.100\pm0.009$ & \nodata\\
80~ & F09333+4841 & ~CGCG 239-011 & $~09:36:34.02~$ & $~+48:28:18.8~$ & ~ & \nodata & \nodata & $7.463\pm0.334$\tablenotemark{c} & $8.835\pm0.388$\tablenotemark{c} & $6.737\pm0.282$\tablenotemark{c} & ~ & $75$ & $39.92$ & $2.302\pm0.152$ & $0.935\pm0.063$ & $0.266\pm0.021$\\[0.6em]
81~ & F09437+0317 & ~IC 0564 & $~09:46:21.10~$ & $~+03:04:16.3~$ & ~ & $50$ & $21.65$ & $3.334\pm0.168$ & $6.625\pm0.332$ & $7.802\pm0.391$ & ~ & $55$ & $23.81$ & $4.181\pm0.274$ & $1.800\pm0.119$ & $0.593\pm0.041$\\
81~ & F09437+0317 & ~IC 0563 & $~09:46:20.30~$ & $~+03:02:44.7~$ & ~ & $40$ & $17.32$ & $3.542\pm0.178$ & $5.749\pm0.288$ & $5.604\pm0.281$ & ~ & $50$ & $21.65$ & $2.696\pm0.177$ & $1.065\pm0.071$ & $0.345\pm0.025$\\
81~ & F09437+0317 & ~Arp 303 & $~09:46:20.70~$ & $~+03:03:30.4~$ & ~ & \nodata & \nodata & $6.876\pm0.244$ & $12.37\pm0.44$ & $13.41\pm0.48$ & ~ & $90$ & $38.96$ & $6.772\pm0.443$ & $2.876\pm0.190$ & $0.916\pm0.064$\\[0.6em]
82~ & F10015-0614 & ~NGC 3110 & $~10:04:02.11~$ & $~-06:28:29.5~$ & ~ & $50$ & $18.23$ & $13.81\pm0.69$ & $20.79\pm1.04$ & $18.91\pm0.95$ & ~ & $67$ & $24.43$ & $7.794\pm0.509$ & $3.226\pm0.198$\tablenotemark{c} & $1.000\pm0.062$\tablenotemark{c}\\
82~ & F10015-0614 & ~MCG-01-26-013 & $~10:03:57.03~$ & $~-06:29:47.7~$ & ~ & $30$ & $10.94$ & $1.597\pm0.073$\tablenotemark{c} & $2.153\pm0.097$\tablenotemark{c} & $1.852\pm0.080$\tablenotemark{c} & ~ & $40$ & $14.58$ & $0.647\pm0.041$\tablenotemark{c} & $0.264\pm0.020$\tablenotemark{c} & $0.075\pm0.009$\tablenotemark{c}\\
82~ & F10015-0614 & ~IRGP J100359.6-062908 & $~10:03:59.57~$ & $~-06:29:08.5~$ & ~ & \nodata & \nodata & $15.41\pm0.69$\tablenotemark{c} & $22.94\pm1.04$\tablenotemark{c} & $20.76\pm0.95$\tablenotemark{c} & ~ & $110$ & $40.10$ & $8.670\pm0.567$ & $3.373\pm0.223$ & $1.042\pm0.072$\\[0.6em]
83~ & F10038-3338 & ~ESO 374-IG 032 & $~10:06:04.65~$ & $~-33:53:06.1~$ & ~ & $35$ & $24.76$ & $10.14\pm0.46$\tablenotemark{c} & $8.693\pm0.390$\tablenotemark{c} & $5.048\pm0.220$\tablenotemark{c} & ~ & $55$ & $38.90$ & $1.837\pm0.111$\tablenotemark{c} & $0.784\pm0.049$\tablenotemark{c} & $0.266\pm0.018$\tablenotemark{c}\\[0.6em]
84~ & F10173+0828 & ~IRAS F10173+0828 & $~10:20:00.24~$ & $~+08:13:32.8~$ & ~ & $40$ & $39.46$ & $6.298\pm0.287$\tablenotemark{c} & $5.677\pm0.257$\tablenotemark{c} & $3.169\pm0.141$\tablenotemark{c} & ~ & $45$ & $44.40$ & $1.132\pm0.068$\tablenotemark{c} & $0.501\pm0.031$\tablenotemark{c} & $0.144\pm0.011$\tablenotemark{c}\\[0.6em]
85~ & F10196+2149 & ~NGC 3221 & $~10:22:19.98~$ & $~+21:34:10.6~$ & ~ & $95$ & $29.43$ & $10.43\pm0.52$ & $20.96\pm1.05$ & $24.06\pm1.20$ & ~ & $110$ & $34.08$ & $12.52\pm0.82$ & $5.352\pm0.350$ & $1.809\pm0.120$\\[0.6em]
86~ & F10257-4339 & ~NGC 3256 & $~10:27:51.30~$ & $~-43:54:14.0~$ & ~ & $70$ & $12.96$ & $120.3\pm6.0$ & $135.4\pm6.8$ & $93.48\pm4.68$ & ~ & $85$ & $15.74$ & $33.91\pm2.21$ & $12.16\pm0.79$ & $3.929\pm0.242$\tablenotemark{c}\\[0.6em]
87~ & F10409-4556 & ~ESO 264-G036 & $~10:43:07.51~$ & $~-46:12:44.1~$ & ~ & $45$ & $20.92$ & $7.974\pm0.399$ & $13.09\pm0.65$ & $13.10\pm0.66$ & ~ & $60$ & $27.90$ & $6.560\pm0.429$ & $2.658\pm0.163$\tablenotemark{c} & $0.860\pm0.052$\tablenotemark{c}\\[0.6em]
88~ & F10567-4310 & ~ESO 264-G057 & $~10:59:01.70~$ & $~-43:26:25.2~$ & ~ & $40$ & $15.61$ & $6.910\pm0.346$ & $11.10\pm0.56$ & $10.41\pm0.52$ & ~ & $60$ & $23.42$ & $5.057\pm0.331$ & $2.124\pm0.131$\tablenotemark{c} & $0.690\pm0.043$\tablenotemark{c}\\[0.6em]
89~ & F10565+2448 & ~IRAS F10565+2448 & $~10:59:18.15~$ & $~+24:32:34.2~$ & ~ & $35$ & $25.05$ & $14.26\pm0.64$\tablenotemark{c} & $15.80\pm0.71$\tablenotemark{c} & $10.45\pm0.46$\tablenotemark{c} & ~ & $43$ & $30.77$ & $3.643\pm0.215$\tablenotemark{c} & $1.337\pm0.078$\tablenotemark{c} & $0.381\pm0.022$\tablenotemark{c}\\[0.6em]
90~ & F11011+4107 & ~MCG+07-23-019 & $~11:03:53.98~$ & $~+40:51:00.4~$ & ~ & $40$ & $28.62$ & $8.484\pm0.387$\tablenotemark{c} & $10.52\pm0.48$\tablenotemark{c} & $7.825\pm0.346$\tablenotemark{c} & ~ & $45$ & $32.20$ & $2.862\pm0.172$\tablenotemark{c} & $1.098\pm0.066$\tablenotemark{c} & $0.325\pm0.021$\tablenotemark{c}\\[0.6em]
91~ & F11186-0242 & ~CGCG 011-076 & $~11:21:12.24~$ & $~-02:59:02.5~$ & ~ & $40$ & $21.43$ & $6.460\pm0.295$\tablenotemark{c} & $8.954\pm0.405$\tablenotemark{c} & $7.885\pm0.349$\tablenotemark{c} & ~ & $40$ & $21.43$ & $3.521\pm0.209$\tablenotemark{c} & $1.382\pm0.080$\tablenotemark{c} & \nodata\\
91~ & F11186-0242 & ~2MASX J11210825-0259399 & $~11:21:08.29~$ & $~-02:59:39.2~$ & ~ & $27$ & $14.46$ & $0.281\pm0.018$\tablenotemark{c} & $0.520\pm0.026$\tablenotemark{c} & $0.427\pm0.021$\tablenotemark{c} & ~ & $23$ & $12.32$ & $0.265\pm0.016$\tablenotemark{c} & $0.121\pm0.009$\tablenotemark{c} & \nodata\\
91~ & F11186-0242 & ~IRGP J112110.3-025922 & $~11:21:10.26~$ & $~-02:59:20.8~$ & ~ & \nodata & \nodata & $6.742\pm0.295$\tablenotemark{c} & $9.474\pm0.406$\tablenotemark{c} & $8.312\pm0.350$\tablenotemark{c} & ~ & $100$ & $53.57$ & $3.795\pm0.252$ & $1.653\pm0.112$ & $0.562\pm0.042$\\[0.6em]
92~ & F11231+1456 & ~IC 2810 & $~11:25:45.07~$ & $~+14:40:36.0~$ & ~ & $30$ & $21.23$ & $5.703\pm0.255$\tablenotemark{c} & $7.671\pm0.341$\tablenotemark{c} & $6.251\pm0.267$\tablenotemark{c} & ~ & $44$ & $31.14$ & $2.713\pm0.162$\tablenotemark{c} & $1.142\pm0.068$\tablenotemark{c} & \nodata\\
92~ & F11231+1456 & ~MCG+03-29-044 & $~11:25:49.55~$ & $~+14:40:06.6~$ & ~ & $25$ & $17.70$ & $2.753\pm0.122$\tablenotemark{c} & $3.734\pm0.163$\tablenotemark{c} & $3.096\pm0.130$\tablenotemark{c} & ~ & $37$ & $26.19$ & $1.324\pm0.078$\tablenotemark{c} & $0.561\pm0.033$\tablenotemark{c} & \nodata\\
92~ & F11231+1456 & ~IRAS F11231+1456 & $~11:25:47.31~$ & $~+14:40:21.2~$ & ~ & \nodata & \nodata & $8.456\pm0.283$\tablenotemark{c} & $11.40\pm0.38$\tablenotemark{c} & $9.348\pm0.297$\tablenotemark{c} & ~ & $90$ & $63.70$ & $3.820\pm0.252$ & $1.610\pm0.108$ & $0.544\pm0.041$\\[0.6em]
93~ & F11255-4120 & ~ESO 319-G022 & $~11:27:54.18~$ & $~-41:36:51.7~$ & ~ & $40$ & $15.01$ & $9.086\pm0.414$\tablenotemark{c} & $10.53\pm0.48$\tablenotemark{c} & $7.785\pm0.344$\tablenotemark{c} & ~ & $50$ & $18.76$ & $3.088\pm0.186$\tablenotemark{c} & $1.144\pm0.070$\tablenotemark{c} & $0.319\pm0.021$\tablenotemark{c}\\[0.6em]
94~ & F11257+5850 & ~UGC 6471 & $~11:28:31.04~$ & $~+58:33:40.5~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
94~ & F11257+5850 & ~UGC 6472 & $~11:28:33.67~$ & $~+58:33:46.1~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
94~ & F11257+5850 & ~NGC 3690 & $~11:28:32.35~$ & $~+58:33:43.3~$ & ~ & $75$ & $18.07$ & $130.3\pm6.5$ & $118.3\pm5.9$ & $68.77\pm3.44$ & ~ & $90$ & $21.69$ & $21.85\pm1.42$ & $7.688\pm0.502$ & $2.273\pm0.149$\\[0.6em]
95~ & F11506-3851 & ~ESO 320-G030 & $~11:53:11.73~$ & $~-39:07:49.0~$ & ~ & $60$ & $11.72$ & $41.98\pm1.97$\tablenotemark{c} & $49.14\pm2.28$\tablenotemark{c} & $34.81\pm1.59$\tablenotemark{c} & ~ & $80$ & $15.63$ & $13.02\pm0.81$\tablenotemark{c} & $5.182\pm0.324$\tablenotemark{c} & $1.608\pm0.101$\tablenotemark{c}\\[0.6em]
96~ & F12043-3140 & ~MCG-05-29-016 & $~12:06:51.87~$ & $~-31:56:59.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
96~ & F12043-3140 & ~MCG-05-29-017 & $~12:06:51.70~$ & $~-31:56:46.4~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
96~ & F12043-3140 & ~ESO 440-IG058 & $~12:06:51.78~$ & $~-31:56:52.8~$ & ~ & $35$ & $18.16$ & $8.197\pm0.410$ & $10.89\pm0.54$ & $8.693\pm0.435$ & ~ & $50$ & $25.94$ & $3.607\pm0.238$ & $1.323\pm0.089$ & $0.388\pm0.028$\\[0.6em]
97~ & F12112+0305 & ~IRAS F12112+0305 & $~12:13:46.02~$ & $~+02:48:42.2~$ & ~ & $35$ & $50.07$ & $9.283\pm0.419$\tablenotemark{c} & $9.241\pm0.415$\tablenotemark{c} & $5.831\pm0.254$\tablenotemark{c} & ~ & $45$ & $64.38$ & $1.974\pm0.119$\tablenotemark{c} & $0.796\pm0.049$\tablenotemark{c} & $0.226\pm0.016$\tablenotemark{c}\\[0.6em]
98~ & F12116+5448 & ~NGC 4194 & $~12:14:09.71~$ & $~+54:31:35.5~$ & ~ & $50$ & $10.25$ & $26.20\pm1.21$\tablenotemark{c} & $26.14\pm1.20$\tablenotemark{c} & $16.60\pm0.75$\tablenotemark{c} & ~ & $60$ & $12.30$ & $5.315\pm0.324$\tablenotemark{c} & $1.867\pm0.115$\tablenotemark{c} & $0.549\pm0.034$\tablenotemark{c}\\[0.6em]
99~ & F12115-4656 & ~ESO 267-G030 & $~12:14:12.81~$ & $~-47:13:42.5~$ & ~ & $40$ & $18.04$ & $6.914\pm0.346$ & $10.26\pm0.51$ & $9.280\pm0.464$ & ~ & $60$ & $27.05$ & $4.509\pm0.272$\tablenotemark{c} & $1.757\pm0.107$\tablenotemark{c} & $0.598\pm0.035$\tablenotemark{c}\\[0.6em]
99~ & F12115-4656\tablenotemark{a} & ~ESO 267-G029 & $~12:13:52.28~$ & $~-47:16:25.4~$ & ~ & $50$ & $22.54$ & $5.725\pm0.287$ & $7.924\pm0.397$ & $7.143\pm0.358$ & ~ & $70$ & $31.56$ & $3.262\pm0.213$ & $1.350\pm0.083$\tablenotemark{c} & $0.441\pm0.028$\tablenotemark{c}\\[0.6em]
100~ & 12116-5615 & ~IRAS 12116-5615 & $~12:14:22.08~$ & $~-56:32:32.7~$ & ~ & $35$ & $20.58$ & $11.76\pm0.53$\tablenotemark{c} & $13.02\pm0.58$\tablenotemark{c} & $8.808\pm0.384$\tablenotemark{c} & ~ & $45$ & $26.46$ & $3.229\pm0.195$\tablenotemark{c} & $1.268\pm0.080$\tablenotemark{c} & $0.418\pm0.028$\tablenotemark{c}\\[0.6em]
101~ & F12224-0624 & ~IRAS F12224-0624 & $~12:25:03.90~$ & $~-06:40:52.1~$ & ~ & $35$ & $20.14$ & $7.145\pm0.323$\tablenotemark{c} & $7.761\pm0.348$\tablenotemark{c} & $5.079\pm0.221$\tablenotemark{c} & ~ & $65$ & $37.41$ & $1.972\pm0.122$\tablenotemark{c} & $0.785\pm0.050$\tablenotemark{c} & $0.271\pm0.019$\tablenotemark{c}\\[0.6em]
102~ & F12243-0036 & ~NGC 4418 & $~12:26:54.60~$ & $~-00:52:39.6~$ & ~ & $50$ & $8.799$ & $42.81\pm1.98$\tablenotemark{c} & $34.12\pm1.57$\tablenotemark{c} & $18.32\pm0.83$\tablenotemark{c} & ~ & $65$ & $11.44$ & $6.447\pm0.393$\tablenotemark{c} & $2.498\pm0.152$\tablenotemark{c} & $0.885\pm0.053$\tablenotemark{c}\\
102~ & F12243-0036 & ~MCG+00-32-013 & $~12:27:04.88~$ & $~-00:54:24.7~$ & ~ & $25$ & $4.400$ & $0.233\pm0.018$ & $0.337\pm0.021$ & $0.357\pm0.018$\tablenotemark{c} & ~ & $40$ & $7.039$ & $0.184\pm0.013$\tablenotemark{c} & $0.097\pm0.007$\tablenotemark{c} & $0.044\pm0.006$\tablenotemark{c}\\
102~ & F12243-0036 & ~KPG 337 & $~12:26:59.74~$ & $~-00:53:32.1~$ & ~ & \nodata & \nodata & $43.05\pm1.98$\tablenotemark{c} & $34.46\pm1.57$\tablenotemark{c} & $18.67\pm0.83$\tablenotemark{c} & ~ & \nodata & \nodata & $6.631\pm0.394$\tablenotemark{c} & $2.595\pm0.152$\tablenotemark{c} & $0.930\pm0.053$\tablenotemark{c}\\[0.6em]
103~ & F12540+5708 & ~UGC 08058 & $~12:56:14.25~$ & $~+56:52:24.8~$ & ~ & $35$ & $30.00$ & $34.87\pm1.59$\tablenotemark{c} & $30.41\pm1.37$\tablenotemark{c} & $16.93\pm0.74$\tablenotemark{c} & ~ & $50$ & $42.86$ & $5.685\pm0.343$\tablenotemark{c} & $2.007\pm0.123$\tablenotemark{c} & $0.597\pm0.036$\tablenotemark{c}\\[0.6em]
104~ & F12590+2934 & ~2MASX J13012450+2918306 & $~13:01:25.27~$ & $~+29:18:49.5~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
104~ & F12590+2934 & ~FIRST J130125.2+291849 & $~13:01:24.51~$ & $~+29:18:29.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
104~ & F12590+2934 & ~NGC 4922 & $~13:01:24.89~$ & $~+29:18:39.6~$ & ~ & $40$ & $20.54$ & $6.763\pm0.309$\tablenotemark{c} & $7.606\pm0.345$\tablenotemark{c} & $5.283\pm0.234$\tablenotemark{c} & ~ & $50$ & $25.67$ & $2.032\pm0.122$\tablenotemark{c} & $0.727\pm0.045$\tablenotemark{c} & $0.218\pm0.015$\tablenotemark{c}\\[0.6em]
105~ & F12592+0436 & ~CGCG 043-099 & $~13:01:50.28~$ & $~+04:20:00.8~$ & ~ & $35$ & $27.59$ & $6.538\pm0.295$\tablenotemark{c} & $8.455\pm0.379$\tablenotemark{c} & $6.675\pm0.291$\tablenotemark{c} & ~ & $60$ & $47.30$ & $2.808\pm0.171$\tablenotemark{c} & $1.055\pm0.065$\tablenotemark{c} & $0.315\pm0.020$\tablenotemark{c}\\[0.6em]
106~ & F12596-1529 & ~MCG-02-33-098SW & $~13:02:19.66~$ & $~-15:46:04.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
106~ & F12596-1529 & ~MCG-02-33-098NE & $~13:02:20.38~$ & $~-15:45:59.6~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
106~ & F12596-1529 & ~MCG-02-33-098 & $~13:02:20.02~$ & $~-15:46:01.8~$ & ~ & $40$ & $14.80$ & $7.534\pm0.377$ & $8.490\pm0.425$ & $5.962\pm0.299$ & ~ & $70$ & $25.89$ & $2.654\pm0.175$ & $1.061\pm0.072$ & $0.330\pm0.027$\\[0.6em]
107~ & F13001-2339 & ~ESO 507-G070 & $~13:02:52.42~$ & $~-23:55:17.8~$ & ~ & $43$ & $21.16$ & $16.32\pm0.75$\tablenotemark{c} & $16.90\pm0.77$\tablenotemark{c} & $10.66\pm0.47$\tablenotemark{c} & ~ & $55$ & $27.06$ & $3.747\pm0.228$\tablenotemark{c} & $1.405\pm0.087$\tablenotemark{c} & $0.451\pm0.029$\tablenotemark{c}\\[0.6em]
108~ & 13052-5711 & ~IRAS 13052-5711 & $~13:08:18.73~$ & $~-57:27:30.3~$ & ~ & $38$ & $18.72$ & $10.49\pm0.48$\tablenotemark{c} & $13.55\pm0.61$\tablenotemark{c} & $10.13\pm0.45$\tablenotemark{c} & ~ & $50$ & $24.63$ & $3.819\pm0.231$\tablenotemark{c} & $1.624\pm0.101$\tablenotemark{c} & $0.422\pm0.028$\tablenotemark{c}\\[0.6em]
109~ & F13126+2453 & ~IC 0860 & $~13:15:03.49~$ & $~+24:37:07.6~$ & ~ & $40$ & $10.78$ & $19.67\pm0.90$\tablenotemark{c} & $18.09\pm0.82$\tablenotemark{c} & $10.66\pm0.47$\tablenotemark{c} & ~ & $50$ & $13.48$ & $3.775\pm0.228$\tablenotemark{c} & $1.523\pm0.093$\tablenotemark{c} & $0.500\pm0.030$\tablenotemark{c}\\[0.6em]
110~ & 13120-5453 & ~IRAS 13120-5453 & $~13:15:06.37~$ & $~-55:09:22.5~$ & ~ & $50$ & $32.85$ & $50.72\pm2.35$\tablenotemark{c} & $55.02\pm2.53$\tablenotemark{c} & $34.97\pm1.58$\tablenotemark{c} & ~ & $60$ & $39.42$ & $12.33\pm0.75$\tablenotemark{c} & $4.396\pm0.268$\tablenotemark{c} & $1.340\pm0.079$\tablenotemark{c}\\[0.6em]
111~ & F13136+6223 & ~VV 250a & $~13:15:34.96~$ & $~+62:07:29.2~$ & ~ & $21$ & $13.55$ & $10.70\pm0.46$\tablenotemark{c} & $9.771\pm0.417$\tablenotemark{c} & $5.513\pm0.223$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
111~ & F13136+6223 & ~VV 250b & $~13:15:30.69~$ & $~+62:07:45.8~$ & ~ & $16$ & $10.32$ & $2.091\pm0.088$\tablenotemark{c} & $2.730\pm0.113$\tablenotemark{c} & $2.205\pm0.082$\tablenotemark{c} & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
111~ & F13136+6223 & ~VV 250 & $~13:15:32.82~$ & $~+62:07:37.4~$ & ~ & $50$ & $32.26$ & $11.71\pm0.59$ & $11.16\pm0.56$ & $6.728\pm0.337$ & ~ & $70$ & $45.17$ & $2.429\pm0.159$ & $0.875\pm0.059$ & $0.273\pm0.021$\\[0.6em]
112~ & F13182+3424 & ~UGC 08387 & $~13:20:35.37~$ & $~+34:08:22.2~$ & ~ & $45$ & $22.91$ & $21.74\pm1.00$\tablenotemark{c} & $25.82\pm1.18$\tablenotemark{c} & $18.08\pm0.81$\tablenotemark{c} & ~ & $65$ & $33.09$ & $6.356\pm0.393$\tablenotemark{c} & $2.345\pm0.146$\tablenotemark{c} & $0.646\pm0.041$\tablenotemark{c}\\[0.6em]
113~ & F13188+0036 & ~NGC 5104 & $~13:21:23.09~$ & $~+00:20:33.2~$ & ~ & $40$ & $16.97$ & $8.997\pm0.410$\tablenotemark{c} & $13.54\pm0.61$\tablenotemark{c} & $12.01\pm0.53$\tablenotemark{c} & ~ & $60$ & $25.45$ & $5.266\pm0.322$\tablenotemark{c} & $2.005\pm0.124$\tablenotemark{c} & $0.658\pm0.040$\tablenotemark{c}\\[0.6em]
114~ & F13197-1627 & ~MCG-03-34-064 & $~13:22:24.45~$ & $~-16:43:42.4~$ & ~ & $35$ & $13.49$ & $5.118\pm0.232$\tablenotemark{c} & $4.863\pm0.219$\tablenotemark{c} & $3.338\pm0.146$\tablenotemark{c} & ~ & $40$ & $15.42$ & $1.235\pm0.073$\tablenotemark{c} & $0.459\pm0.028$\tablenotemark{c} & $0.120\pm0.009$\tablenotemark{c}\\
114~ & F13197-1627 & ~MCG-03-34-063 & $~13:22:19.02~$ & $~-16:42:30.0~$ & ~ & $35$ & $13.49$ & $1.061\pm0.057$ & $1.588\pm0.084$ & $1.861\pm0.095$ & ~ & $55$ & $21.20$ & $1.205\pm0.080$ & $0.557\pm0.038$ & $0.210\pm0.015$\tablenotemark{c}\\
114~ & F13197-1627 & ~IRAS F13197-1627 & $~13:22:21.73~$ & $~-16:43:06.2~$ & ~ & \nodata & \nodata & $6.179\pm0.238$\tablenotemark{c} & $6.451\pm0.234$\tablenotemark{c} & $5.199\pm0.174$\tablenotemark{c} & ~ & \nodata & \nodata & $2.440\pm0.108$\tablenotemark{c} & $1.016\pm0.047$\tablenotemark{c} & $0.330\pm0.017$\tablenotemark{c}\\[0.6em]
115~ & F13229-2934 & ~NGC 5135 & $~13:25:44.02~$ & $~-29:50:00.4~$ & ~ & $70$ & $20.12$ & $21.44\pm1.07$ & $31.12\pm1.56$ & $26.86\pm1.34$ & ~ & $100$ & $28.75$ & $12.37\pm0.81$ & $5.058\pm0.333$ & $1.577\pm0.106$\\[0.6em]
116~ & 13242-5713 & ~ESO 173-G015 & $~13:27:23.79~$ & $~-57:29:21.8~$ & ~ & $70$ & $11.30$ & $97.67\pm4.89$ & $105.8\pm5.3$ & $71.63\pm3.58$ & ~ & $80$ & $12.92$ & $26.51\pm1.74$ & $9.706\pm0.642$ & $3.092\pm0.194$\tablenotemark{c}\\[0.6em]
117~ & F13301-2356 & ~IC 4280 & $~13:32:53.40~$ & $~-24:12:25.5~$ & ~ & $45$ & $17.41$ & $7.647\pm0.383$ & $12.97\pm0.65$ & $12.52\pm0.63$ & ~ & $65$ & $25.15$ & $5.631\pm0.369$ & $2.431\pm0.150$\tablenotemark{c} & $0.771\pm0.048$\tablenotemark{c}\\[0.6em]
118~ & F13362+4831 & ~KPG 388A & $~13:38:17.25~$ & $~+48:16:32.9~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
118~ & F13362+4831 & ~KPG 388B & $~13:38:17.79~$ & $~+48:16:41.6~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
118~ & F13362+4831 & ~NGC 5256 & $~13:38:17.52~$ & $~+48:16:37.2~$ & ~ & $40$ & $23.68$ & $8.113\pm0.406$ & $9.692\pm0.485$ & $7.069\pm0.354$ & ~ & $60$ & $35.52$ & $2.757\pm0.182$ & $1.070\pm0.073$ & $0.336\pm0.026$\\[0.6em]
119~ & F13373+0105 & ~NGC 5258 & $~13:39:57.72~$ & $~+00:49:53.0~$ & ~ & $45$ & $22.65$ & $7.311\pm0.366$ & $11.55\pm0.58$ & $11.03\pm0.55$ & ~ & $45$ & $22.65$ & $4.933\pm0.323$ & $1.954\pm0.129$ & $0.670\pm0.039$\tablenotemark{c}\\
119~ & F13373+0105 & ~NGC 5257 & $~13:39:52.95~$ & $~+00:50:25.9~$ & ~ & $43$ & $21.64$ & $6.664\pm0.334$ & $10.04\pm0.50$ & $9.350\pm0.468$ & ~ & $45$ & $22.65$ & $4.175\pm0.273$ & $1.649\pm0.109$ & $0.645\pm0.037$\tablenotemark{c}\\
119~ & F13373+0105 & ~Arp 240 & $~13:39:55.34~$ & $~+00:50:09.5~$ & ~ & \nodata & \nodata & $13.98\pm0.50$ & $21.58\pm0.77$ & $20.37\pm0.72$ & ~ & $90$ & $45.29$ & $9.434\pm0.615$ & $3.759\pm0.246$ & $1.259\pm0.084$\\[0.6em]
120~ & F13428+5608 & ~UGC 08696 & $~13:44:42.12~$ & $~+55:53:13.1~$ & ~ & $35$ & $27.25$ & $24.46\pm1.11$\tablenotemark{c} & $22.32\pm1.00$\tablenotemark{c} & $12.74\pm0.56$\tablenotemark{c} & ~ & $55$ & $42.82$ & $4.177\pm0.252$\tablenotemark{c} & $1.531\pm0.094$\tablenotemark{c} & $0.427\pm0.026$\tablenotemark{c}\\[0.6em]
121~ & F13470+3530 & ~UGC 08739 & $~13:49:13.94~$ & $~+35:15:26.2~$ & ~ & $60$ & $22.89$ & $8.163\pm0.409$ & $14.94\pm0.75$ & $15.87\pm0.79$ & ~ & $80$ & $30.52$ & $8.243\pm0.540$ & $3.405\pm0.225$ & $1.162\pm0.073$\tablenotemark{c}\\[0.6em]
122~ & F13478-4848 & ~ESO 221-IG010 & $~13:50:56.92~$ & $~-49:03:18.8~$ & ~ & $55$ & $16.43$ & $15.78\pm0.79$ & $21.63\pm1.08$ & $17.97\pm0.90$ & ~ & $75$ & $22.40$ & $7.116\pm0.465$ & $2.771\pm0.183$ & $0.917\pm0.066$\\[0.6em]
123~ & F13497+0220 & ~NGC 5331S & $~13:52:16.21~$ & $~+02:06:05.1~$ & ~ & $17$ & $12.32$ & $6.750\pm0.287$\tablenotemark{c} & $10.04\pm0.42$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
123~ & F13497+0220 & ~NGC 5331N & $~13:52:16.43~$ & $~+02:06:30.9~$ & ~ & $13$ & $9.151$ & $1.496\pm0.061$\tablenotemark{c} & $2.538\pm0.101$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
123~ & F13497+0220 & ~NGC 5331 & $~13:52:16.32~$ & $~+02:06:18.0~$ & ~ & $50$ & $35.20$ & $7.484\pm0.375$ & $11.27\pm0.56$ & $10.31\pm0.52$ & ~ & $80$ & $56.32$ & $5.010\pm0.329$ & $1.892\pm0.126$ & $0.673\pm0.044$\tablenotemark{c}\\[0.6em]
124~ & F13564+3741 & ~NGC 5395 & $~13:58:37.96~$ & $~+37:25:28.1~$ & ~ & $82$ & $22.78$ & $4.972\pm0.251$ & $10.61\pm0.53$ & $14.71\pm0.74$ & ~ & $88$ & $24.45$ & $8.647\pm0.562$ & $3.819\pm0.249$ & $1.370\pm0.090$\\
124~ & F13564+3741 & ~NGC 5394 & $~13:58:33.64~$ & $~+37:27:12.9~$ & ~ & $37$ & $10.28$ & $7.904\pm0.358$\tablenotemark{c} & $10.11\pm0.46$\tablenotemark{c} & $7.938\pm0.348$\tablenotemark{c} & ~ & $42$ & $11.67$ & $3.255\pm0.191$\tablenotemark{c} & $1.273\pm0.073$\tablenotemark{c} & $0.404\pm0.023$\tablenotemark{c}\\
124~ & F13564+3741 & ~Arp 84 & $~13:58:35.80~$ & $~+37:26:20.5~$ & ~ & \nodata & \nodata & $12.88\pm0.44$\tablenotemark{c} & $20.72\pm0.70$\tablenotemark{c} & $22.65\pm0.81$\tablenotemark{c} & ~ & $140$ & $38.89$ & $11.93\pm0.78$ & $5.187\pm0.338$ & $1.856\pm0.122$\\[0.6em]
125~ & F14179+4927 & ~CGCG 247-020 & $~14:19:43.27~$ & $~+49:14:11.9~$ & ~ & $35$ & $19.36$ & $6.514\pm0.326$ & $7.450\pm0.373$ & $4.904\pm0.246$ & ~ & $45$ & $24.89$ & $1.789\pm0.120$ & $0.688\pm0.048$ & $0.175\pm0.015$\\[0.6em]
126~ & F14280+3126 & ~NGC 5653W & $~14:30:09.67~$ & $~+31:12:56.7~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
126~ & F14280+3126 & ~NGC 5653E & $~14:30:10.44~$ & $~+31:12:55.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
126~ & F14280+3126 & ~NGC 5653 & $~14:30:10.44~$ & $~+31:12:55.8~$ & ~ & $50$ & $14.25$ & $15.03\pm0.69$\tablenotemark{c} & $22.88\pm1.05$\tablenotemark{c} & $21.09\pm0.95$\tablenotemark{c} & ~ & $70$ & $19.95$ & $8.748\pm0.538$\tablenotemark{c} & $3.369\pm0.207$\tablenotemark{c} & $0.994\pm0.062$\tablenotemark{c}\\[0.6em]
127~ & F14348-1447 & ~IRAS F14378-1447 SW & $~14:37:38.28~$ & $~-15:00:24.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
127~ & F14348-1447 & ~IRAS F14378-1447 NE & $~14:37:38.40~$ & $~-15:00:21.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
127~ & F14348-1447 & ~IRAS F14348-1447 & $~14:37:38.29~$ & $~-15:00:24.2~$ & ~ & $35$ & $56.05$ & $8.260\pm0.373$\tablenotemark{c} & $8.385\pm0.376$\tablenotemark{c} & $5.475\pm0.239$\tablenotemark{c} & ~ & $45$ & $72.06$ & $1.967\pm0.117$\tablenotemark{c} & $0.728\pm0.044$\tablenotemark{c} & $0.217\pm0.014$\tablenotemark{c}\\[0.6em]
128~ & F14378-3651 & ~IRAS F14378-3651 & $~14:40:59.04~$ & $~-37:04:32.0~$ & ~ & $28$ & $37.52$ & $6.857\pm0.305$\tablenotemark{c} & $6.661\pm0.294$\tablenotemark{c} & $3.917\pm0.167$\tablenotemark{c} & ~ & $30$ & $40.20$ & $1.376\pm0.076$\tablenotemark{c} & $0.547\pm0.030$\tablenotemark{c} & $0.158\pm0.010$\tablenotemark{c}\\[0.6em]
129~ & F14423-2039 & ~NGC 5734 & $~14:45:09.04~$ & $~-20:52:13.2~$ & ~ & $55$ & $17.39$ & $10.70\pm0.54$ & $17.42\pm0.87$ & $16.78\pm0.84$ & ~ & $70$ & $22.13$ & $7.553\pm0.492$ & $2.899\pm0.189$ & $0.988\pm0.060$\tablenotemark{c}\\
129~ & F14423-2039 & ~NGC 5743 & $~14:45:11.02~$ & $~-20:54:48.6~$ & ~ & $45$ & $14.22$ & $6.246\pm0.313$ & $9.899\pm0.495$ & $9.151\pm0.458$ & ~ & $60$ & $18.97$ & $4.055\pm0.264$ & $1.731\pm0.105$\tablenotemark{c} & $0.593\pm0.036$\tablenotemark{c}\\
129~ & F14423-2039 & ~IRGP J144510.0-205331 & $~14:45:10.02~$ & $~-20:53:30.9~$ & ~ & \nodata & \nodata & $16.94\pm0.62$ & $27.32\pm1.00$ & $25.93\pm0.96$ & ~ & \nodata & \nodata & $11.61\pm0.56$ & $4.630\pm0.217$\tablenotemark{c} & $1.582\pm0.070$\tablenotemark{c}\\[0.6em]
130~ & F14547+2449 & ~VV 340a & $~14:57:00.70~$ & $~+24:37:05.8~$ & ~ & $25$ & $17.76$ & $7.488\pm0.375$ & $12.28\pm0.61$ & $11.16\pm0.56$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
130~ & F14547+2449 & ~VV 340b & $~14:57:00.32~$ & $~+24:36:24.6~$ & ~ & $19$ & $13.49$ & $1.068\pm0.054$ & $1.873\pm0.094$ & $1.975\pm0.099$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
130~ & F14547+2449 & ~VV 340 & $~14:57:00.51~$ & $~+24:36:45.2~$ & ~ & $50$ & $35.51$ & $8.788\pm0.440$ & $14.70\pm0.74$ & $13.89\pm0.69$ & ~ & $80$ & $56.82$ & $6.588\pm0.432$ & $2.617\pm0.173$ & $0.911\pm0.062$\\[0.6em]
131~ & F14544-4255 & ~IC 4518A & $~14:57:41.22~$ & $~-43:07:55.8~$ & ~ & $24$ & $9.018$ & $4.835\pm0.242$ & $5.842\pm0.292$ & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
131~ & F14544-4255 & ~IC 4518B & $~14:57:45.33~$ & $~-43:07:57.0~$ & ~ & $30$ & $11.27$ & $4.503\pm0.202$\tablenotemark{c} & $7.678\pm0.341$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
131~ & F14544-4255 & ~IC 4518 & $~14:57:43.27~$ & $~-43:07:56.3~$ & ~ & $65$ & $24.42$ & $9.106\pm0.457$ & $12.89\pm0.65$ & $12.29\pm0.62$ & ~ & $90$ & $33.82$ & $6.015\pm0.394$ & $2.427\pm0.161$ & $0.803\pm0.056$\\[0.6em]
132~ & F15107+0724 & ~CGCG 049-057 & $~15:13:13.07~$ & $~+07:13:32.1~$ & ~ & $50$ & $15.44$ & $27.65\pm1.28$\tablenotemark{c} & $31.67\pm1.45$\tablenotemark{c} & $21.83\pm0.99$\tablenotemark{c} & ~ & $80$ & $24.71$ & $8.430\pm0.528$\tablenotemark{c} & $3.225\pm0.204$\tablenotemark{c} & $1.059\pm0.068$\tablenotemark{c}\\[0.6em]
133~ & F15163+4255 & ~VV 705 NED01 & $~15:18:06.14~$ & $~+42:44:45.0~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
133~ & F15163+4255 & ~VV 705 NED02 & $~15:18:06.34~$ & $~+42:44:38.1~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
133~ & F15163+4255 & ~VV 705 & $~15:18:06.24~$ & $~+42:44:41.5~$ & ~ & $35$ & $28.71$ & $9.027\pm0.452$ & $9.120\pm0.456$ & $5.581\pm0.279$ & ~ & $50$ & $41.02$ & $2.284\pm0.137$\tablenotemark{c} & $0.863\pm0.053$\tablenotemark{c} & $0.254\pm0.016$\tablenotemark{c}\\[0.6em]
134~ & 15206-6256 & ~ESO 099-G004 & $~15:24:57.98~$ & $~-63:07:29.4~$ & ~ & $35$ & $21.94$ & $12.54\pm0.57$\tablenotemark{c} & $14.61\pm0.66$\tablenotemark{c} & $10.87\pm0.47$\tablenotemark{c} & ~ & $45$ & $28.21$ & $3.970\pm0.242$\tablenotemark{c} & $1.674\pm0.109$\tablenotemark{c} & $0.505\pm0.039$\tablenotemark{c}\\[0.6em]
135~ & F15250+3608 & ~IRAS F15250+3608 & $~15:26:59.42~$ & $~+35:58:37.8~$ & ~ & $35$ & $38.71$ & $7.158\pm0.324$\tablenotemark{c} & $5.787\pm0.260$\tablenotemark{c} & $3.031\pm0.133$\tablenotemark{c} & ~ & $40$ & $44.23$ & $1.034\pm0.061$\tablenotemark{c} & $0.385\pm0.023$\tablenotemark{c} & $0.124\pm0.008$\tablenotemark{c}\\[0.6em]
136~ & F15276+1309 & ~NGC 5936 & $~15:30:00.85~$ & $~+12:59:22.1~$ & ~ & $50$ & $15.83$ & $10.75\pm0.54$ & $16.34\pm0.82$ & $14.97\pm0.75$ & ~ & $70$ & $22.16$ & $6.603\pm0.431$ & $2.715\pm0.167$\tablenotemark{c} & $0.870\pm0.056$\tablenotemark{c}\\[0.6em]
137~ & F15327+2340 & ~UGC 09913 & $~15:34:57.23~$ & $~+23:30:11.3~$ & ~ & $70$ & $28.78$ & $139.2\pm6.6$\tablenotemark{c} & \nodata & $86.32\pm3.99$\tablenotemark{c} & ~ & $90$ & $37.00$ & $30.87\pm1.92$\tablenotemark{c} & $12.80\pm0.80$\tablenotemark{c} & $3.865\pm0.240$\tablenotemark{c}\\[0.6em]
138~ & F15437+0234 & ~NGC 5990 & $~15:46:16.41~$ & $~+02:24:55.6~$ & ~ & $40$ & $12.18$ & $12.06\pm0.60$ & $16.81\pm0.84$ & $14.25\pm0.71$ & ~ & $60$ & $18.27$ & $6.071\pm0.398$ & $2.435\pm0.150$\tablenotemark{c} & $0.831\pm0.050$\tablenotemark{c}\\[0.6em]
139~ & F16030+2040 & ~NGC 6052 & $~16:05:12.87~$ & $~+20:32:33.0~$ & ~ & $45$ & $16.41$ & $7.689\pm0.385$ & $10.16\pm0.51$ & $8.128\pm0.407$ & ~ & $60$ & $21.87$ & $3.317\pm0.218$ & $1.412\pm0.088$\tablenotemark{c} & $0.483\pm0.031$\tablenotemark{c}\\[0.6em]
140~ & F16104+5235 & ~NGC 6090 & $~16:11:40.84~$ & $~+52:27:27.2~$ & ~ & $35$ & $21.92$ & $7.800\pm0.352$\tablenotemark{c} & $9.269\pm0.416$\tablenotemark{c} & $7.033\pm0.307$\tablenotemark{c} & ~ & $55$ & $34.45$ & $2.666\pm0.161$\tablenotemark{c} & $1.028\pm0.063$\tablenotemark{c} & $0.288\pm0.019$\tablenotemark{c}\\[0.6em]
141~ & F16164-0746 & ~IRAS F16164-0746 & $~16:19:11.75~$ & $~-07:54:03.0~$ & ~ & $40$ & $23.52$ & $13.29\pm0.61$\tablenotemark{c} & $15.03\pm0.68$\tablenotemark{c} & $10.21\pm0.45$\tablenotemark{c} & ~ & $60$ & $35.28$ & $3.581\pm0.220$\tablenotemark{c} & $1.266\pm0.080$\tablenotemark{c} & $0.407\pm0.028$\tablenotemark{c}\\[0.6em]
142~ & F16284+0411 & ~CGCG 052-037 & $~16:30:56.53~$ & $~+04:04:58.7~$ & ~ & $40$ & $21.87$ & $8.910\pm0.406$\tablenotemark{c} & $12.17\pm0.55$\tablenotemark{c} & $9.839\pm0.435$\tablenotemark{c} & ~ & $40$ & $21.87$ & $3.771\pm0.224$\tablenotemark{c} & \nodata & \nodata\\
142~ & F16284+0411 & ~2MASX J16305326+0404243 & $~16:30:53.25~$ & $~+04:04:23.9~$ & ~ & $20$ & $10.94$ & $0.241\pm0.013$\tablenotemark{c} & $0.285\pm0.015$\tablenotemark{c} & $0.204\pm0.010$\tablenotemark{c} & ~ & $20$ & $10.94$ & $0.111\pm0.008$\tablenotemark{c} & \nodata & \nodata\\
142~ & F16284+0411 & ~IRGP J163054.9+040441 & $~16:30:54.89~$ & $~+04:04:41.3~$ & ~ & \nodata & \nodata & $9.151\pm0.406$\tablenotemark{c} & $12.46\pm0.55$\tablenotemark{c} & $10.04\pm0.44$\tablenotemark{c} & ~ & $70$ & $38.28$ & $3.618\pm0.240$ & $1.423\pm0.096$ & $0.492\pm0.036$\\[0.6em]
143~ & 16304-6030 & ~NGC 6156 & $~16:34:52.55~$ & $~-60:37:08.0~$ & ~ & $80$ & $18.23$ & $21.20\pm1.06$ & $32.32\pm1.62$ & $29.29\pm1.47$ & ~ & $100$ & $22.79$ & $12.91\pm0.84$ & $5.096\pm0.334$ & $1.678\pm0.112$\\[0.6em]
144~ & F16330-6820 & ~2MASX J16381190-6826080 & $~16:38:11.85~$ & $~-68:26:08.2~$ & ~ & $40$ & $37.54$ & $9.407\pm0.429$\tablenotemark{c} & $13.21\pm0.60$\tablenotemark{c} & $10.62\pm0.47$\tablenotemark{c} & ~ & $55$ & $51.62$ & $4.374\pm0.266$\tablenotemark{c} & $1.729\pm0.107$\tablenotemark{c} & $0.527\pm0.033$\tablenotemark{c}\\
144~ & F16330-6820 & ~2MASX J16381338-6827170 & $~16:38:13.43~$ & $~-68:27:16.6~$ & ~ & $18$ & $16.89$ & $0.037\pm0.007$ & $0.110\pm0.009$ & $0.125\pm0.008$ & ~ & $25$ & $23.46$ & $0.128\pm0.012$ & $0.058\pm0.008$ & $0.024\pm0.005$\\
144~ & F16330-6820 & ~ESO 069-IG006 & $~16:38:12.64~$ & $~-68:26:42.3~$ & ~ & \nodata & \nodata & $9.444\pm0.429$\tablenotemark{c} & $13.32\pm0.60$\tablenotemark{c} & $10.75\pm0.47$\tablenotemark{c} & ~ & \nodata & \nodata & $4.501\pm0.266$\tablenotemark{c} & $1.788\pm0.107$\tablenotemark{c} & $0.551\pm0.033$\tablenotemark{c}\\[0.6em]
145~ & F16399-0937 & ~IRAS F16399-0937 & $~16:42:40.11~$ & $~-09:43:13.7~$ & ~ & $55$ & $32.37$ & $9.368\pm0.436$\tablenotemark{c} & $10.80\pm0.50$\tablenotemark{c} & $8.302\pm0.379$\tablenotemark{c} & ~ & $60$ & $35.31$ & $3.527\pm0.218$\tablenotemark{c} & $1.333\pm0.088$\tablenotemark{c} & $0.435\pm0.034$\tablenotemark{c}\\[0.6em]
146~ & F16443-2915 & ~ESO 453-G005 & $~16:47:31.09~$ & $~-29:21:21.6~$ & ~ & $35$ & $16.36$ & $12.19\pm0.55$\tablenotemark{c} & $13.95\pm0.63$\tablenotemark{c} & $10.04\pm0.44$\tablenotemark{c} & ~ & $55$ & $25.70$ & $4.150\pm0.252$\tablenotemark{c} & $1.635\pm0.101$\tablenotemark{c} & $0.575\pm0.035$\tablenotemark{c}\\
146~ & F16443-2915 & ~2MASX J16472937-2919067 & $~16:47:29.34~$ & $~-29:19:06.8~$ & ~ & $30$ & $14.02$ & $1.645\pm0.077$\tablenotemark{c} & $2.585\pm0.117$\tablenotemark{c} & $2.569\pm0.112$\tablenotemark{c} & ~ & $50$ & $23.37$ & $1.206\pm0.074$\tablenotemark{c} & $0.539\pm0.035$\tablenotemark{c} & $0.199\pm0.015$\tablenotemark{c}\\
146~ & F16443-2915 & ~IRGP J164730.2-292014 & $~16:47:30.21~$ & $~-29:20:14.2~$ & ~ & \nodata & \nodata & $13.83\pm0.56$\tablenotemark{c} & $16.54\pm0.64$\tablenotemark{c} & $12.61\pm0.45$\tablenotemark{c} & ~ & \nodata & \nodata & $5.356\pm0.262$\tablenotemark{c} & $2.175\pm0.107$\tablenotemark{c} & $0.773\pm0.038$\tablenotemark{c}\\[0.6em]
147~ & F16504+0228 & ~NGC 6240 & $~16:52:58.90~$ & $~+02:24:03.3~$ & ~ & $45$ & $24.11$ & $26.48\pm1.22$\tablenotemark{c} & $28.03\pm1.28$\tablenotemark{c} & $19.00\pm0.85$\tablenotemark{c} & ~ & $80$ & $42.86$ & $7.026\pm0.437$\tablenotemark{c} & $2.834\pm0.177$\tablenotemark{c} & $0.874\pm0.056$\tablenotemark{c}\\[0.6em]
148~ & F16516-0948 & ~IRAS F16516-0948 & $~16:54:23.72~$ & $~-09:53:20.9~$ & ~ & $45$ & $22.32$ & $5.698\pm0.286$ & $8.243\pm0.413$ & $7.099\pm0.356$ & ~ & $55$ & $27.28$ & $3.353\pm0.203$\tablenotemark{c} & $1.232\pm0.079$\tablenotemark{c} & $0.434\pm0.030$\tablenotemark{c}\\[0.6em]
149~ & F16577+5900 & ~NGC 6286 & $~16:58:31.63~$ & $~+58:56:13.3~$ & ~ & $55$ & $22.37$ & $10.73\pm0.54$ & $19.32\pm0.97$ & $19.71\pm0.99$ & ~ & $50$ & $20.34$ & $9.311\pm0.611$ & $3.969\pm0.239$\tablenotemark{c} & $1.307\pm0.075$\tablenotemark{c}\\
149~ & F16577+5900 & ~NGC 6285 & $~16:58:23.99~$ & $~+58:57:21.7~$ & ~ & $35$ & $14.24$ & $2.210\pm0.100$\tablenotemark{c} & $3.206\pm0.144$\tablenotemark{c} & $2.998\pm0.131$\tablenotemark{c} & ~ & $40$ & $16.27$ & $1.435\pm0.086$\tablenotemark{c} & $0.556\pm0.034$\tablenotemark{c} & $0.189\pm0.013$\tablenotemark{c}\\
149~ & F16577+5900 & ~Arp 293 & $~16:58:27.81~$ & $~+58:56:47.5~$ & ~ & \nodata & \nodata & $12.94\pm0.55$\tablenotemark{c} & $22.53\pm0.98$\tablenotemark{c} & $22.71\pm0.99$\tablenotemark{c} & ~ & $130$ & $52.88$ & $11.60\pm0.76$ & $4.599\pm0.303$ & $1.495\pm0.101$\\[0.6em]
150~ & F17132+5313 & ~ & $~17:14:19.79~$ & $~+53:10:29.0~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
150~ & F17132+5313 & ~ & $~17:14:20.45~$ & $~+53:10:32.1~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
150~ & F17132+5313 & ~IRAS F17132+5313 & $~17:14:20.45~$ & $~+53:10:31.6~$ & ~ & $35$ & $35.65$ & $6.210\pm0.311$ & $6.980\pm0.349$ & $5.474\pm0.239$\tablenotemark{c} & ~ & $55$ & $56.02$ & $2.009\pm0.122$\tablenotemark{c} & $0.780\pm0.048$\tablenotemark{c} & $0.226\pm0.016$\tablenotemark{c}\\[0.6em]
151~ & F17138-1017 & ~IRAS F17138-1017 & $~17:16:35.68~$ & $~-10:20:40.5~$ & ~ & $50$ & $19.68$ & $18.51\pm0.86$\tablenotemark{c} & $21.72\pm1.00$\tablenotemark{c} & $15.62\pm0.70$\tablenotemark{c} & ~ & $60$ & $23.62$ & $5.423\pm0.332$\tablenotemark{c} & $1.875\pm0.117$\tablenotemark{c} & $0.531\pm0.035$\tablenotemark{c}\\[0.6em]
152~ & F17207-0014 & ~IRAS F17207-0014 & $~17:23:21.97~$ & $~-00:17:00.7~$ & ~ & $40$ & $35.31$ & $38.09\pm1.74$\tablenotemark{c} & $37.91\pm1.72$\tablenotemark{c} & $23.07\pm1.02$\tablenotemark{c} & ~ & $55$ & $48.56$ & $7.959\pm0.485$\tablenotemark{c} & $2.907\pm0.180$\tablenotemark{c} & $0.890\pm0.054$\tablenotemark{c}\\[0.6em]
153~ & F17222-5953 & ~ESO 138-G027 & $~17:26:43.35~$ & $~-59:55:55.2~$ & ~ & $35$ & $16.00$ & $9.930\pm0.497$ & $11.00\pm0.55$ & $8.861\pm0.386$\tablenotemark{c} & ~ & $55$ & $25.14$ & $3.340\pm0.202$\tablenotemark{c} & $1.240\pm0.077$\tablenotemark{c} & $0.370\pm0.025$\tablenotemark{c}\\[0.6em]
154~ & F17530+3447 & ~UGC 11041 & $~17:54:51.82~$ & $~+34:46:34.2~$ & ~ & $45$ & $16.36$ & $7.636\pm0.382$ & $11.71\pm0.59$ & $10.97\pm0.55$ & ~ & $60$ & $21.82$ & $5.299\pm0.322$\tablenotemark{c} & $2.103\pm0.130$\tablenotemark{c} & $0.689\pm0.042$\tablenotemark{c}\\[0.6em]
155~ & F17548+2401 & ~CGCG 141-034 & $~17:56:56.65~$ & $~+24:01:02.0~$ & ~ & $35$ & $15.24$ & $8.282\pm0.374$\tablenotemark{c} & $10.45\pm0.47$\tablenotemark{c} & $7.845\pm0.342$\tablenotemark{c} & ~ & $60$ & $26.12$ & $2.961\pm0.183$\tablenotemark{c} & $0.998\pm0.064$\tablenotemark{c} & $0.302\pm0.021$\tablenotemark{c}\\[0.6em]
156~ & 17578-0400 & ~IRAS 17578-0400 & $~18:00:31.86~$ & $~-04:00:53.4~$ & ~ & $38$ & $12.34$ & $33.39\pm1.52$\tablenotemark{c} & $36.93\pm1.67$\tablenotemark{c} & $25.04\pm1.10$\tablenotemark{c} & ~ & $40$ & $12.99$ & $8.913\pm0.529$\tablenotemark{c} & $3.443\pm0.200$\tablenotemark{c} & $1.091\pm0.062$\tablenotemark{c}\\
156~ & 17578-0400 & ~2MASX J18003399-0401443 & $~18:00:34.08~$ & $~-04:01:43.9~$ & ~ & $25$ & $8.121$ & $1.889\pm0.084$\tablenotemark{c} & $2.767\pm0.121$\tablenotemark{c} & $2.520\pm0.106$\tablenotemark{c} & ~ & $27$ & $8.770$ & $1.313\pm0.072$\tablenotemark{c} & $0.531\pm0.032$\tablenotemark{c} & $0.187\pm0.012$\tablenotemark{c}\\
156~ & 17578-0400 & ~2MASX J18002449-0401023 & $~18:00:24.29~$ & $~-04:01:03.8~$ & ~ & $30$ & $9.745$ & $2.356\pm0.119$ & $3.177\pm0.160$ & $2.596\pm0.131$ & ~ & $45$ & $14.62$ & $1.292\pm0.080$\tablenotemark{c} & $0.575\pm0.039$\tablenotemark{c} & $0.188\pm0.016$\tablenotemark{c}\\
156~ & 17578-0400 & ~2MASX J18003399-0401443 & $~18:00:32.49~$ & $~-04:01:13.1~$ & ~ & $65$ & $21.11$ & $32.34\pm1.62$ & $36.60\pm1.83$ & $24.98\pm1.25$ & ~ & $70$ & $22.74$ & $9.824\pm0.647$ & $3.725\pm0.247$ & $1.118\pm0.077$\\
156~ & 17578-0400 & ~IRGP J1800301-040113 & $~18:00:28.61~$ & $~-04:01:16.3~$ & ~ & \nodata & \nodata & $34.70\pm1.62$ & $39.78\pm1.84$ & $27.58\pm1.26$ & ~ & \nodata & \nodata & $11.12\pm0.65$\tablenotemark{c} & $4.300\pm0.250$\tablenotemark{c} & $1.306\pm0.078$\tablenotemark{c}\\[0.6em]
157~ & 18090+0130 & ~2MASX J18113842+0131397 & $~18:11:38.42~$ & $~+01:31:40.3~$ & ~ & $40$ & $24.55$ & $7.775\pm0.354$\tablenotemark{c} & $11.32\pm0.51$\tablenotemark{c} & $9.853\pm0.436$\tablenotemark{c} & ~ & $50$ & $30.69$ & $3.802\pm0.229$\tablenotemark{c} & $1.451\pm0.090$\tablenotemark{c} & $0.465\pm0.030$\tablenotemark{c}\\
157~ & 18090+0130 & ~2MASX J18113342+0131427 & $~18:11:33.41~$ & $~+01:31:42.4~$ & ~ & $25$ & $15.34$ & $2.136\pm0.095$\tablenotemark{c} & $2.865\pm0.125$\tablenotemark{c} & $2.389\pm0.101$\tablenotemark{c} & ~ & $40$ & $24.55$ & $1.208\pm0.078$\tablenotemark{c} & $0.418\pm0.029$\tablenotemark{c} & $0.124\pm0.015$\tablenotemark{c}\\
157~ & 18090+0130 & ~IRAS 18090+0130 & $~18:11:35.91~$ & $~+01:31:41.3~$ & ~ & \nodata & \nodata & $9.912\pm0.367$\tablenotemark{c} & $14.19\pm0.53$\tablenotemark{c} & $12.24\pm0.45$\tablenotemark{c} & ~ & \nodata & \nodata & $5.010\pm0.242$\tablenotemark{c} & $1.869\pm0.094$\tablenotemark{c} & $0.590\pm0.033$\tablenotemark{c}\\[0.6em]
158~ & F18131+6820 & ~NGC 6621 & $~18:12:55.39~$ & $~+68:21:48.2~$ & ~ & $19$ & $8.511$ & $8.536\pm0.366$\tablenotemark{c} & $11.77\pm0.50$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
158~ & F18131+6820 & ~NGC 6621SE & $~18:12:58.52~$ & $~+68:21:29.4~$ & ~ & $9$ & $4.032$ & $0.273\pm0.011$\tablenotemark{c} & $0.571\pm0.020$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
158~ & F18131+6820 & ~NGC 6622 & $~18:12:59.68~$ & $~+68:21:15.1~$ & ~ & $9$ & $4.032$ & $0.110\pm0.005$\tablenotemark{c} & $0.252\pm0.010$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
158~ & F18131+6820 & ~Arp 81 & $~18:12:57.46~$ & $~+68:21:38.7~$ & ~ & $70$ & $31.36$ & $8.257\pm0.414$ & $12.08\pm0.60$ & $11.24\pm0.56$ & ~ & $85$ & $38.08$ & $5.331\pm0.350$ & $2.159\pm0.143$ & $0.661\pm0.048$\\[0.6em]
159~ & F18093-5744 & ~IC 4687 & $~18:13:39.80~$ & $~-57:43:30.7~$ & ~ & $21$ & $7.809$ & $16.56\pm0.72$\tablenotemark{c} & $19.76\pm0.84$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
159~ & F18093-5744 & ~IC 4686 & $~18:13:38.77~$ & $~-57:43:57.3~$ & ~ & $13$ & $4.834$ & $2.821\pm0.115$\tablenotemark{c} & $2.559\pm0.102$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
159~ & F18093-5744 & ~IC 4689 & $~18:13:40.38~$ & $~-57:44:54.3~$ & ~ & $35$ & $13.01$ & $5.817\pm0.263$\tablenotemark{c} & $7.494\pm0.336$\tablenotemark{c} & $5.616\pm0.245$\tablenotemark{c} & ~ & $38$ & $14.13$ & $2.154\pm0.127$\tablenotemark{c} & $0.807\pm0.047$\tablenotemark{c} & $0.252\pm0.017$\tablenotemark{c}\\
159~ & F18093-5744 & ~KTS 57 & $~18:13:38.91~$ & $~-57:43:24.7~$ & ~ & $57$ & $21.20$ & $17.51\pm0.88$ & $20.08\pm1.00$ & $14.44\pm0.72$ & ~ & $55$ & $20.45$ & $5.488\pm0.360$ & $2.026\pm0.135$ & $0.585\pm0.041$\\
159~ & F18093-5744 & ~IRAS F18093-5744 & $~18:13:39.56~$ & $~-57:44:00.9~$ & ~ & $90$ & $33.47$ & $23.87\pm1.19$ & $28.18\pm1.41$ & $20.08\pm1.00$ & ~ & $110$ & $40.90$ & $8.029\pm0.526$ & $2.935\pm0.196$ & $0.928\pm0.065$\\[0.6em]
160~ & F18145+2205 & ~CGCG 142-034 & $~18:16:40.69~$ & $~+22:06:46.4~$ & ~ & $35$ & $14.12$ & $6.075\pm0.304$ & $9.564\pm0.479$ & $8.625\pm0.432$ & ~ & $50$ & $20.17$ & $4.308\pm0.259$\tablenotemark{c} & $1.687\pm0.103$\tablenotemark{c} & $0.536\pm0.033$\tablenotemark{c}\\
160~ & F18145+2205 & ~CGCG 142-033 & $~18:16:33.83~$ & $~+22:06:38.9~$ & ~ & $25$ & $10.08$ & $1.842\pm0.082$\tablenotemark{c} & $2.874\pm0.126$\tablenotemark{c} & $2.938\pm0.123$\tablenotemark{c} & ~ & $40$ & $16.13$ & $1.445\pm0.087$\tablenotemark{c} & $0.542\pm0.034$\tablenotemark{c} & $0.176\pm0.013$\tablenotemark{c}\\
160~ & F18145+2205 & ~IRGP J1816372+220642 & $~18:16:37.26~$ & $~+22:06:42.6~$ & ~ & \nodata & \nodata & $7.918\pm0.315$\tablenotemark{c} & $12.44\pm0.49$\tablenotemark{c} & $11.56\pm0.45$\tablenotemark{c} & ~ & \nodata & \nodata & $5.753\pm0.273$\tablenotemark{c} & $2.229\pm0.108$\tablenotemark{c} & $0.712\pm0.035$\tablenotemark{c}\\[0.6em]
161~ & F18293-3413 & ~IRAS F18293-3413 & $~18:32:41.10~$ & $~-34:11:27.0~$ & ~ & $50$ & $20.12$ & $45.71\pm2.11$\tablenotemark{c} & $59.13\pm2.71$\tablenotemark{c} & $45.84\pm2.07$\tablenotemark{c} & ~ & $70$ & $28.17$ & $17.22\pm1.07$\tablenotemark{c} & $6.454\pm0.400$\tablenotemark{c} & $1.987\pm0.122$\tablenotemark{c}\\[0.6em]
162~ & F18329+5950 & ~NGC 6670B & $~18:33:34.26~$ & $~+59:53:17.9~$ & ~ & $18$ & $10.68$ & $5.462\pm0.273$ & $7.823\pm0.391$ & $6.439\pm0.322$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
162~ & F18329+5950 & ~NGC 6670A & $~18:33:37.74~$ & $~+59:53:22.8~$ & ~ & $13$ & $7.714$ & $4.247\pm0.213$ & $4.800\pm0.240$ & $3.101\pm0.155$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
162~ & F18329+5950 & ~NGC 6670 & $~18:33:36.00~$ & $~+59:53:20.3~$ & ~ & $50$ & $29.67$ & $10.33\pm0.52$ & $13.92\pm0.70$ & $11.25\pm0.56$ & ~ & $60$ & $35.60$ & $4.664\pm0.305$ & $1.782\pm0.118$ & $0.537\pm0.038$\\[0.6em]
163~ & F18341-5732 & ~IC 4734 & $~18:38:25.75~$ & $~-57:29:25.4~$ & ~ & $45$ & $15.53$ & $19.06\pm0.88$\tablenotemark{c} & $25.41\pm1.16$\tablenotemark{c} & $20.51\pm0.92$\tablenotemark{c} & ~ & $75$ & $25.89$ & $8.450\pm0.525$\tablenotemark{c} & $3.257\pm0.203$\tablenotemark{c} & $1.051\pm0.066$\tablenotemark{c}\\[0.6em]
164~ & F18425+6036 & ~NGC 6701 & $~18:43:12.52~$ & $~+60:39:11.6~$ & ~ & $50$ & $14.74$ & $12.91\pm0.65$ & $19.13\pm0.96$ & $16.80\pm0.84$ & ~ & $70$ & $20.63$ & $7.422\pm0.485$ & $2.863\pm0.188$ & $0.945\pm0.059$\tablenotemark{c}\\[0.6em]
165~ & F19120+7320 & ~NGC 6786 & $~19:10:54.01~$ & $~+73:24:36.0~$ & ~ & $33$ & $17.20$ & $5.146\pm0.231$\tablenotemark{c} & $7.238\pm0.323$\tablenotemark{c} & $6.199\pm0.268$\tablenotemark{c} & ~ & $45$ & $23.45$ & $2.685\pm0.160$\tablenotemark{c} & $1.040\pm0.063$\tablenotemark{c} & $0.360\pm0.022$\tablenotemark{c}\\
165~ & F19120+7320 & ~UGC 11415 & $~19:11:04.37~$ & $~+73:25:32.5~$ & ~ & $30$ & $15.64$ & $4.117\pm0.184$\tablenotemark{c} & $4.666\pm0.207$\tablenotemark{c} & $3.568\pm0.153$\tablenotemark{c} & ~ & $33$ & $17.20$ & $1.487\pm0.086$\tablenotemark{c} & $0.597\pm0.034$\tablenotemark{c} & $0.219\pm0.013$\tablenotemark{c}\\
165~ & F19120+7320 & ~VV 414 & $~19:10:59.19~$ & $~+73:25:04.2~$ & ~ & \nodata & \nodata & $9.262\pm0.296$\tablenotemark{c} & $11.90\pm0.38$\tablenotemark{c} & $9.766\pm0.309$\tablenotemark{c} & ~ & $90$ & $46.91$ & $4.003\pm0.263$ & $1.516\pm0.102$ & $0.568\pm0.041$\\[0.6em]
166~ & F19115-2124 & ~ESO 593-IG008 & $~19:14:31.15~$ & $~-21:19:06.3~$ & ~ & $40$ & $39.13$ & $7.972\pm0.363$\tablenotemark{c} & $10.62\pm0.48$\tablenotemark{c} & $8.597\pm0.380$\tablenotemark{c} & ~ & $50$ & $48.92$ & $3.371\pm0.203$\tablenotemark{c} & $1.278\pm0.079$\tablenotemark{c} & $0.489\pm0.030$\tablenotemark{c}\\[0.6em]
167~ & F19297-0406 & ~IRAS F19297-0406 & $~19:32:22.30~$ & $~-04:00:01.1~$ & ~ & $40$ & $64.98$ & $7.982\pm0.400$ & $8.114\pm0.406$ & $5.121\pm0.257$ & ~ & $40$ & $64.98$ & $1.833\pm0.121$ & $0.766\pm0.046$\tablenotemark{c} & $0.225\pm0.017$\tablenotemark{c}\\[0.6em]
168~ & 19542+1110 & ~IRAS 19542+1110 & $~19:56:35.78~$ & $~+11:19:04.9~$ & ~ & $30$ & $37.83$ & $6.720\pm0.300$\tablenotemark{c} & $6.516\pm0.289$\tablenotemark{c} & $3.851\pm0.165$\tablenotemark{c} & ~ & $40$ & $50.44$ & $1.265\pm0.075$\tablenotemark{c} & $0.495\pm0.030$\tablenotemark{c} & $0.126\pm0.009$\tablenotemark{c}\\[0.6em]
169~ & F19542-3804 & ~ESO 339-G011 & $~19:57:37.60~$ & $~-37:56:08.4~$ & ~ & $45$ & $18.61$ & $7.396\pm0.340$\tablenotemark{c} & $10.69\pm0.49$\tablenotemark{c} & $9.839\pm0.440$\tablenotemark{c} & ~ & $80$ & $33.08$ & $4.448\pm0.277$\tablenotemark{c} & $1.695\pm0.108$\tablenotemark{c} & $0.591\pm0.039$\tablenotemark{c}\\[0.6em]
170~ & F20221-2458 & ~NGC 6907 & $~20:25:06.58~$ & $~-24:48:32.9~$ & ~ & $80$ & $19.04$ & $18.35\pm0.92$ & $31.39\pm1.57$ & $31.71\pm1.59$ & ~ & $120$ & $28.57$ & $16.38\pm1.07$ & $6.890\pm0.448$ & $2.378\pm0.155$\\[0.6em]
171~ & 20264+2533 & ~MCG+04-48-002 & $~20:28:35.07~$ & $~+25:44:00.3~$ & ~ & $40$ & $12.33$ & $10.36\pm0.52$ & $14.20\pm0.71$ & $10.81\pm0.54$ & ~ & $50$ & $15.42$ & $4.709\pm0.284$\tablenotemark{c} & $1.724\pm0.108$\tablenotemark{c} & $0.558\pm0.038$\tablenotemark{c}\\
171~ & 20264+2533 & ~NGC 6921 & $~20:28:28.90~$ & $~+25:43:24.3~$ & ~ & $28$ & $8.634$ & $2.558\pm0.114$\tablenotemark{c} & $3.510\pm0.155$\tablenotemark{c} & $2.546\pm0.108$\tablenotemark{c} & ~ & $40$ & $12.33$ & $1.009\pm0.063$\tablenotemark{c} & $0.361\pm0.027$\tablenotemark{c} & $0.111\pm0.014$\tablenotemark{c}\\
171~ & 20264+2533 & ~IRGP J2028320+254342 & $~20:28:31.98~$ & $~+25:43:42.3~$ & ~ & \nodata & \nodata & $12.92\pm0.53$\tablenotemark{c} & $17.71\pm0.73$\tablenotemark{c} & $13.35\pm0.55$\tablenotemark{c} & ~ & \nodata & \nodata & $5.719\pm0.291$\tablenotemark{c} & $2.085\pm0.112$\tablenotemark{c} & $0.669\pm0.040$\tablenotemark{c}\\[0.6em]
172~ & F20304-0211 & ~NGC 6926 & $~20:33:06.13~$ & $~-02:01:38.9~$ & ~ & $60$ & $24.93$ & $8.895\pm0.446$ & $15.94\pm0.80$ & $16.62\pm0.83$ & ~ & $70$ & $29.08$ & $7.808\pm0.509$ & $3.102\pm0.204$ & $0.998\pm0.067$\\[0.6em]
173~ & 20351+2521 & ~IRAS 20351+2521 & $~20:37:17.73~$ & $~+25:31:37.5~$ & ~ & $35$ & $23.98$ & $6.993\pm0.350$ & $9.142\pm0.457$ & $7.280\pm0.364$ & ~ & $50$ & $34.25$ & $3.280\pm0.196$\tablenotemark{c} & $1.266\pm0.077$\tablenotemark{c} & $0.347\pm0.022$\tablenotemark{c}\\[0.6em]
174~ & F20550+1655 & ~CGCG 448-020NW & $~20:57:23.65~$ & $~+17:07:44.1~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
174~ & F20550+1655 & ~CGCG 448-020SEsw & $~20:57:24.09~$ & $~+17:07:35.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
174~ & F20550+1655 & ~CGCG 448-020SEne & $~20:57:24.38~$ & $~+17:07:39.2~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
174~ & F20550+1655 & ~CGCG 448-020 & $~20:57:24.01~$ & $~+17:07:41.6~$ & ~ & $40$ & $29.09$ & $11.79\pm0.59$ & $10.68\pm0.53$ & $6.199\pm0.310$ & ~ & $50$ & $36.36$ & $2.128\pm0.140$ & $0.810\pm0.051$\tablenotemark{c} & $0.242\pm0.018$\tablenotemark{c}\\[0.6em]
175~ & F20551-4250 & ~ESO 286-IG019 & $~20:58:26.78~$ & $~-42:39:00.5~$ & ~ & $30$ & $25.80$ & $12.64\pm0.56$\tablenotemark{c} & $10.41\pm0.46$\tablenotemark{c} & $5.749\pm0.246$\tablenotemark{c} & ~ & $55$ & $47.30$ & $1.840\pm0.111$\tablenotemark{c} & $0.631\pm0.039$\tablenotemark{c} & $0.182\pm0.013$\tablenotemark{c}\\[0.6em]
176~ & F21008-4347 & ~ESO 286-G035 & $~21:04:11.11~$ & $~-43:35:36.1~$ & ~ & $45$ & $16.67$ & $9.498\pm0.436$\tablenotemark{c} & $12.80\pm0.58$\tablenotemark{c} & $10.42\pm0.47$\tablenotemark{c} & ~ & $55$ & $20.37$ & $3.994\pm0.242$\tablenotemark{c} & $1.470\pm0.091$\tablenotemark{c} & $0.404\pm0.026$\tablenotemark{c}\\[0.6em]
177~ & 21101+5810 & ~IRAS 21101+5810 & $~21:11:29.28~$ & $~+58:23:07.9~$ & ~ & $35$ & $27.35$ & $8.068\pm0.365$\tablenotemark{c} & $8.705\pm0.391$\tablenotemark{c} & $5.753\pm0.251$\tablenotemark{c} & ~ & $45$ & $35.17$ & $2.000\pm0.122$\tablenotemark{c} & $0.749\pm0.049$\tablenotemark{c} & $0.195\pm0.015$\tablenotemark{c}\\[0.6em]
178~ & F21330-3846 & ~ESO 343-IG 013 NED01 & $~21:36:10.53~$ & $~-38:32:42.8~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
178~ & F21330-3846 & ~ESO 343-IG 013 NED02 & $~21:36:10.93~$ & $~-38:32:33.0~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
178~ & F21330-3846 & ~ESO 343-IG013 & $~21:36:10.73~$ & $~-38:32:37.8~$ & ~ & $45$ & $18.02$ & $6.422\pm0.322$ & $8.031\pm0.402$ & $6.587\pm0.330$ & ~ & $55$ & $22.03$ & $2.721\pm0.179$ & $1.058\pm0.072$ & $0.354\pm0.024$\tablenotemark{c}\\[0.6em]
179~ & F21453-3511 & ~NGC 7130 & $~21:48:19.54~$ & $~-34:57:04.7~$ & ~ & $40$ & $13.65$ & $18.83\pm0.94$ & \nodata & $19.68\pm0.99$ & ~ & $75$ & $25.60$ & $9.224\pm0.571$\tablenotemark{c} & $3.549\pm0.220$\tablenotemark{c} & $1.078\pm0.068$\tablenotemark{c}\\[0.6em]
180~ & F22118-2742 & ~ESO 467-G027 & $~22:14:39.97~$ & $~-27:27:50.3~$ & ~ & $50$ & $18.11$ & $7.027\pm0.352$ & $11.89\pm0.59$ & $11.53\pm0.58$ & ~ & $70$ & $25.35$ & $5.478\pm0.358$ & $2.083\pm0.138$ & $0.773\pm0.050$\tablenotemark{c}\\[0.6em]
181~ & F22132-3705 & ~IC 5179 & $~22:16:09.13~$ & $~-36:50:37.2~$ & ~ & $65$ & $15.82$ & $24.34\pm1.22$ & $37.57\pm1.88$ & $34.58\pm1.73$ & ~ & $90$ & $21.90$ & $14.97\pm0.98$ & $5.763\pm0.377$ & $1.892\pm0.125$\\[0.6em]
182~ & F22287-1917 & ~ESO 602-G025 & $~22:31:25.48~$ & $~-19:02:04.0~$ & ~ & $40$ & $20.30$ & $7.429\pm0.339$\tablenotemark{c} & $10.36\pm0.47$\tablenotemark{c} & $9.241\pm0.409$\tablenotemark{c} & ~ & $60$ & $30.46$ & $3.991\pm0.243$\tablenotemark{c} & $1.658\pm0.103$\tablenotemark{c} & $0.488\pm0.031$\tablenotemark{c}\\[0.6em]
183~ & F22389+3359 & ~UGC 12150 & $~22:41:12.21~$ & $~+34:14:56.8~$ & ~ & $35$ & $15.20$ & $10.70\pm0.48$\tablenotemark{c} & $14.70\pm0.66$\tablenotemark{c} & $12.31\pm0.54$\tablenotemark{c} & ~ & $45$ & $19.55$ & $5.086\pm0.305$\tablenotemark{c} & $2.031\pm0.121$\tablenotemark{c} & $0.611\pm0.036$\tablenotemark{c}\\[0.6em]
184~ & F22467-4906 & ~ESO 239-IG002 & $~22:49:39.84~$ & $~-48:50:58.3~$ & ~ & $35$ & $29.80$ & $8.041\pm0.363$\tablenotemark{c} & $7.847\pm0.352$\tablenotemark{c} & $4.975\pm0.217$\tablenotemark{c} & ~ & $45$ & $38.31$ & $1.799\pm0.107$\tablenotemark{c} & $0.700\pm0.042$\tablenotemark{c} & $0.256\pm0.016$\tablenotemark{c}\\[0.6em]
185~ & F22491-1808 & ~IRAS F22491-1808 & $~22:51:49.35~$ & $~-17:52:24.9~$ & ~ & $30$ & $43.95$ & $5.642\pm0.252$\tablenotemark{c} & $4.975\pm0.221$\tablenotemark{c} & $2.715\pm0.116$\tablenotemark{c} & ~ & $35$ & $51.28$ & $0.841\pm0.049$\tablenotemark{c} & $0.309\pm0.018$\tablenotemark{c} & $0.082\pm0.006$\tablenotemark{c}\\[0.6em]
186~ & F23007+0836 & ~NGC 7469 & $~23:03:15.64~$ & $~+08:52:25.5~$ & ~ & $47$ & $15.49$ & $30.97\pm1.43$\tablenotemark{c} & $35.76\pm1.64$\tablenotemark{c} & $25.40\pm1.14$\tablenotemark{c} & ~ & $52$ & $17.14$ & $9.561\pm0.575$\tablenotemark{c} & $3.554\pm0.216$\tablenotemark{c} & $1.084\pm0.063$\tablenotemark{c}\\
186~ & F23007+0836 & ~IC 5283 & $~23:03:18.04~$ & $~+08:53:36.5~$ & ~ & $33$ & $10.88$ & $2.719\pm0.137$ & $4.421\pm0.221$ & $4.434\pm0.222$ & ~ & $35$ & $11.54$ & $1.997\pm0.132$ & $0.771\pm0.053$ & $0.235\pm0.018$\\
186~ & F23007+0836 & ~Arp 298 & $~23:03:16.84~$ & $~+08:53:00.9~$ & ~ & \nodata & \nodata & $33.69\pm1.43$\tablenotemark{c} & $40.18\pm1.65$\tablenotemark{c} & $29.83\pm1.16$\tablenotemark{c} & ~ & $90$ & $29.67$ & $11.16\pm0.73$ & $4.216\pm0.278$ & $1.266\pm0.087$\\[0.6em]
187~ & F23024+1916 & ~CGCG 453-062 & $~23:04:56.55~$ & $~+19:33:07.1~$ & ~ & $40$ & $20.11$ & $9.269\pm0.422$\tablenotemark{c} & $11.42\pm0.52$\tablenotemark{c} & $9.233\pm0.409$\tablenotemark{c} & ~ & $60$ & $30.17$ & $4.418\pm0.272$\tablenotemark{c} & $1.749\pm0.111$\tablenotemark{c} & $0.609\pm0.038$\tablenotemark{c}\\[0.6em]
188~ & F23128-5919 & ~ESO 148-IG002 & $~23:15:46.75~$ & $~-59:03:15.8~$ & ~ & $35$ & $30.95$ & $11.97\pm0.54$\tablenotemark{c} & $11.14\pm0.50$\tablenotemark{c} & $6.028\pm0.267$\tablenotemark{c} & ~ & $40$ & $35.37$ & $1.855\pm0.110$\tablenotemark{c} & $0.655\pm0.039$\tablenotemark{c} & $0.186\pm0.013$\tablenotemark{c}\\[0.6em]
189~ & F23135+2517 & ~IC 5298 & $~23:16:00.67~$ & $~+25:33:24.3~$ & ~ & $40$ & $21.86$ & $10.32\pm0.47$\tablenotemark{c} & $11.53\pm0.52$\tablenotemark{c} & $8.070\pm0.357$\tablenotemark{c} & ~ & $50$ & $27.32$ & $3.042\pm0.184$\tablenotemark{c} & $1.110\pm0.069$\tablenotemark{c} & $0.336\pm0.022$\tablenotemark{c}\\[0.6em]
190~ & F23133-4251 & ~NGC 7552 & $~23:16:10.81~$ & $~-42:35:05.5~$ & ~ & $90$ & $10.12$ & $92.92\pm4.65$ & $116.3\pm5.8$ & $88.01\pm4.40$ & ~ & $130$ & $14.62$ & $35.64\pm2.32$ & $13.74\pm0.90$ & $4.226\pm0.276$\\[0.6em]
191~ & F23157+0618 & ~NGC 7591 & $~23:18:16.25~$ & $~+06:35:09.1~$ & ~ & $65$ & $21.78$ & $9.296\pm0.466$ & $13.59\pm0.68$ & $13.07\pm0.65$ & ~ & $90$ & $30.15$ & $6.716\pm0.440$ & $2.813\pm0.185$ & $0.917\pm0.063$\\
191~ & F23157+0618 & ~NGC 7591 & $~23:18:13.52~$ & $~+06:33:26.5~$ & ~ & $23$ & $7.705$ & $0.746\pm0.035$\tablenotemark{c} & $0.897\pm0.042$\tablenotemark{c} & $0.799\pm0.035$\tablenotemark{c} & ~ & $35$ & $11.73$ & $0.351\pm0.024$\tablenotemark{c} & $0.131\pm0.012$\tablenotemark{c} & $0.056\pm0.010$\tablenotemark{c}\\
191~ & F23157+0618 & ~F23157+0618 & $~23:18:14.89~$ & $~+06:34:17.8~$ & ~ & \nodata & \nodata & $10.04\pm0.47$\tablenotemark{c} & $14.49\pm0.68$\tablenotemark{c} & $13.86\pm0.65$\tablenotemark{c} & ~ & \nodata & \nodata & $7.067\pm0.440$\tablenotemark{c} & $2.944\pm0.186$\tablenotemark{c} & $0.973\pm0.064$\tablenotemark{c}\\[0.6em]
192~ & F23157-0441 & ~NGC 7592E & $~23:18:22.60~$ & $~-04:24:58.0~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
192~ & F23157-0441 & ~NGC 7592W & $~23:18:21.78~$ & $~-04:24:57.0~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
192~ & F23157-0441 & ~NGC 7592 & $~23:18:22.19~$ & $~-04:24:57.4~$ & ~ & $40$ & $19.59$ & $8.700\pm0.435$ & $10.44\pm0.52$ & $7.602\pm0.380$ & ~ & $55$ & $26.93$ & $2.916\pm0.192$ & $1.179\pm0.073$\tablenotemark{c} & $0.355\pm0.024$\tablenotemark{c}\\[0.6em]
193~ & F23180-6929 & ~ESO 077-IG 014 NED02 & $~23:21:05.45~$ & $~-69:12:47.3~$ & ~ & $11$ & $9.146$ & $5.688\pm0.225$\tablenotemark{c} & $7.545\pm0.284$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
193~ & F23180-6929 & ~ESO 077-IG 014 NED01 & $~23:21:03.47~$ & $~-69:13:02.2~$ & ~ & $9$ & $7.483$ & $2.067\pm0.078$\tablenotemark{c} & $2.828\pm0.099$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
193~ & F23180-6929 & ~ESO 077-IG014 & $~23:21:04.59~$ & $~-69:12:54.1~$ & ~ & $40$ & $33.26$ & $6.716\pm0.337$ & $9.141\pm0.458$ & $7.056\pm0.353$ & ~ & $50$ & $41.57$ & $3.113\pm0.205$ & $1.254\pm0.084$ & $0.406\pm0.025$\tablenotemark{c}\\[0.6em]
194~ & F23254+0830 & ~NGC 7674 & $~23:27:56.71~$ & $~+08:46:44.3~$ & ~ & $28$ & $16.21$ & $5.489\pm0.244$\tablenotemark{c} & $7.502\pm0.331$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
194~ & F23254+0830 & ~NGC 7674A & $~23:27:58.77~$ & $~+08:46:57.9~$ & ~ & $11$ & $6.368$ & $0.718\pm0.029$\tablenotemark{c} & $1.036\pm0.039$\tablenotemark{c} & \nodata & ~ & \nodata & \nodata & \nodata & \nodata & \nodata\\
194~ & F23254+0830 & ~ARP 182 & $~23:27:57.73~$ & $~+08:46:51.0~$ & ~ & $70$ & $40.52$ & $5.865\pm0.295$ & $8.328\pm0.418$ & $7.663\pm0.384$ & ~ & $75$ & $43.42$ & $3.566\pm0.232$ & $1.424\pm0.094$ & $0.445\pm0.031$\\[0.6em]
195~ & 23262+0314 & ~NGC 7679 & $~23:28:46.62~$ & $~+03:30:41.4~$ & ~ & $40$ & $13.83$ & $9.077\pm0.413$\tablenotemark{c} & $11.74\pm0.53$\tablenotemark{c} & $8.976\pm0.397$\tablenotemark{c} & ~ & $70$ & $24.20$ & $3.367\pm0.207$\tablenotemark{c} & $1.287\pm0.079$\tablenotemark{c} & $0.496\pm0.031$\tablenotemark{c}\\[0.6em]
195~ & 23262+0314\tablenotemark{a} & ~NGC 7682 & $~23:29:03.91~$ & $~+03:31:59.9~$ & ~ & $45$ & $15.56$ & $0.409\pm0.028$ & $0.770\pm0.043$ & $0.971\pm0.051$ & ~ & $70$ & $24.20$ & $0.746\pm0.051$ & $0.384\pm0.029$ & $0.151\pm0.014$\\[0.6em]
196~ & F23365+3604 & ~IRAS F23365+3604 & $~23:39:01.32~$ & $~+36:21:08.2~$ & ~ & $35$ & $42.98$ & $8.070\pm0.365$\tablenotemark{c} & $8.315\pm0.373$\tablenotemark{c} & $5.222\pm0.228$\tablenotemark{c} & ~ & $45$ & $55.26$ & $1.901\pm0.113$\tablenotemark{c} & $0.707\pm0.042$\tablenotemark{c} & $0.195\pm0.012$\tablenotemark{c}\\[0.6em]
197~ & F23394-0353 & ~MCG-01-60-022 & $~23:42:00.91~$ & $~-03:36:54.4~$ & ~ & $35$ & $15.68$ & $6.181\pm0.279$\tablenotemark{c} & $8.292\pm0.372$\tablenotemark{c} & $6.863\pm0.299$\tablenotemark{c} & ~ & $70$ & $31.36$ & $2.932\pm0.180$\tablenotemark{c} & $1.226\pm0.076$\tablenotemark{c} & $0.402\pm0.026$\tablenotemark{c}\\
197~ & F23394-0353\tablenotemark{a} & ~MCG-01-60-021 & $~23:41:47.33~$ & $~-03:40:01.7~$ & ~ & $37$ & $16.57$ & $0.399\pm0.025$ & $0.978\pm0.051$ & $1.577\pm0.080$ & ~ & $38$ & $17.02$ & $1.074\pm0.070$ & $0.457\pm0.030$ & $0.177\pm0.010$\tablenotemark{c}\\
197~ & F23394-0353\tablenotemark{a} & ~MRK 0933 & $~23:41:43.69~$ & $~-03:39:26.5~$ & ~ & $25$ & $11.20$ & $0.323\pm0.018$\tablenotemark{c} & $0.444\pm0.022$\tablenotemark{c} & $0.411\pm0.019$\tablenotemark{c} & ~ & $32$ & $14.33$ & $0.184\pm0.012$\tablenotemark{c} & $0.069\pm0.006$\tablenotemark{c} & $0.023\pm0.004$\tablenotemark{c}\\[0.6em]
197~ & F23394-0353 & ~MCG-01-60-021/MRK 0933 & $~23:41:46.04~$ & $~-03:39:42.3~$ & ~ & \nodata & \nodata & \nodata & \nodata & \nodata & ~ & $70$ & $31.36$ & $1.328\pm0.087$ & $0.555\pm0.038$ & $0.178\pm0.014$\\[0.6em]
198~ & 23436+5257 & ~IRAS 23436+5257 & $~23:46:05.44~$ & $~+53:14:01.7~$ & ~ & $30$ & $20.26$ & $6.576\pm0.294$\tablenotemark{c} & $7.540\pm0.335$\tablenotemark{c} & $5.213\pm0.223$\tablenotemark{c} & ~ & $40$ & $27.01$ & $1.872\pm0.112$\tablenotemark{c} & $0.684\pm0.043$\tablenotemark{c} & $0.243\pm0.017$\tablenotemark{c}\\[0.6em]
199~ & F23444+2911 & ~NGC 7752 & $~23:47:04.84~$ & $~+29:29:00.5~$ & ~ & $80$ & $27.58$ & $4.144\pm0.211$ & $8.625\pm0.434$ & $11.11\pm0.56$ & ~ & $90$ & $31.02$ & $6.964\pm0.454$ & $3.220\pm0.211$ & $1.102\pm0.073$\\
199~ & F23444+2911 & ~NGC 7753 & $~23:46:58.62~$ & $~+29:27:32.0~$ & ~ & $35$ & $12.06$ & $3.468\pm0.174$ & $4.891\pm0.245$ & $3.943\pm0.198$ & ~ & $45$ & $15.51$ & $1.898\pm0.113$\tablenotemark{c} & $0.717\pm0.044$\tablenotemark{c} & $0.240\pm0.015$\tablenotemark{c}\\
199~ & F23444+2911 & ~Arp 86 & $~23:47:01.73~$ & $~+29:28:16.2~$ & ~ & \nodata & \nodata & $7.612\pm0.274$ & $13.52\pm0.50$ & $15.05\pm0.59$ & ~ & $150$ & $51.71$ & $8.038\pm0.524$ & $3.524\pm0.233$ & $1.157\pm0.080$\\[0.6em]
200~ & F23488+1949 & ~NGC 7769 & $~23:51:03.91~$ & $~+20:09:01.7~$ & ~ & \nodata & \nodata & \nodata\tablenotemark{b} & \nodata\tablenotemark{b} & \nodata\tablenotemark{b} & ~ & $55$ & $15.60$ & $5.017\pm0.329$\tablenotemark{b} & $1.878\pm0.126$\tablenotemark{b} & $0.703\pm0.044$\tablenotemark{b,}\tablenotemark{c}\\
200~ & F23488+1949 & ~NGC 7771 & $~23:51:24.80~$ & $~+20:06:42.2~$ & ~ & $47$ & $13.33$ & $24.12\pm1.21$ & $38.95\pm1.95$ & $36.67\pm1.83$ & ~ & $45$ & $12.76$ & $16.35\pm1.07$ & $6.181\pm0.407$ & \nodata\\
200~ & F23488+1949 & ~NGC 7770 & $~23:51:22.55~$ & $~+20:05:49.2~$ & ~ & $30$ & $8.508$ & $3.493\pm0.179$ & $4.230\pm0.215$ & $3.451\pm0.177$ & ~ & $23$ & $6.523$ & $1.461\pm0.077$\tablenotemark{c} & $0.500\pm0.027$\tablenotemark{c} & \nodata\\
200~ & F23488+1949 & ~KTG 82 & $~23:51:23.67~$ & $~+20:06:15.6~$ & ~ & $95$ & $26.94$ & $28.23\pm1.41$ & $43.77\pm2.19$ & $41.47\pm2.07$ & ~ & $100$ & $28.36$ & $18.97\pm1.24$ & $7.501\pm0.493$ & $2.366\pm0.157$\\[0.6em]
201~ & F23488+2018 & ~MRK 0331 & $~23:51:26.77~$ & $~+20:35:10.5~$ & ~ & $40$ & $14.31$ & $21.05\pm0.96$\tablenotemark{c} & $23.93\pm1.08$\tablenotemark{c} & $17.03\pm0.75$\tablenotemark{c} & ~ & $65$ & $23.26$ & $6.145\pm0.375$\tablenotemark{c} & $2.282\pm0.139$\tablenotemark{c} & $0.729\pm0.044$\tablenotemark{c}\\
201~ & F23488+2018 & ~UGC 12812 & $~23:51:18.69~$ & $~+20:34:40.4~$ & ~ & $33$ & $11.81$ & $0.258\pm0.022$ & $0.387\pm0.025$ & $0.438\pm0.026$ & ~ & $45$ & $16.10$ & $0.253\pm0.019$ & $0.128\pm0.011$ & $0.061\pm0.006$\tablenotemark{c}\\
201~ & F23488+2018 & ~KPG 593 & $~23:51:22.73~$ & $~+20:34:55.4~$ & ~ & \nodata & \nodata & $21.31\pm0.96$\tablenotemark{c} & $24.32\pm1.08$\tablenotemark{c} & $17.46\pm0.75$\tablenotemark{c} & ~ & \nodata & \nodata & $6.398\pm0.375$\tablenotemark{c} & $2.410\pm0.140$\tablenotemark{c} & $0.790\pm0.044$\tablenotemark{c}\\[0.6em]
\enddata
\tablecomments{
We present the table of monochromatic flux density in units of Jansky for each of the three PACS and three SPIRE broadband filters.  These are the component fluxes measurable for each system, with the total system flux from Table \ref{tbl:TotalFluxes} included for completeness on the last line for each system.  For total fluxes that do not have an aperture size listed, the totals were calculated as the sum of the components.  Likewise the RA and dec.~for these systems represent the midpoint between the companion galaxies.
The column descriptions are
(1) the row reference number, which corresponds to the same indices used in Tables 1--3.
(2) The IRAS name of the galaxy, ordered by ascending RA.  Galaxies with the ``F" prefix originate from the {\em IRAS} Faint Source Catalog, and galaxies with no ``F" prefix are from the Point Source Catalog.
(3) The individual galaxy name of that component.  Galaxies prefixed by IRGP (infrared galaxy pair) are defined in the companion {\em Spitzer}-GOALS paper by Mazzarella \etal (2017).
Columns (4) -- (5) are the coordinates of the aperture centers used.  These are the same 8 \mum~coordinates adopted in Mazzarella \etal (2017).
Columns (6) -- (7) are the aperture radii used for PACS photometry, in arcsec and kpc respectively.
Columns (8) -- (10) are the fluxes from the PACS instrument in units of Jy.  Note that the four galaxies which lack $100$ \mum~measurements are IRAS F02401-0013 (NGC 1068), IRAS F09320+6134 (UGC 05101), IRAS F15327+2340 (Arp 220), and IRAS F21453-3511 (NGC 7130).  Galaxy components that do not have flux measurements are too close to a companion galaxy to be resolved by PACS.
Columns (11) -- (12) are the aperture radii used for SPIRE photometry, in arcsec and kpc respectively.
Columns (13) -- (15) are the fluxes from the PACS instrument in units of Jy.  Galaxy components that do not have flux measurements are too close to a companion galaxy to be resolved by SPIRE.
}
\tablenotetext{a}{These are very widely separated galaxy pairs that required two {\em Herschel} PACS observations.}
\tablenotetext{b}{This galaxy is part of a triple system, but is only visible in the SPIRE images.  The total flux for this system does {\em not} include this galaxy.}
\tablenotetext{c}{These fluxes have an aperture correction factor applied.}

\end{deluxetable}
